An Ongoing Project to Improve the Rectilinear and the Pseudolinear Crossing Constants

A drawing of a graph in the plane is {\it pseudolinear} if the edges of the drawing can be extended to doubly-infinite curves that form an arrangement of pseudolines, that is, any pair of edges crosses precisely once. A special case are {\it rectilinear} drawings where the edges of the graph are drawn as straight line segments. The rectilinear (pseudolinear) crossing number of a graph is the minimum number of pairs of edges of the graph that cross in any of its rectilinear (pseudolinear) drawings. In this paper we describe an ongoing project to continuously obtain better asymptotic upper bounds on the rectilinear and pseudolinear crossing number of the complete graph $K_n$.

==> (inline-0) <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\bibliographystyle{alpha} \bibliography{crossingbib}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\section{A Drawing of $K_{2643}$ with $771218714414$ crossings.}\label{sec:point_set}

\footnotesize
    \begin{itemize}

    \item[$p_{1}:=$] $(836509798965899333529856313144053581092404836048439632579018129146699550490242837156970589406113$, \\ $206258684175783069662232943437595800741188590279814360719157525609084437255178405231455272604649$)
\item[$p_{2}:=$] $(836509878330268083872026456192647435045855416807281211764881425052582671333587320291649612706246$, \\ $206258686187394492253134012533398915894234511712229808678161721364740165673336549676871946165482$)
\item[$p_{3}:=$] $(836403102995337633231321384773585622499937353434532644527692071657234919852319956320762335653937$, \\ $206255979796337662720793233455010768947868033179099648851836651710211177572419528094799729010804$)
\item[$p_{4}:=$] $(836403050546715916145633442519552040975602361833425708057534572372318890552675916982452222477622$, \\ $206255978466938587251163888724912619124178708965414859432963095268547463458411994743415342876767$)
\item[$p_{5}:=$] $(836445552473742754647406197268734073643884062161972255533935222532441324013209194094020289863011$, \\ $206257055750167976140799474015508835470936210615300547631568288216116255085403073355710561059301$)
\item[$p_{6}:=$] $(836445554557306050273635827421679095986937591751111290515306204314643167194911593642243321370628$, \\ $206257055802979060408970481468825378526983164048507194080412313765196661063771250418164534537966$)
\item[$p_{7}:=$] $(813241342176487731117458323610346485745369207228134996984638246550016534372664119139534480056946$, \\ $205668905607899144830144109949454854906983968539496999827611280373290958206176369441528211223104$)
\item[$p_{8}:=$] $(813241725521804812313644465579007389551515451341108840964049320607493934217934227985900437639925$, \\ $205668915323488493395796113640224799733058321941240251210743102237129175045064662111751970045587$)
\item[$p_{9}:=$] $(813104682576483681957186592528461006312594125959906880076166735178893857235710060541232634074331$, \\ $205665441923286501738248369940647652254133673835700779019723613090606426052608184675367689814582$)
\item[$p_{10}:=$] $(813104733484264093218410001613469262923886830895231441550628116382528871490938080544443187503244$, \\ $205665443213562449089017451640116747533444056244894930689795674629355321332806280390641256853149$)
\item[$p_{11}:=$] $(833005967259537532265701971931965292535835940070589394999702250168645552836474396904349406646099$, \\ $206169874443032784456816411373491048172659205378359798421704279332336000857450164492336864006659$)
\item[$p_{12}:=$] $(833005922764376779291961800673346174330453573558924231730437351406416331009210716115147493271060$, \\ $206169873315224494215859448743540661258331402125281461052080231770088818707738239589993513377488$)
\item[$p_{13}:=$] $(833042040437106066744708607468934346286236333974248817391241452505631444381436237858795186597492$, \\ $206170788781377273008525547724588969820228410457836217191335329317749817338858567267901401574220$)
\item[$p_{14}:=$] $(833041917903961099283892110606045894273424972651615824701961458505542285709583129017131315824371$, \\ $206170785675028004057746375831195507888485420766453569807826475213343179692861694876386463466887$)
\item[$p_{15}:=$] $(36044337992735958843528927397647160792114422040439643166048201916211288520650647604032693306395$, \\ $67514443607882865116107330805953899554849143375097024786797497305037323128103670234139124192435$)
\item[$p_{16}:=$] $(36043220064085019327959501419475884551231045684365365798020856849404895315973288603237621576012$, \\ $67512349948697136882964053502667795687225782932831736274470093438290261363664010786330491853856$)
\item[$p_{17}:=$] $(36039900079021947029017142598173614680859772953092382664055059576490356117164050715010636364245$, \\ $67506133214783973679149181083694497343942953614001564967045004566007241640114291869167113528206$)
\item[$p_{18}:=$] $(36038027719589284378971118282246939498508748536719070764678076018185229418119994408081368830183$, \\ $67502627300648630748854948318982737816752965585412423109334889482543394814642913691213956228022$)
\item[$p_{19}:=$] $(36037359729862327023043140109467714401175695352106840989759950617018925212428139061075225961600$, \\ $67501376590578507338461781780139294074253252892845823447860832653377144238308753626662219697437$)
\item[$p_{20}:=$] $(35543454364665327008651286976418963058453890070191601926369297667431924431386357189369618080693$, \\ $66576581570071539338958446394092777466703490966121304115040736363173101845175324257628887836666$)
\item[$p_{21}:=$] $(35543735271117606699769163057519340390145220977153868423457189647133560444332524573059436326759$, \\ $66577107537989221010628546524033940339640093776837507620765175402128553249165151081103620373071$)
\item[$p_{22}:=$] $(35461034959692458082434075067362068349029928589542720522664395804397017282671487730174620099226$, \\ $66422283796315950642320520518684129942651624812267080579767093561451169357646693836514701668402$)
\item[$p_{23}:=$] $(35474995142461109819315873389752109298585019506565923217484898858509351691515090703016953762104$, \\ $66448420853392429966560017806107237861654269496578309680314076956207930858844184509120734230795$)
\item[$p_{24}:=$] $(35473083508920502001757625876203159627711763668937818975143418351190469392576529691890832630831$, \\ $66444841844893780210314229838441841395537437093705462725569621720217348931412107512805921978312$)
\item[$p_{25}:=$] $(35473067219296520376212405168779650100524682782360411751534895858161258265128214778406606579261$, \\ $66444811344649169115794726217188284072164662925439630026155499063860274087475125333580057821305$)
\item[$p_{26}:=$] $(35473067286439268897370808053727212935665775660079259325257090385933423137307346079424455380778$, \\ $66444811470360963730976138786088893862071028753348677099704335930674230476720508220747098206298$)
\item[$p_{27}:=$] $(42980092044406555654106360626515415784283752294988199259876715111411323904830260426736756804083$, \\ $80527544665078250669872073177744196538855390369124184699201146583251994833967294767903175113699$)
\item[$p_{28}:=$] $(42980092035658042728928283100243009337707058085462250889724893162061897907372032233860306463604$, \\ $80527544648549820742050568421930393023853491807296895522736253800702416020829096972571464398064$)
\item[$p_{29}:=$] $(42952157160179084534394590415815779749208810182152428997654564755364687408714704088813333739706$, \\ $80474768180261721305350314551804158048944872806220954611755562484380639350973590955438733644089$)
\item[$p_{30}:=$] $(42952157160229982376734219585167312946617816727289335917989794502713190486387543869026539158701$, \\ $80474768180357505513505936619824903315092867416480610677656025583337345378416374505253834727322$)
\item[$p_{31}:=$] $(42952157118599276057212945105509548376505287132922024257358238982266451902639339850559124719549$, \\ $80474768101948088072539930740398281533264689019763791489827976313355760387436011672403697995563$)
\item[$p_{32}:=$] $(42952102269351453056457960009994099773224986149287863013071767588213902296517331192962360341824$, \\ $80474664797098732215462192462047969558295474377997906097137941187134045112277677406399257427360$)
\item[$p_{33}:=$] $(42952147858541158737978356048671249139446932294647690795603722602718406841059608881358197108421$, \\ $80474750661131689368495077771152029537302833795975502062442451931061995988626516355966817214200$)
\item[$p_{34}:=$] $(42065259110776370231488803921169728699953467249452805561585230452854928523641530888340404567739$, \\ $78804307269009439942355038030398029684184669487620244857675202200844466620897572299033942471555$)
\item[$p_{35}:=$] $(42066498824993978428288104459570567956838253791263676382664672232915649731705881071183382951596$, \\ $78806644489198191266816468477751068571871427088968978542582018191477484917686439769345041317200$)
\item[$p_{36}:=$] $(42116985098707000310511946726256520935525702483006789061317754052295992916806708577979311281816$, \\ $78901810124457679837046145424215451950496948911993821655340550319367524329402565440787010689028$)
\item[$p_{37}:=$] $(42116987625568592037915796151053063107669016017108910625982624605861727655139811316106317160143$, \\ $78901814882792090885423639631090895458286342611617546180941061861469232464614419997081205070031$)
\item[$p_{38}:=$] $(42119561431373059339379901763563920039027366705400861650564033229828774389370901937471876503879$, \\ $78906612002356363212938564976124244158726993249476454549359212389718093164897054350900536190363$)
\item[$p_{39}:=$] $(42119561436036851529732559157174589393912663177393095078826002728504027738254191689106180119584$, \\ $78906612011142563651250233405929751898272137105134742368102493155424231994593625184119772498744$)
\item[$p_{40}:=$] $(42119561429942996136119854114616972548216885646342357391655783459098381669303676337702546757353$, \\ $78906611999662496923628853839006351806950761035737426601576014231948338393238351208466323505718$)
\item[$p_{41}:=$] $(42119561428513049209067412479781806043687511759563314579478830529259653979548079516424417107582$, \\ $78906611996968856816733088698015524647623516447395561048562119416232577277549549659001335934621$)
\item[$p_{42}:=$] $(40643640952720955381489800171573916149466451519623812911065098583652008165956919088487920293123$, \\ $76125189203277817041998650976565437329464100224426403432388755506167747968203502400232420095741$)
\item[$p_{43}:=$] $(40643640977113838639064835031210918777581056524319972305254590038563687343792656284450005049444$, \\ $76125189248946098252953809141437869978459822965818670158023164537845163886504921465867002362326$)
\item[$p_{44}:=$] $(40803687758257479671281609727939290172336866064867633941714600585733441072287991810619109230444$, \\ $76424006690083502985390819761194869550783179488488082634148743325956815431085112378960860881927$)
\item[$p_{45}:=$] $(40643877510762188967460937089971506220089194403818706068859092385565287227023121976268461600251$, \\ $76125630871359419832952053622540833001677119941826773897369231483981650317988714573850431245516$)
\item[$p_{46}:=$] $(40469540004025402924349657982597731049861137817603665168357780968401136239045686445992728150945$, \\ $75800150964645699518303876021000616477601012043742704544277273994698972771953113214536043551331$)
\item[$p_{47}:=$] $(40470870336950201753731710504709659025434482179750079889476472080663903517650394588182107419078$, \\ $75802641867095929414653094544709006598699884185133736728903651210832084542388105239250860676720$)
\item[$p_{48}:=$] $(40470850893582535514822201781258655855213372220149173550780485925613123534279536951177621268797$, \\ $75802605566788699984021904410330862938723481618480799921608488022299182718960208055064239834625$)
\item[$p_{49}:=$] $(40470850893582535511212175023920559719094881990739493655327202851965715805945413011567723269162$, \\ $75802605566788699977225246311344193309994403186088478700116377592521771488778767894950012742354$)
\item[$p_{50}:=$] $(40470850893239701467997357510447440438952754899112091822495136540662419092059110108006896818868$, \\ $75802605566143250668763807174849461481876621419180767983744522619238792922293105735053777697844$)
\item[$p_{51}:=$] $(40470850893209370972330085922399601185866928614985761063970850427948984304809585904767273458356$, \\ $75802605566086147828946130758263096734837520186546292295521933365639916812154443640268930020511$)
\item[$p_{52}:=$] $(40553083653246517344526850482900189169512164351321198531938159224468186542674826189433650502566$, \\ $75956127187662210081935740209120142534773592208199244631651195889914626234023021381103846091879$)
\item[$p_{53}:=$] $(40553083657658787544256626351308122794396238062963349105076419653982916318107694672612681906766$, \\ $75956127195923304512551734329493303160551716469146045554377620488110864534524525738588769446934$)
\item[$p_{54}:=$] $(40553083657658788241051343173130064021996443329337968387777828338319392544782391869506647014169$, \\ $75956127195923305813472680786127718286096283029930038102736985575032674161032475713693734569149$)
\item[$p_{55}:=$] $(29476920847785950163775774282106901828551923081677438171398721241082762285844520683310295982220$, \\ $55219378558022137889738654473530972153830134687278486163235846920688928430962947489025555008109$)
\item[$p_{56}:=$] $(29477476761739705389823489281431722836401557025983570270412993648537142179317201334737941239003$, \\ $55220419983767329292739506854192368060638678802943988805832246997973168825007106731774226884198$)
\item[$p_{57}:=$] $(28344523741898337732749919971943171918114538816536604991354189760890117146515497309682747944402$, \\ $53097993988343047959011308365358641987738795355236887422506886262004420133110194009195472850812$)
\item[$p_{58}:=$] $(28344745142710638457483238149299451285565730058809026958303583135016254828895813689700321068949$, \\ $53098408750272477811435429539292222099233887063580483160465245116327879179995748752072761041239$)
\item[$p_{59}:=$] $(28338239853825198383196585286753424309610418195482889729079609293714265905094158266519233662034$, \\ $53086222031351901827509329588853351716081834479305155454689181595175324545374928037001200094331$)
\item[$p_{60}:=$] $(28338252219544052955428356641085734169812198408032950409834172276575110997387177165728562235891$, \\ $53086245196740394026481025835941281514304470548530433386765255550911263635796039323129937232599$)
\item[$p_{61}:=$] $(28338252219543113671196364338188020354482919352885500518837608910507357329016542711647850883956$, \\ $53086245196738634413142700321338251357417023050950266228754071148888938284150460315716683460092$)
\item[$p_{62}:=$] $(45992824340028259808201178723591624596968847401311967032098720207899202460013694748089895950502$, \\ $86196960530754338806629194660038894740053616520006719238180833121365813643453605188501667313770$)
\item[$p_{63}:=$] $(45992723721061804999636295863316884668150691442281161351092595977666387592664420138550458621121$, \\ $86196771347307842179363974178483033258775456395656909274855271079294194252099767876982174120042$)
\item[$p_{64}:=$] $(46066605599655208133300252281658701864890010761643501514251794951288194756256738241680537306826$, \\ $86335831747930978519681346570684115769529562225503688555956173035401265385069358877303697039137$)
\item[$p_{65}:=$] $(46066681836598179833625274429275944927342151700255847924280559498531706991680898442475692977821$, \\ $86335975230715303405781194632058186184029327624306377738758883344474496442746991294253733515698$)
\item[$p_{66}:=$] $(46067094626907613883998173756151187119423897261823800878101363463422985881743147409308851779810$, \\ $86336752177176639473144849395930839956121540548873441683277076112241800986616690395771209048974$)
\item[$p_{67}:=$] $(45919245181556294653026955023605830407324620134219473686933298630724656926633348453244508055667$, \\ $86058493076006160241640526708774022644624151607709411878038367595670104979930534405485765304299$)
\item[$p_{68}:=$] $(45983660578828857647121988171349212592167334258100082295358029374153580354926394722414955970437$, \\ $86179737542231384033631089346655569984821587185920095067976636946392299801677641369322030650223$)
\item[$p_{69}:=$] $(45983706330792040380845400171688818413867734367676510361508830573605062021301254428719427089890$, \\ $86179823643312727652212961291958225493610361846197848585522938201622203461277930102687663889764$)
\item[$p_{70}:=$] $(45989100029652660787010188758164292300476793691206238060148880975914426220480624512837559205199$, \\ $86189959584698773552230596780783696201424751568369585356680576091644484729999400953361653725209$)
\item[$p_{71}:=$] $(45983230583249345165520501378618261348695430722152425437506028752121633381885381457969015322648$, \\ $86178928363918492503454844670997457378714738465894496237725307316303659896684296478600894183610$)
\item[$p_{72}:=$] $(50258245812847854621063616805707397460696067365331473490322967640875762870384266228153143498837$, \\ $94075621641798167576730121168076057758052014713214280173595482194257782834336619956712063357564$)
\item[$p_{73}:=$] $(50259006094907463244294072276026050827213464725118791907744039689395322651804710157666648464658$, \\ $94077032905204288669780569116002312982834471041839416256123212494606652188302491164840616271447$)
\item[$p_{74}:=$] $(50245021239515509112327569059617957411381720125550488876490037813873007348736289098773750010006$, \\ $94051340394382417948204498052473962035363929463145150466878426260722211806098033610164420423851$)
\item[$p_{75}:=$] $(50245021239515509111635493125991926483667496281893657342948293315588947336127288934890829964497$, \\ $94051340394382417946946496029331631435702211125714924858518358583860713384182952368824734761000$)
\item[$p_{76}:=$] $(50245067588636027690618205007247861262799040450706012895805339390917657112859131711075749787591$, \\ $94051425467262596296330242752844493261838690216447576840096893228328361938165466866785320506911$)
\item[$p_{77}:=$] $(50245021461566337389374623672684972736022227868727106137949819868894086443490563870576101792476$, \\ $94051340808959921200186635895304396526196954764622421682156169549392190579921794337037209463021$)
\item[$p_{78}:=$] $(50245021461600607136774483707036369458561308966337724400590479336165968708414232832411921422987$, \\ $94051340809023904146903606516317499770724674930574695264532659523985588404767484500921328961510$)
\item[$p_{79}:=$] $(50250139920537486001194131859242557315130694844740025174096728076367424372613234605560731598038$, \\ $94060734885648330824245300442799318941938804024521502693008340609497818053398241958577495682272$)
\item[$p_{80}:=$] $(50250139090124859767386130925987406746427864451074893425025059641745449019319865607379995439841$, \\ $94060733359854066642646769695435747205769542108595047493496698422587509960956042735566330290843$)
\item[$p_{81}:=$] $(50258013995807772999495824852856788678149816604577912293718914838667884250363930404554527212166$, \\ $94075189653378026792742723235704197586158551091682245849912694353009577909153486789245709553208$)
\item[$p_{82}:=$] $(50245101074198444508513012966234812143719351768815183396715989735297006902861530056210598479239$, \\ $94051487904658906880059768626414714995690370086880280395730972347769359749385432541384684135957$)
\item[$p_{83}:=$] $(50245101514401936100171681928912699395017440103831059801982595652683642215157432820111701667808$, \\ $94051488717941640074451174959498295262499476206811634023845927061690767751082998502561106037438$)
\item[$p_{84}:=$] $(54223040287219513982066453633519747928579427549829598987085523330356077461346130935524757573823$, \\ $101768965731870460343060912721421011125778372503710487607908627078040939261191777007054838208759$)
\item[$p_{85}:=$] $(54223054426938947563118559132229523700927643944656764497671611423788471925871584364591110544213$, \\ $101768993160036329274692899267312512494779237666781670015549378728019108119340194173961017508932$)
\item[$p_{86}:=$] $(54223040287227872314964050187026192265547777217047569500684749213206488184655607997388341107218$, \\ $101768965731886251868327607487574046128864896787898298414335576672303808777420357183223455001743$)
\item[$p_{87}:=$] $(54223040287281111011635125855712463683343853584447726426707451901462047683497441745027347573539$, \\ $101768965731986836542281869559895947323683685001994242264120769401623837301299592305299877081583$)
\item[$p_{88}:=$] $(54223053683753874225351935243491034459301028966889282633141594054395366982980590371605372258884$, \\ $101768991718395541690571114780077058244427938444166936292605397540762282937160372125089765441252$)
\item[$p_{89}:=$] $(54223040780848341077225522392780794386486085260430217670700255066517697360822195216183969240809$, \\ $101768966664489626360072528415817173976854297107395337412607416641288653786096911307612475544998$)
\item[$p_{90}:=$] $(54223040780848331741148382924444002142841345867102047780724285927937892555449511281705750608179$, \\ $101768966664489610036908539985338948863885938032523181472929081056614124807411302820887584640002$)
\item[$p_{91}:=$] $(54223040780848331741290256472190005655984543321756706390076559104228519534259186630076253731892$, \\ $101768966664489610037176583467972738460878949455476663465117745946809882008398652447165498975441$)
\item[$p_{92}:=$] $(54223040780848331724289373807857522234460075548582782991708923429735409663627866562860428208809$, \\ $101768966664489610007460027356532059090305492646187415057221104695369172295780873702863044540036$)
\item[$p_{93}:=$] $(54223040780847883943430133666377350933322426076430220248283998827065033605866113855970295876286$, \\ $101768966664488827641921900051329147792563337085272394057662960810648920683608759525793868347983$)
\item[$p_{94}:=$] $(54265715530243463954707084157375402307618050905604031420286368446551222165838276107776667770090$, \\ $101851804367612864834706851492478450388605314051815460893632237040308096683313450705833126828603$)
\item[$p_{95}:=$] $(54265704946542175896272122133163414454533570194236251056534929596210407652810015205415383238144$, \\ $101851783827786460014932460726171091325277188039867373240688428178093660215541844175843216362255$)
\item[$p_{96}:=$] $(54262241505750956109917962916038477090534392543258491494456721497100946454461242605362637348357$, \\ $101845063578915894531633783976901216315945805732356964268085297363249644589651661030451139511080$)
\item[$p_{97}:=$] $(54265701167422714841317552290341353701178228947092089043256886742164481016582827731596577019746$, \\ $101851776493595869536641277218633691937221762763506270865554338073936413514538187440736977874347$)
\item[$p_{98}:=$] $(54265701170983321015888724747910096715634506742673959329478687118247167567638638518106649279014$, \\ $101851776500333951886795360223829682217600668326446785913632342071375987062952016254816596783963$)
\item[$p_{99}:=$] $(54265701170983318757218049183546701591353318093311307616599970523495588211622757389890004548417$, \\ $101851776500333947502970282998437702058344732448568922877780382492425417908836713895107407117688$)
\item[$p_{100}:=$] $(54266947230953196888312150142172789686608833619950393266935642884835352845774619782352704917735$, \\ $101854195331059387388290258948482384987475958680792437148711671295326860812514646575511064097910$)
\item[$p_{101}:=$] $(54266965774004272227058079594415159110320943028600955905098847353200573420336548205603047193854$, \\ $101854231325901458683834468489543281887551065356274378273543855169056157782207712673152967089508$)
\item[$p_{102}:=$] $(54266962358473872289312077073462106118680275998334994744398685974233698677651085117906860374121$, \\ $101854224695770172376551595716194156023205153790206048787312973324424893141768939774331321078639$)
\item[$p_{103}:=$] $(54408201119020030750677371107136214439319588483658760168473259158388741332312150211031513074123$, \\ $102128715212503815724755274931775408713804171529065981601964034522642792486672835619753468708393$)
\item[$p_{104}:=$] $(54408178740840541988770507874070727250414576364365476393000248083324788017485444103374002662300$, \\ $102128671858900412187377863626726815937446293711413432675060628754856059365273784963145409407658$)
\item[$p_{105}:=$] $(54408196204557765536597112942026501582949406255093577125408692044145180600970945375548242108394$, \\ $102128705691657626576923712152218412838549533118309367740504949285094897359420473628934990268147$)
\item[$p_{106}:=$] $(54408178036513539509335942638799253839361128001734145664103027490432211156053840414196267095421$, \\ $102128670499038458093937072191849521231587706807759835058430615678568493166415734261668866615776$)
\item[$p_{107}:=$] $(54408260356464275814686170905276116813338246544482673673081494744855166795260657175017648245235$, \\ $102128829986743429981879502121924739191757740932430362504967098369664985163569647943703737523677$)
\item[$p_{108}:=$] $(54408260420852414165215703277969327694319588705419906870203549934418096513791483837550589537140$, \\ $102128830111834573777216914711346236156154222817506595007451169354328065898868741112172667081462$)
\item[$p_{109}:=$] $(54408260483828515482181622121142229000952220503617560369969635775523690289546701959230515184586$, \\ $102128830234182509240347463187492023210209802887659743400656476901914744497667922108364782546063$)
\item[$p_{110}:=$] $(54408260483828413590211973634315854142678644381668166060301051371676237216461653554848942764445$, \\ $102128830234182332638586464472971406093101414274430157761372524009067880538752077355540522746948$)
\item[$p_{111}:=$] $(54408208240217857252812977902505072423318125433898024685548905833808116771728581603823392688911$, \\ $102128728736955036303836761267526356677906595067274576376519424851890073792973877729055271835126$)
\item[$p_{112}:=$] $(54408208236149825234492747924032252937439133985154151683946129532744400138915814064908761901656$, \\ $102128728729117693363429502041455706194614190235120033394741773510143231189114717483511589083869$)
\item[$p_{113}:=$] $(54408208141019565401956553735080894208001445948658542960703056181219298027941066025709589034304$, \\ $102128728544239263339435838618992419310357434263591220545045167534101689895882439934090540843735$)
\item[$p_{114}:=$] $(54408208339701065753906656972828311437224685889661021305303568445401158405042690281953608186487$, \\ $102128728926713189348614578453488267899867635062838251675481200794467086257269544915097313964325$)
\item[$p_{115}:=$] $(54408185065119543761741762520001311826830159524614685006556497740232098365309688096735021759216$, \\ $102128684111620175759354527456138579138451641245540074569964282280115416765553720560278474489774$)
\item[$p_{116}:=$] $(54408208344396843221608320998194536194823583426592019507660555075383801036198245921776807540922$, \\ $102128728935812555636625498334347449680496086455720049122580660582398894853458396517506390641787$)
\item[$p_{117}:=$] $(54407471934428976309165097413696902341290533747404784785179837832545522807656332885536324771454$, \\ $102127298292193023975560080763793637919331901235939400484401623291627380452918866108525273994985$)
\item[$p_{118}:=$] $(54407471687732046552371149912504266701400424308451288504248401700271356809327133117747627349737$, \\ $102127297812786393114667111760773483615765551513708908326348544272135570945421518282317478173162$)
\item[$p_{119}:=$] $(54407466964978761455970561386067328248739235505232888405933531746058340228034906907029455817932$, \\ $102127288634840507999846445357770336857916230686993577904392497913382702327560477600578811637041$)
\item[$p_{120}:=$] $(54407470504580849597681862944155989449719343947343848755990030823294558747216865342746013001883$, \\ $102127295513506547705109629303441850130788673049240581406603311530794911176148224339132857533346$)
\item[$p_{121}:=$] $(57157355904002959052496764300258801416282815609146912273517432865087943335718383388584592089795$, \\ $106893851102901598313645865155911154437887527496915899510398603942526749653852694234266541863650$)
\item[$p_{122}:=$] $(57157355914969761256183619065120976272497707246455782502784775568378129874219410270778713215652$, \\ $106893851122032800040451428311763331415236454172315281436505959092708249906854616702982348488177$)
\item[$p_{123}:=$] $(57157355902477592354532897217585735856052270014986053440098207373688799632140503635485118989824$, \\ $106893851100240899963666050720990102097707302816542951858217756383194942022439005046243113489830$)
\item[$p_{124}:=$] $(57157355907018251580991969145110669907810323794134408445260085080554142003002513889643473219431$, \\ $106893851108160422520754733094154608325471023660095639764741272452219174811930032173804849011501$)
\item[$p_{125}:=$] $(57157355917936954394225012224706916020649122405308098242136595991889818626032484610000736019341$, \\ $106893851127213203195452954122151145282979766057862405638628378350877530093434456721405243770085$)
\item[$p_{126}:=$] $(57157355928030203544066566882791722456869728332450738182216933528127592803508247860775351538138$, \\ $106893851144839492865533095271537178782571313014879990451309775335324130249241440868166188182510$)
\item[$p_{127}:=$] $(57038755818867749209456837898341864746430327840899966966164376136357076873689110445484887831872$, \\ $106686048256498462682104362229773216010955779765543191562503895078425481932197960497257637473868$)
\item[$p_{128}:=$] $(57038755810546597034993586138514861146811254453287674959367720032773083988697244437499169783847$, \\ $106686048242213512026467036187704591391108429441949595428925614816756749163965341737383940063879$)
\item[$p_{129}:=$] $(57038755810544935178742985852155935657360135598176151538753217120423234093171704663940132814887$, \\ $106686048242210666833886950975916803751681079923606403108564748986170905602497447888729607732357$)
\item[$p_{130}:=$] $(57038755813428506761793473229710964761311847259830461123839803557678727486984153762777329890624$, \\ $106686048247151678500691502353203271862826263756914329454329589909277718565980719428495980655694$)
\item[$p_{131}:=$] $(57038755895478340087445846755067061040534168935909325606520750292407347325768916483335838406903$, \\ $106686048388293704191387026146247291825136118571578586843054094974037019634419497845907022812541$)
\item[$p_{132}:=$] $(57038755895478340089304346205183423582817973914050251892556472490999439112748951434774828227696$, \\ $106686048388293704194843472979275913408207480796973602694654878851041419421985193963241228852054$)
\item[$p_{133}:=$] $(57038755888885652987025401925397110471341241338170184192100611463538886113608507715249567082530$, \\ $106686048376742454803547008593780258974107205163727875645645960476257195065140170636986866273929$)
\item[$p_{134}:=$] $(57038755768089362166921782651549994196080147662936000626144914031085807087742601642259384806705$, \\ $106686048169465565883645467296137859881761302381259883426992476854270978036363727976603190534770$)
\item[$p_{135}:=$] $(57038755779809476415847931396044205652985204788109579948186000455942917861616671213455971649590$, \\ $106686048189510002378831525063472916582305352181551766571875208046830554925056807985328222916193$)
\item[$p_{136}:=$] $(56759015307905385325811089266288127426828420680216655197204591849536248927749881900227420262429$, \\ $106204797386332342259131375573096056869083374434964123681737239252492103177253915500214073137237$)
\item[$p_{137}:=$] $(56759015307905385325811089266703560829132053359889953799474209306468462308830636856123340170570$, \\ $106204797386332342259131375573871159921627371710996542242306831254457335251621843100758985431166$)
\item[$p_{138}:=$] $(56759015307905385325854575915722277423652447605795179121540568602115903575574015528392947264776$, \\ $106204797386332342259207486355134923310972950894871233057800131256260904477113447413231097087569$)
\item[$p_{139}:=$] $(56759015307905385452667443560909102710751650305591934927079049928581955243402558770380237424735$, \\ $106204797386332342481150182678929627216565662463729255991243599411051437751706213897463947455106$)
\item[$p_{140}:=$] $(56759015307826363680307216851933807287510924304066484618736503063469702018326688982465598360011$, \\ $106204797386201184600344091987909545637124383018470477534789389766439056037253511878680090396686$)
\item[$p_{141}:=$] $(56759013947013192175388936096974735700823066720865081478541206926486176267779902265401170406300$, \\ $106204795004489829356077876728834996486029293382199445772478867512312739478322920358803866233029$)
\item[$p_{142}:=$] $(56759015307826363680621717152355990265871181346703484198686175254730591259444757325449679668331$, \\ $106204797386201184600962163729450062774885197923575968923552473233064205743443077978314194525540$)
\item[$p_{143}:=$] $(57012558934250147244139709075886590214647581261948526639762478860998679203341207379145617025544$, \\ $106640980513300470057310146027735910310465016204527913988499069481255987609707942934005828396605$)
\item[$p_{144}:=$] $(57012558936746001495849211261927930916459635991933615600619732426026542150940632675549294496607$, \\ $106640980517594206818219298521377562808535031965666537201277801674350685351597115279244129356438$)
\item[$p_{145}:=$] $(56877942680321819070091289774380416986182573791316131229081846828043860422778052644908992428461$, \\ $106411013651534325540951578244112308281086487662935066251750467407118645434176835628475208682215$)
\item[$p_{146}:=$] $(56878122169953004425093884975180253433453361122330341459112537532193153528477050694497956819398$, \\ $106411325135092004077484446911614884152565729347415047638328314503057055768118758809289822654534$)
\item[$p_{147}:=$] $(56878093803864539713802496273983835769441385230635116299311845678958775981328291674501228348321$, \\ $106411277888261731522796934032532120481076822870095716677059357658064506186013970743589634482317$)
\item[$p_{148}:=$] $(61392662362573677478538595097566140232503093299508217445199083875662004866429391078165651775588$, \\ $114314661360822141531776046115447359192996992411895793482152403065123211646225143085320136473046$)
\item[$p_{149}:=$] $(61392665619025214650096529120590143505623333984232898735767903558911737345855678091382655674362$, \\ $114314667066314878067644611182045931681625191586734373356131108976603882332055309459256952944907$)
\item[$p_{150}:=$] $(61392665618933856899040507738921984399700148135794141821298588833388435251057004001296959655277$, \\ $114314667066154779583136495401904755722083201406655584327825848713996691661268040251900180363208$)
\item[$p_{151}:=$] $(61392665647820871201405963377539257354756587408900677140727042632538871940986759357529885341882$, \\ $114314667116781455113651714101004058228700749754790832274079957714411439755989261588711102020822$)
\item[$p_{152}:=$] $(61392665647804280246056447199697621285979482054628059517276025217802027973593168030151863188653$, \\ $114314667116752377860816789370081018564609131731342849446028853414147126875402391010438782841853$)
\item[$p_{153}:=$] $(61392612352095457165044920014105428523898442026865318301704201224924530169236764614014223776496$, \\ $114314573713482184776662654735433499025518508222527109305439913866801564692809310470530482847541$)
\item[$p_{154}:=$] $(61900777364283503312614356087587208569909662782290243555985130842386943797013795503568875208743$, \\ $115145278533297662601120904438109047136050708815939095389272690957124617392717550834542915818068$)
\item[$p_{155}:=$] $(61900777381417976301379320425756918769677584814699989125934668394119375814801273680179133580476$, \\ $115145278563428709520793111642122306440764510995047105630698396369486802622597787622793126460671$)
\item[$p_{156}:=$] $(61900777381419165620979322966442609682798468404623996317920139210170693721469465999816272588971$, \\ $115145278563430801691354501085218682919501146376690830839830177277539307842008245121384350888916$)
\item[$p_{157}:=$] $(61902275891449857359416839729031911318634071396878073207712270392038332589377175185163669247923$, \\ $115147728065603520360807001724477247789214439565302968989539175610510238006045378398818609052118$)
\item[$p_{158}:=$] $(61902299369852006462017343487654299116155683175798324502229604237940366558139045342414210145716$, \\ $115147766444075939732773464040067471235455332881455741539386350010193848475247088713976978421501$)
\item[$p_{159}:=$] $(61902275467976231955625887397994188930543184541611524189196937906137448099425146673971285612993$, \\ $115147727373353326744751131191591339494307393929232587061716857850146148395106372848907061470619$)
\item[$p_{160}:=$] $(61902275467976218174264154679601285176202491045407173765659838324334341383053830290733488364454$, \\ $115147727373353302778496833288847239891507598568333506898945304107432430174066844504396868700984$)
\item[$p_{161}:=$] $(61918887882645419325845899912766685358782547867146309971369093836725357620284955155664809500893$, \\ $115174882452315904056500267251233854566490888896142840676312129811886574919353850824880568824586$)
\item[$p_{162}:=$] $(61918891163430230707056010397458650440518668788720489289306081539084273517354222007821688476810$, \\ $115174888215928683806014523902640962578180763099709967837098491864023043366786500900113301732809$)
\item[$p_{163}:=$] $(61918893878426038984792940065443315187923469017924392945932035658937818467748599444855894574349$, \\ $115174892985543125168257151331444222192236706467490702858617371705810987329724112990721761607032$)
\item[$p_{164}:=$] $(61918893878426003475757415808339409807119804010426034421805399117630459864122060761054243565658$, \\ $115174892985543067120288294364332452527219801577251491848660094373799735903035972627214492758875$)
\item[$p_{165}:=$] $(61859649587292852878742223140851096153351714706912410180622902032467200770482426088313326808126$, \\ $115078051154590135167229189104631235164363682715075901126259527946961828776954685698453995397018$)
\item[$p_{166}:=$] $(61859649587292852878746197390066209822222460879676112862732423313699136767223144054449542760745$, \\ $115078051154590135167235685486993642718939080859752436592634837793387154655352072865736858652985$)
\item[$p_{167}:=$] $(61859649587182154588569051117449442375054668719795952738607264046993682763292992818387967682351$, \\ $115078051154365047663524881112760786231466508356911448187963051432653453055705539975936041615845$)
\item[$p_{168}:=$] $(77819935262962373318911283325595515564353437039801383828794245419470672339380481286670022898765$, \\ $147539073346910409173263537173924290009551419838180274091328588478678965185490046861821078832317$)
\item[$p_{169}:=$] $(77819935262822964187524735753192154178773732742721496052809155736146583478341785555385842145607$, \\ $147539073346630251917586732407326909562727938827098844519978152441128350022245470159108030298622$)
\item[$p_{170}:=$] $(77819935259871824859267456443787784382232080881994436368681113458301351934521956679252245884613$, \\ $147539073340698255347583257046486344792533854140760419759831832872935326639415276010490631633932$)
\item[$p_{171}:=$] $(77819935259867990347615044946904623002210219265983704960603360616812713814493635455730659067554$, \\ $147539073340690548827008947046168891751707672698770711250285222030054951654133240919251213792455$)
\item[$p_{172}:=$] $(77819935259864387233615276667384212607403491759356407107798458988883368756672943378059363632195$, \\ $147539073340683306295842522512498372179585222833416418659525884925802100699879553814277400148599$)
\item[$p_{173}:=$] $(77819935259864380419327274675187346239932533107016344149019991368952517220480643679661801959716$, \\ $147539073340683292598695694600643936898938205590480225057042290241148380553344846583648214988380$)
\item[$p_{174}:=$] $(77819354177394954940009409504437208446812771780009439303740215755810128931430459987391666416985$, \\ $147537905552329589813672953259876142846835118896460812459769802568546701240152989449366561461386$)
\item[$p_{175}:=$] $(77819340070150897243592854662456204328961821303616904930871280916313770875384518891291232668592$, \\ $147537877139495000053184192945238374012480710839609793446037590598177340822694930590143353826124$)
\item[$p_{176}:=$] $(77819344321159003959499222996377001783949025092403609578851101290731849003973698227122368555447$, \\ $147537885684599151156429877015736515352092407065260804583978960020003726744115090833980946793863$)
\item[$p_{177}:=$] $(77819343829765592835331781162267768920080217208152937562336211817313418129664024239668027322903$, \\ $147537884696818926705401427948946319811976075344277937227973110572794545431829963520170124245421$)
\item[$p_{178}:=$] $(77819343829850053731159438221765047730155812054251967659528939759200123243821833314000703570768$, \\ $147537884696988978099614185314507570552539883636812430107818976365155505395389365154852839487270$)
\item[$p_{179}:=$] $(77634992429329663105424846596617998890525004657350298778697733374011674336153306494775051602177$, \\ $147167364572993892952669489998735039881865263601571591795053694211289722146034240154150147807843$)
\item[$p_{180}:=$] $(77634992429270356777751316036084469199362089693629228885602220330626033629445040635864236092518$, \\ $147167364572874604366044903810029195099822583573957626328638726400145707886245585296359676352112$)
\item[$p_{181}:=$] $(77634982102513901974896847209231880523674198485897363211233867838692885136842922279239474002713$, \\ $147167343809164103477303119728399771814249875529708191996870600109257023238699598688038629527218$)
\item[$p_{182}:=$] $(77634982129125079411263650967516360346392795647167338486530494727824197580215884052690486229582$, \\ $147167343860765572118437988659074604231846111693044867584415206707575101600774138320469299962401$)
\item[$p_{183}:=$] $(77634982155057645508756202128900661596825177360099975376315618915694744399768595569020425705557$, \\ $147167343911051172398763283009311754606813260742567168917672159955887528202701231256566573517947$)
\item[$p_{184}:=$] $(77634982155106122089584478034361913742415789479176843904938833154943631419416154041518362598674$, \\ $147167343911145172888374058388733224697360347971001574747302830408613706832153066763562039157848$)
\item[$p_{185}:=$] $(78883873240226851890987414960028148763735900819662291655923649590843823216949915914956358948868$, \\ $149695776510199176389510577824128259811734217028908765775067232602554292265214721932056248476962$)
\item[$p_{186}:=$] $(78884921493583347819043828337388782925232641650063989541134305670686443403201782268933847096675$, \\ $149697841629910638461106802714739912886459306896936123704786032128954814036291152087017493859249$)
\item[$p_{187}:=$] $(78864449888895580926704350270104995918651445969247765862639190532361008169441736090405228788909$, \\ $149657484859745551863163285235148214722703892561237706987374781443433957559823636769056393681345$)
\item[$p_{188}:=$] $(78864430051017733171844172334929512799993981706776798755239771651716467324049907014405620951519$, \\ $149657444624985588596281400243631142424733400952742631916594408622103334058616024807448579328257$)
\item[$p_{189}:=$] $(78864430058209468611546525714286559821593383722110472493997541288380680396214314389840754822024$, \\ $149657444639158512258103180377927440492136903295212335459599124962916798357255455214917042120658$)
\item[$p_{190}:=$] $(78860664768409124369434612784072453154600757365022236932055224769620825054521912640418496317494$, \\ $149650023303235469477492467218189672335715470182274491443102499325462899065765495218343284699024$)
\item[$p_{191}:=$] $(78860629030794653501871554141413658463885509771307207297380901654368931294008854013907697324830$, \\ $149649953496984252555005438390795032919363416619349738290003158433733783638628829121072010832797$)
\item[$p_{192}:=$] $(78860664109849946926242669543545492146502480946184590507084151697971053969313532666174179041865$, \\ $149650022005222950849690334300659921556822535598658025477912762607196158471592079938839497983286$)
\item[$p_{193}:=$] $(78862245177118209820311762022378083217037874796233988396451312278396925902665451910848391055172$, \\ $149653138605135712959012847979151721144062905689815919210993985995572851035402502158790793957001$)
\item[$p_{194}:=$] $(78862265515143261461776974801211251348932383017946226361340951634965687386283361427817756306979$, \\ $149653178661178505020155269186211279227619366435403951452355901615720048474912479903793353515594$)
\item[$p_{195}:=$] $(78862241079619165550088052019838821502828790673075748689426128630607323540296733768494247011132$, \\ $149653130527800085421426436958602772328801946514363366429141968043285034429051872171106747714643$)
\item[$p_{196}:=$] $(78862139404255582528069297280491357731841493717558059278276752363120038034989402188700356858411$, \\ $149652930093965722361090735397576932823110361273527061471952013339231848128359880061616876512384$)
\item[$p_{197}:=$] $(79189565123311958665895948224677709066361497229180643711465657510612293953734405335367894870050$, \\ $150291835733100792916466830225016475003317522393037711679802641387474452280967331250280000263549$)
\item[$p_{198}:=$] $(79189565123311963017455685555778288254064487044437935340369488958610177621557850515510440955205$, \\ $150291835733100801657496157086234722856256679757438433391476656767401101460104580537024959863638$)
\item[$p_{199}:=$] $(79189565359705036117795669210644844610328194027372275784161829759206175940496824413259726176781$, \\ $150291836222298098249118055814549433717115958689608750020986503678868573112389333937638272460956$)
\item[$p_{200}:=$] $(79189565087377897656804694997885577333052607429501931646321571115254796477053456747134344130690$, \\ $150291835691823177340164386578066100163415625211363226346799161329109900625566262618174510899665$)
\item[$p_{201}:=$] $(79189565087377895641613482045420388045936531996266282247970770682520960345166727370711551657189$, \\ $150291835691823173292483257296626268231213770433423174475436795059523038360987475636780925406978$)
\item[$p_{202}:=$] $(79189565087377464159234281048307281727575540234745128220592916824379537475685876906587914658135$, \\ $150291835691822306624133383005938226121236885614087839387713124171551247479402603476444914147995$)
\item[$p_{203}:=$] $(79189565087377752894367053721338243805429176963043694005933240840406620020799124442962042965924$, \\ $150291835691822886572669867592947462570906958036501728086966648332140721399834931623307868181400$)
\item[$p_{204}:=$] $(79189565412170180902342255397767087678768888129357862704472071692633347251979671151133298222531$, \\ $150291836325563113592729306289778850662127737840575531362512678884869748051631279428125123599675$)
\item[$p_{205}:=$] $(79191171591808161436707579316951837774501370985052377448820304892535630134285695980284064361898$, \\ $150294994841612549047109036128003110634425633124097079350340280954560951535249735341049361155949$)
\item[$p_{206}:=$] $(79191176917442815662136178103965478269580265546587912443405992670519474835341902034674231068605$, \\ $150295006041864997715439613184007984459997420236628463062011623167959611631975283782863712201062$)
\item[$p_{207}:=$] $(79191170021611793040815255518412182125147028793093415254493723715946125329572653023958867891459$, \\ $150294991539432873311854945121118931597749049299692274603903758600493876716074737802476649965239$)
\item[$p_{208}:=$] $(79191193662503710425416973602603883901924073203674217189008982519816070762554075258112034070628$, \\ $150295041258002564425620344165415607608080650194750976455530984072596023010521881248716746131996$)
\item[$p_{209}:=$] $(79190941360103326415598973997565916787700580904141987874646949426222641841127612912171459647896$, \\ $150294510644688536192777828521124629163763346934231210529239973740619080528460416414854686945047$)
\item[$p_{210}:=$] $(79190941360103326399305771613401139855280467214199057135743960766755451082237926150543094586319$, \\ $150294510644688536158511829103089263805948738093550888887019509859725161405108381378576494641596$)
\item[$p_{211}:=$] $(79190941356689237194428144064854583520913943216645514303547314810411205732756335091440044487312$, \\ $150294510640767253854839653288765107898240436958218107599830298191555032639781258848369248266315$)
\item[$p_{212}:=$] $(79190941356689237200609426272274623703133044255126301092762761353676338879137998807389635969751$, \\ $150294510640767253866853736708101506257284743086095475242225957013770044711867457623519463508104$)
\item[$p_{213}:=$] $(87135979483716060302082032519633837064098659518825929450624928217381049259346603685302084441469$, \\ $159417379268926746194809230280573056581903575250372045561639535712551159175533880563976860037089$)
\item[$p_{214}:=$] $(87135980795523206047867855923292561256191062188819607460853475314153208926030095668455927160810$, \\ $159417380725115327376100028287121938746795579957963929420908455285658220786976863908989088596210$)
\item[$p_{215}:=$] $(87135980591157354905484409775693642626252591164221567466302012696678359833841867261629247476105$, \\ $159417380474670052687009661462602775514998087913001303157016083233857700686706674239965654524207$)
\item[$p_{216}:=$] $(87140548826407443632885062067214616520453340676567353984266415957584206749983353420041109758699$, \\ $159422448057867911453541664286044961745465530099124354698130638866243483393058796679413945147452$)
\item[$p_{217}:=$] $(87141664242482377916898488518161788596812750838812446323446223014766344597634404931225650423235$, \\ $159423566191688787298769075556565204748383493675903461841111078875598171361131085553101738998189$)
\item[$p_{218}:=$] $(87141663971283198557724566179583833714498217060072869800750236639209658663651217256567438725028$, \\ $159423565901777857739235853286351610138865045488137809168711866940618836230463342983791812933414$)
\item[$p_{219}:=$] $(87141387765842482673234326274015517609696229645398336481752882009527547813301486721983014138633$, \\ $159423267619235693501778782046975897008773832223669366762584839069558540127987985370567370537875$)
\item[$p_{220}:=$] $(87124021072910432580648363169416381586988199824270482830964535183907406671009933822205348697266$, \\ $159406383908359985953963829027310506283115811332563847529968239915320304483067502452095074733462$)
\item[$p_{221}:=$] $(87124571410118756869878361834432578597953274339896746053647498315389064590831496560857771287720$, \\ $159407078383419146537044217037079580032832197527058891103312529179744036983962014747743907355276$)
\item[$p_{222}:=$] $(87124571410118756867493004625118399383588541360391914732000368278566012635037578477638035411135$, \\ $159407078383419146533647939199616975844534987652630175911589649021890992720607453686626344621639$)
\item[$p_{223}:=$] $(87124692035043505960445789730401817049139401962176888570506408060099741059747847833029861833780$, \\ $159407217927315054714723817986520898929832626310738241631680835982520893537106270948427143831329$)
\item[$p_{224}:=$] $(87124571410118256494682114455731777933264339907833727598079023129885843867267924749944341117235$, \\ $159407078383418434101531555947318115072380399129818795197810451360929583025969223517699793228210$)
\item[$p_{225}:=$] $(87124513751562424407071863686552439181556386831238597442848835748197443649153895328264059341542$, \\ $159406996289015887748567089021294052476643589640195219749591967363346367955972572306982459401911$)
\item[$p_{226}:=$] $(87124513751562441588891013043545754461989572274560792098161652635419665497036001120055647351278$, \\ $159406996289015903698326164867229011689993218125251969969735110246358676997116864557299802986945$)
\item[$p_{227}:=$] $(87124602336755245089734852364354613353716125517039276835327887374276096523727748057200214800165$, \\ $159407106396597416887185538136603951592521718991499987192595082129075533856123606384439756118384$)
\item[$p_{228}:=$] $(87124513751556578245473382062990654543400696133340729713781970023463135873466765645302410493506$, \\ $159406996289008606386289681724109507158318994320077772909192003954590058181848606097091584792419$)
\item[$p_{229}:=$] $(87124513751560771358381680663119954806212859003861125802691751275817596633784663209128230523637$, \\ $159406996289013827443245377176583515263718358166522378286915048653617550853847159294375467658383$)
\item[$p_{230}:=$] $(87124513751560823612479151908570284482228417272756593916315230900218821606706033151948395618930$, \\ $159406996289013892364350787456012565311712399075222121512404314379848512172235617197747366806596$)
\item[$p_{231}:=$] $(87123930505566177413901195702014120175503995519921627401461604615763284088671710306010142018238$, \\ $159406269275077702250983393224952574952851980574302028307241691416636795132827288902196631335043$)
\item[$p_{232}:=$] $(87123930506444338310000810873154433658849794518076592647236220844914864327013649081738874022610$, \\ $159406269276188959753917149670262448282140100123356340602860078875721858732830871319753522816816$)
\item[$p_{233}:=$] $(87123957284267181270497501676623533609605647643661440516460619594756467422212687841614220118677$, \\ $159406303427837196011259150809891317950345981813390920681719813363244714966851913661038456588707$)
\item[$p_{234}:=$] $(87112056963212662051980095297945983090448175509464965588583237128747781738524547662873364508438$, \\ $159391144029245823097651279735262089033847544837713321518804754122128020476411747205352372022415$)
\item[$p_{235}:=$] $(87112131357171326439387289516415280399003533116613165327677993906864651854810960678292626998865$, \\ $159391225160205978743697795384372973623078139086032886501491646927227122520342182717307194983492$)
\item[$p_{236}:=$] $(92671003309619583810541053756349859484804052747284814517128690380314552175647088277207024285922$, \\ $165441310406102312415536461974258827157913690680845240933017791599616772144902908092796162259252$)
\item[$p_{237}:=$] $(92671001925593053947247292743352554439395174126109398268873345740545866224681442709538459319429$, \\ $165441308135335648504804439988317363460483859335050817600900179965235700315198835876564595914655$)
\item[$p_{238}:=$] $(92670227930250877200930917304403956104433502966924189394170985818089646954783442350340981924061$, \\ $165440038240175483528897094158889180247532517859791395696209009283000703891475169278470718236140$)
\item[$p_{239}:=$] $(92670227005332784503540663964268686604354811754708924024205207056271418703367453989252444034186$, \\ $165440036722828853602749809184586486404779230404839924437602080055334863402894329340288001362663$)
\item[$p_{240}:=$] $(92675735803396058488770836940396730582178743125798740123334814550227982005845087914313098490310$, \\ $165449074145985652199508754512771890611184553180667182050233637938236054327710732923918621875799$)
\item[$p_{241}:=$] $(92675737224714219795101203632382508136151899743367264717740051966529666392638366639886239351713$, \\ $165449076477719756484336826741587169400097747457848741921555493432566821902817770472665399153276$)
\item[$p_{242}:=$] $(92675737313008873297671134165591751526978598845398703605382008189392031998167323121114029036439$, \\ $165449076622582884118127535038749073670657042082934108369187584655626069907480937482567917436442$)
\item[$p_{243}:=$] $(92675737303276526925178055268142146469707401754933835247996822068586837199977686586586753442256$, \\ $165449076606616544844134533395486176987695437998742153650063067164071049689341312519430203306681$)
\item[$p_{244}:=$] $(92675814853606535895153783572639364077412310474804016775377459753113690199601070850210324266562$, \\ $165449203831360123542152676621751434000401041888408882487815650470857897693279980973652573128354$)
\item[$p_{245}:=$] $(92675811582725087064808734020639772710238388825399133601971537458402339683257459803368619112229$, \\ $165449198465334191528161657339096887634936004197548051490069151511981570823642790815363038210609$)
\item[$p_{246}:=$] $(92589781925125075030878544440929916526175594552578877188811704723581869549115523132426127697185$, \\ $165310294158023136312527052312321956493396797778219096305672683614553274618344217538364822904932$)
\item[$p_{247}:=$] $(92589781912828274902244963080523393696010712096688356107350337521333000950827973080922267144262$, \\ $165310294138130787272040834740823102189220724697222066440506555204329049004293433738474900295791$)
\item[$p_{248}:=$] $(92589781914429961375413134745953309794503706261228176609271892968296688132243945722610409591905$, \\ $165310294140754943545940767043157710335507692951410670611987372516004608722410426112377174073970$)
\item[$p_{249}:=$] $(92589781914429961375413134746933995353233970100851138877087695343278467745543109236605938622726$, \\ $165310294140754943545940767044760763480700382854534533749300403654866142400113640799335777324641$)
\item[$p_{250}:=$] $(92589781914429961373080265229530317341265589535588407127735313086462651166418744679258959047782$, \\ $165310294140754943543949941511769162357578826600314699879662590306793320011188698426795901730289$)
\item[$p_{251}:=$] $(92589781914429961373080265229601810472516846068547092296765303706522645529520648978507367106817$, \\ $165310294140754943543949941511887098257058342076241188099331572625359231206518305870649119322850$)
\item[$p_{252}:=$] $(94503000365108973518722582219474203498226030052258267905140726294984418170793376649550764112139$, \\ $168445473155645701547548270031574248950750731538203336555025551699872853149067994933561033984945$)
\item[$p_{253}:=$] $(94503000420947045199220859603142339796633258443294494510712822186526405046587570835920686355027$, \\ $168445473198337761112074782142968315142120303393712435509019438985834114316289232193338812779562$)
\item[$p_{254}:=$] $(94503000424295821770965240675213847456239349146549717569765185624208590984861420605908913136404$, \\ $168445473200902611982129338009380720492568452984162769741645102606195747769938757486008939193513$)
\item[$p_{255}:=$] $(94503000424366736768484106642903671890097883305757431886541158619665845534662478659625737570884$, \\ $168445473200956843164397843447459799815219960542863689153714615369042390565145828402278848206043$)
\item[$p_{256}:=$] $(94503000424366635458803218282491310515324829456785447460480186618871668314031279361441289530147$, \\ $168445473200956765835753357830930976322107794900115900020728011777498137632285100392519598136312$)
\item[$p_{257}:=$] $(94503000377312765895298219742934382166172373651273541663706392727173971852532816705295749917353$, \\ $168445473164975824888270919235720881514520340217928034681654116842451583812325370382092856588070$)
\item[$p_{258}:=$] $(94503000384075863804898968293186255762536423743782028374547430505450497639343964057490513136318$, \\ $168445473170146668550820405477588491274095400998948562752923165304206008709694393490384508549549$)
\item[$p_{259}:=$] $(94511794057755975423213507134113462330068709390261290265698133219245758805527352159351780536207$, \\ $168456245048990323904159126894202374098184382091647191196315500709500561247946779510665731146617$)
\item[$p_{260}:=$] $(94503000385426357255726402849228026145037195859398937904013799952955375890115010855663634728408$, \\ $168445473171177678020239431350245557456123009990552829098748663421301051912504232938735927782746$)
\item[$p_{261}:=$] $(94503000385427118797492854422035686471080892621344867600817376109629911720274162350546472742759$, \\ $168445473171178610887572446830352397018845286939462919404377895454188917473789472257337485029264$)
\item[$p_{262}:=$] $(94503000385427118797478816300964764690952063069342490272834931065462224950677800851524544136704$, \\ $168445473171178610887354631652620713523287605186817256311785248336437524026471512167756159385923$)
\item[$p_{263}:=$] $(95354898361246692538178403458403157393293492908392876076844135360944424748188757003505150199701$, \\ $181780102720190510969780624401742886901918829724890761919838210904587136375805469544977847612089$)
\item[$p_{264}:=$] $(95354810148354103294406705975595544874641938066048416946212572152210722587216383819448771068914$, \\ $181779564222341795323629197266176067353565755227738596932789569722667299618048791376929138847673$)
\item[$p_{265}:=$] $(95355081947842607381990865784574677533142079701937197283095393417714265876851055158700306788725$, \\ $181781198755093384512356454685725238574939066869825166225343172315765246185090952023104004899098$)
\item[$p_{266}:=$] $(95354806825455379499359815802156916045312651427478041932895795096813944396852370288461279593256$, \\ $181779543943419773884812511523543747598099385655449950926193217265555930824133375151484214368301$)
\item[$p_{267}:=$] $(95354911508470082856226973536489247731632876214369224066601995226964634245550695572612370575935$, \\ $181780173233087259953176820883294939344816025620599433042287042783064910172397194158256227162278$)
\item[$p_{268}:=$] $(95365093577746686758327691694139837734061539923804419557631009312832833764449400864630742882551$, \\ $181815811945140509044889450654519708619718559124964066567673571080399890628399422846304258418197$)
\item[$p_{269}:=$] $(95365063469058125817427615399338433171370636804434908395843134091158192742033784203814623452272$, \\ $181815567776788908313368304487183756622127974611656457472622252270507504745414568307311464614590$)
\item[$p_{270}:=$] $(95536144079815105286525611397793183341684407404894891344225695552145848553738956727220876969310$, \\ $183120947791330745244368824549154879766536159134141205132380614572112516331475926014739361532849$)
\item[$p_{271}:=$] $(95538902540949237441952944410867470335028350893401679119559548414081587674638176155833559429129$, \\ $183129157903162270756037723930897723963816772564924159542096006525154107547091551128659892921634$)
\item[$p_{272}:=$] $(95540683755062552302195192415362729312520087746916834364867791707884709550338632175536453724922$, \\ $183134456612122124311761677281662063797600192914233417371669361554166949135264876013565145561234$)
\item[$p_{273}:=$] $(95540683755064227745268265195220151573383926014983668938929534750262115356638341933479654165101$, \\ $183134456612127109681569012581576209081172417737154228714000157553787408982489762492550736459841$)
\item[$p_{274}:=$] $(95540683755060609344490285890139805536928887164292112686509815783962491381961476305479615434674$, \\ $183134456612116635951396076453496024811398684562350509890340406864697520512297457147286800147584$)
\item[$p_{275}:=$] $(95540683755064227745270783236659172805328130444909942341101706961667397755728452061538036802997$, \\ $183134456612127109681569307138439959969111841734900451234291774323077900737733383570237338831955$)
\item[$p_{276}:=$] $(95540683755064227745270133129589144542608630973789727413714046827400848528378057886427159189453$, \\ $183134456612127109681569231089850505482032843010355416312712779063135240653991581873794389302236$)
\item[$p_{277}:=$] $(95540683755064227745270133129589188407098278182543875758892549416582833411139335013808628424090$, \\ $183134456612127109681569231089850614280224085430255474339542694218556335546992467231400405046519$)
\item[$p_{278}:=$] $(95540683755064257900740408958699705844881092509538260671459828086239105211253333311265034506916$, \\ $183134456612126971023350741437838865145337618388738375359840340235684047961570898937636680006951$)
\item[$p_{279}:=$] $(95540683755064257900740409034385639017741683628113041938319628107006959922507357868483076760259$, \\ $183134456612126971023350741652363565925662978074277842366477790890979988383693909789082766373804$)
\item[$p_{280}:=$] $(95540683755064257900690072759811261222791334970224344783062764224549380318624096005441030136866$, \\ $183134456612126971023225727509352365105909847971584530770661471473370794268027686042603388041106$)
\item[$p_{281}:=$] $(95540683755064257900690072759811261222791334970224344839078610911293687015278338792693566705989$, \\ $183134456612126971023225727509352365105909847971584530513093709733550766318605404279866538424641$)
\item[$p_{282}:=$] $(95540683755064257900690071490070890741901664310219281031279222029828831218442498611278414019868$, \\ $183134456612126971023225727360819962082793256026783108333838522339246264465471103692006016206227$)
\item[$p_{283}:=$] $(95540683755064257900690071490070890741901664310219281058256299701189393088203918868535806703691$, \\ $183134456612126971023225727360819962082793256026783108388024292603909662419753433741093531757376$)
\item[$p_{284}:=$] $(95537879396256345526672354450555445809624407408342147317683276757900877739507844428334786000232$, \\ $183134128562296947627976465333786771462037747696202792992261997651777483509546948706563194544714$)
\item[$p_{285}:=$] $(95537879396256345495329215935451355653861415471880339131544326215027579362688991771879972038536$, \\ $183134128562296947624309990421542412589021226215502081488990922729580331658325092021320697997820$)
\item[$p_{286}:=$] $(95537879396256345495329215935530731362971143997974669733523021577433516808210826563790515605896$, \\ $183134128562296947624309990422145304947357274251991199269365673081267457034170098583248247396493$)
\item[$p_{287}:=$] $(95537879396256345495329215935530731362971143997974669733522177557362972297284556622969244459999$, \\ $183134128562296947624309990422145304947357274251991199269369773514082601298305555611270528948294$)
\item[$p_{288}:=$] $(95537879396258827047792029410413392084555670759850914987671629198626549156130325979380135263850$, \\ $183134128562284978836479698513050810172823769774637167841316727663173742262464395715876751916610$)
\item[$p_{289}:=$] $(95537879396258827047792029410413392085024689674084948036946500369304914820181421142660193007357$, \\ $183134128562284978836479698513050810176386017116467785791786788559735978338368858204361970430609$)
\item[$p_{290}:=$] $(95537879396258827047374683861396560637473686493824134878859508690433882205756241044286516178235$, \\ $183134128562284978835445356373407192770840495593700890671405772861686932013064936995546079458968$)
\item[$p_{291}:=$] $(95537879396258827047374683861396560637667048811298942459100090674983862831132434160700249507884$, \\ $183134128562284978835445356373407192769901100030509108140000728710959948671442880226809036110395$)
\item[$p_{292}:=$] $(95537879396258820039987602613682723567145730428430115235837146312348547413073872954485412486540$, \\ $183134128562284925611477578557018538113026313548024352119419393686138497717375041736388774291855$)
\item[$p_{293}:=$] $(95537879396258820063113856577035076870338954904368686233949934625593290832982528897823342155739$, \\ $183134128562284925787098843064795053690411163981028682738521679701010350982954722426061322356548$)
\item[$p_{294}:=$] $(95537879396258820039795601558017752443248184208991641066518207045227012868684196005937422361728$, \\ $183134128562284925610019411632045662839738867109809953137755032345529677177187129457717546049960$)
\item[$p_{295}:=$] $(95537879396258820039795601558016320522733075799884149834988017211584054506735338887529172586727$, \\ $183134128562284925610019411632045495335745406773783557600556435168232058245320412637685080395563$)
\item[$p_{296}:=$] $(95487081570433311613531545646323441395327676715533876418620914058941031857918398683235563324240$, \\ $183380926161987229863807553482043905280269691360856575483157462866625838566558261620766449015921$)
\item[$p_{297}:=$] $(95487086070383100412168900511446456562007281619744462237665670452073581454643658837459887583767$, \\ $183380905825836485959449753386714712426477824398360998349424628875467941576124458199665167357026$)
\item[$p_{298}:=$] $(95487085864683762764313135111475999266117781249297711643096160402947709942997201547998462859470$, \\ $183380906768804675104494102724088772170344827092130978482094677482334406649362996943873768174872$)
\item[$p_{299}:=$] $(95487085011453267356197179834205618727352011129505000058224160370094892382787955942441346391193$, \\ $183380910658283841131344858321646049160368434998735263232129906162794661495625886338716375169979$)
\item[$p_{300}:=$] $(95487041269291202178314446069968596189251949478921736652368142392239550156637692403534442570192$, \\ $183381111473785456607503306651816382287149180509954991411746750723142951080777669344610822968418$)
\item[$p_{301}:=$] $(95487041271467518650084550762813350873767452834228670777503650802460466379140080202739510743959$, \\ $183381111463069380949734001471524633873831695349344253289302945294226880116635715069627423202417$)
\item[$p_{302}:=$] $(95487041270561970588627814558150232086855194273627402725659450058016905262747448698456169565388$, \\ $183381111467527240095714230053500927103106836390340713924957876198254758989798348023826775638743$)
\item[$p_{303}:=$] $(95487050369430486008304515923833635976322529068324689356929101960883530272256074083719229532315$, \\ $183381066667061396961978475180716060679921267555086933911459816028857520566973222585353854676476$)
\item[$p_{304}:=$] $(95487041629307090084403974628682508029552304873835791104931256313687250584389849193419629735136$, \\ $183381109711540365477071487638905673695442762376655806751656419650328480771965734420338038654748$)
\item[$p_{305}:=$] $(95487041629402819401387544878833458219330624074171074872801798368641399621968051442179260319879$, \\ $183381109711071794251975256416294262379963294428034996759034100930515042718981018788525903325623$)
\item[$p_{306}:=$] $(95462042094668205732096379155896266442723299327766635824154279644531388078656823774762150560309$, \\ $183496234766813558197560076888515803469683956799146809030542772163762776333438360396069832795224$)
\item[$p_{307}:=$] $(95462042215922446030217074920622370735339569050518532747302706474192412458879432009713028641586$, \\ $183496234260758307342175445229658650758602979767757852709567768810295293485372402712848850701435$)
\item[$p_{308}:=$] $(95462042029566828433995481147069900123684176896971102436656753111940485894278804149190977374303$, \\ $183496235039876272940396662190881564247978749516885962630299037661288644910744479926273836191207$)
\item[$p_{309}:=$] $(95462042029994671032435331267783931457114522731218889553468282877960275338938912804834900307208$, \\ $183496235037761059730313219507164168506438808304558390534329545257467306228766375369046733742828$)
\item[$p_{310}:=$] $(95462042007964299753099564971991281222602875583924814038234864852871743898959998744145227396780$, \\ $183496235131745788666525918345892809927262660367102116533050770012361317214278230163290174059193$)
\item[$p_{311}:=$] $(95462042039400864534918095599082699883236791229098026978296685543211152271672788030943873597115$, \\ $183496234997347406520939433191211370557226008136393565457314502751091919048307250552844724928026$)
\item[$p_{312}:=$] $(95462042056855508340774610899323126230212372412307834715263451795652271984437129580682536592471$, \\ $183496234925130277183677672894132629590063092044001202053622732226542962593118335464219035361542$)
\item[$p_{313}:=$] $(95462690543030175220163516779706440375571429151471309872011889353802401827304654024787666510773$, \\ $183492966554325864496950342999123238831577169312912936282395963475596650634973874940136411404859$)
\item[$p_{314}:=$] $(95462690543011085529652648988802103554184666921022987979179155371904820190321965103224638935474$, \\ $183492966553997632819671312036024845750915702243188076550478960631864479057882095842145997641368$)
\item[$p_{315}:=$] $(95462690543028514862989054466630885636813677668339006867855987917558130155139256593090632153355$, \\ $183492966554297104321105808441561671753480810142178323946973912953537448920213724883530525037504$)
\item[$p_{316}:=$] $(95462690543028775570993580912388773038367011666405998768223317109990758695201205889129351396444$, \\ $183492966554301615547029211363895100919845570069778436914020065797374485108891735793054446656787$)
\item[$p_{317}:=$] $(95462703456990765931070587057532216077649328475520348927819346511988941684759206112501357003762$, \\ $183493189110352783978700124676827086265762642418002622835220800275534226532513031085657578833409$)
\item[$p_{318}:=$] $(95462703456990525722352315998894495951321665356079891473752278233851959861719417796583417901429$, \\ $183493189110348962321941105100335556502955581674266059133200585345720319308976968421169440713426$)
\item[$p_{319}:=$] $(95462703456990765933262046456649713281133592041583106737428742761298396989030222955937080293926$, \\ $183493189110352783968608259004610360272933119842707325335931746625899948556793109329797868125317$)
\item[$p_{320}:=$] $(95462703456990765933262046461787312456525103100806341888461451346500765941153155101902645066561$, \\ $183493189110352783968608259093147034717758439369013818344032039303167849351826091665203705443406$)
\item[$p_{321}:=$] $(95462703456985833694539916625548959140247311676165773121874542424839835173096010333598260895722$, \\ $183493189110274321072710044073313897288305658137956868705941670836301293931431675540883677851172$)
\item[$p_{322}:=$] $(95462703456985834053881330618795813056753979168933713190614933610617547452922781584310964013316$, \\ $183493189110274319125800562159243678483874690526771406094351618112306537250660976548188286991005$)
\item[$p_{323}:=$] $(95462703456985833767760236298080779339882428876802685449138835879644461664268089608782601940067$, \\ $183493189110274320676220041697056036421888968966912538795348142071114883211918536708793296893494$)
\item[$p_{324}:=$] $(104527724299574549481566525314242792121712615665027351355465831987842613196660146443595418723617$, \\ $184185747684861688540165271895381794720879672507659214602664307984017630520349954576061676700982$)
\item[$p_{325}:=$] $(104527724299527730802884541748931674610753596856349290878662309588097180139683457715978674408207$, \\ $184185747684794971759192064832272079467362786623944297519385527660041286032434359951459326514355$)
\item[$p_{326}:=$] $(104527724299564335027428779943644003257221242167318384914308038132418238876927769286239817640536$, \\ $184185747684847134939138282392534138231982436309828245086389458217175039311349396416623251135520$)
\item[$p_{327}:=$] $(104527724303265234447959505504534977016488871818701984429603589582918230382350340436508137701723$, \\ $184185747690121439003859664454705923341025371869141806897580675404507689150830460118536960873845$)
\item[$p_{328}:=$] $(104527724564483073183365948958352208128757668671638157032683442130304628580343961635099748234252$, \\ $184185748062250802838621218158830893147138329055314646237723067064710832556743444504264788925278$)
\item[$p_{329}:=$] $(104527724287758494362468591071715446546385261706619459102067964721156624367292508647942705289416$, \\ $184185747668022697694443318517185464257966566719779150983238571812781007952323825775387549683332$)
\item[$p_{330}:=$] $(104527724248004549899968766741107498900859580848221775954220499828272024098173045304033693080735$, \\ $184185747611369371529092146487566778230039684114398324647232208625167767680882377730802485240399$)
\item[$p_{331}:=$] $(104527835097236839708697989357702647245899546017038929053047374851303320398244349699454251963773$, \\ $184185905493592258068026401217164521452848388918149661790943489667490328825281424118556224110146$)
\item[$p_{332}:=$] $(104527835085529330412347888389240975705797921064695379867698152951747307776942486176386922490537$, \\ $184185905492547731449803871150909512297749110653292644555449913902466782267400874197895779305244$)
\item[$p_{333}:=$] $(104527835082304117764944426575734119881468041389791284460418001112904604028551828806989771901630$, \\ $184185905492259150537893537531928128372285678298979316199578418877025998215263725125696127117751$)
\item[$p_{334}:=$] $(104527835089483626143496246327526037390084055692249586647711628754519963107009190152424025663522$, \\ $184185905492902016346335354377382281405435050992902720921343871928294186842616613208296041034870$)
\item[$p_{335}:=$] $(104527835105347010950166365119896664832133270866605140705827267933827732145968582033676326341957$, \\ $184185905494316169493296544384525055580063023950513127599017877393539304849369158987998300126301$)
\item[$p_{336}:=$] $(104527835101467486669783567823205105628227523678122747988788316775015422500374899637451270295905$, \\ $184185905493969997479159956193734969332630340354294850436130101315280264759849385266600049277600$)
\item[$p_{337}:=$] $(104527835104758187709964665562364050404471371229426047418296380923049506291986219617917986350086$, \\ $184185905494263687832491685363150929165698512066199417121304680341489633834168179607841560163891$)
\item[$p_{338}:=$] $(104527835102403485032550780643019756278641265587769627133099281121248694254841634351828729073450$, \\ $184185905494053633109823786548620827514761837777441448456811182953935794538196179590719534773933$)
\item[$p_{339}:=$] $(104527835104756769773540679296169531135315855873386058251030956344742598618351384299216794134077$, \\ $184185905494263561480514265163306926738499505767072872937075904763342874603302302235350401301030$)
\item[$p_{340}:=$] $(104527835071968529621894765236086004924188316572541915277584136194960772597091718154879001942546$, \\ $184185905491332348099913178885533333724868624245637983497726548278690148116731302102019423472480$)
\item[$p_{341}:=$] $(104527835028666826227504015466869455135340873183460047967001247979008163240140020840617232919573$, \\ $184185905487459859364359625563873790827979494494655591741536091596022280622124285428087058184823$)
\item[$p_{342}:=$] $(104527835021116827298294517305820587374976850541668834412350226784368401973400249127191941079140$, \\ $184185905486784322855581502284042341362056472918945562063591223857060649358646712355137159615262$)
\item[$p_{343}:=$] $(104527835021116827298294517305820587351533242780502824476884805039821998585875018686338253968643$, \\ $184185905486784322855581502284042341325618210081543337860392500283885051036092295967296900111797$)
\item[$p_{344}:=$] $(104527835010375240899672972972320820758253198351024482564002298407899452627491909751057912714742$, \\ $184185905485823422797573795118876597959264881650138286952519487857691273662686804743468002951693$)
\item[$p_{345}:=$] $(104527835021117788391856252199248299460661105364429125504276212309597624521663135921436600131441$, \\ $184185905486784395728732905885506623950170119844329231770959570350637178238930481717979924803270$)
\item[$p_{346}:=$] $(104532913784307430766564188226506135510736508170248023541009339529606973891359982844124557903036$, \\ $184186363035532457445169491051039487294202643985175706278609369621908045232721337315823632230273$)
\item[$p_{347}:=$] $(104532916876658228976996259186451487950581183747398410534711920886808492028984394313090791192317$, \\ $184186363402221959589677207547193965999439101916986088515466256855319275625775760305007643796487$)
\item[$p_{348}:=$] $(104532916876658228977089634317820490795273277403847969174997078353151315331960254217885377396330$, \\ $184186363402221959589824269295346101713263834085952030279504552034182227996298341741573826202828$)
\item[$p_{349}:=$] $(104532918809128916986299362043784252218119039209766117876210082259880235400377156274976195316009$, \\ $184186363631326992170151258290720322955381815234470574123006050057983404581053510706785090161302$)
\item[$p_{350}:=$] $(104532918808112927080418236917014260519229648241973978265665573297353400293061543961757823937598$, \\ $184186363631249257179847300859080492333407834783713206570959923265340213890047355798726735406653$)
\item[$p_{351}:=$] $(104532918807982780856628036180080664661867524173843724125435476003856695366723440145611818207934$, \\ $184186363631237522939125879473229768978924633673664265964294554324659100254754872139967461517792$)
\item[$p_{352}:=$] $(104532918808112927081300028003725517899774167719403979493885794219010192908560519953676741290665$, \\ $184186363631249257181102016174800316153282489745506074302008003897996447253716860189422852310771$)
\item[$p_{353}:=$] $(104532918808110176474079535773745728713433080951164938011495825078500572839939517464876972753744$, \\ $184186363631249009262408206855021118358810214304406690783042136852590550346729215457861516059857$)
\item[$p_{354}:=$] $(104532918817570086428420631684390146807340671961658571213515375890328806125394977395399582413335$, \\ $184186363631973171749496100119696384238253954120736472017941513205673233976846281991862342978562$)
\item[$p_{355}:=$] $(115661652144079124794231220813783629893269641711784679805377182689682010584953039671475414362106$, \\ $184999379525249025110959404273276058014084573085070508336706374265118430280246083864434192961121$)
\item[$p_{356}:=$] $(115661652129480370128543794933599871582526080912327537390721565554181179797473112810262648311149$, \\ $184999379513470889443218455635142538174995395815910430296238680561176679491339308989368619999858$)
\item[$p_{357}:=$] $(115661652139532668088862931658660521836302423615780583907215558579399674431244130847109288886109$, \\ $184999379521563914206979413577630615649109861156781318862878154670347776106960479677653860059110$)
\item[$p_{358}:=$] $(115661645243421833783890687906922553986542420452749730817804817962319877950749143456481844180490$, \\ $184999373919388673808876214239838574293406708020839916933416014512134247327232138516760607484141$)
\item[$p_{359}:=$] $(115661651842530914009488387872166976111799156409165534301363135339432616159773511975372993736389$, \\ $184999379281748450522339030043692883693558617028187445394179380106334084326380449853833716608305$)
\item[$p_{360}:=$] $(115661651572967731795913348738298575439021754735226731205718386590274423681861613262167831709346$, \\ $184999379065570155456179422710310024876141069106082220011759234433211814490926469979465788244898$)
\item[$p_{361}:=$] $(115661651779271958634606735123958656921989799959569938594462708017520542427936643762036950555477$, \\ $184999379231103134331497473871297682017721074705566511419851047235218529703318750170302264696447$)
\item[$p_{362}:=$] $(115759447207645446790188903454519306835111344054273647766676357603725797144575933226109880737123$, \\ $185081957142971263484760772037335198966436654186100302434271230740870344044359034280435364692210$)
\item[$p_{363}:=$] $(115759447207647842028463498488696253197247945929759855525790040897743315005872250174569404569604$, \\ $185081957142973227293205013986471676526054299086988403813404677838683218261747994834047310458849$)
\item[$p_{364}:=$] $(115759447207645447020461502294440777455714425856836694874671187291986112244724938574983817618074$, \\ $185081957142971263173401321635851236771601778004351731465906841437080880101540374065256739978252$)
\item[$p_{365}:=$] $(115759447207645456673493610146498146671669426863871797818237732192589619715362355533308241818822$, \\ $185081957142971250121202196697046878765132209288365751456313163042707161014134878283722277456574$)
\item[$p_{366}:=$] $(115759447207645456673547683285988085574097129760391975135321494783698124471657853014662611153825$, \\ $185081957142971250121226350808197669708473483641910808954240635098993379421933296050752745628732$)
\item[$p_{367}:=$] $(115759447207645456673547683285988085574092844771540981759635041836901393373382439662483542540742$, \\ $185081957142971250121226350808197669708469932228824867258667258347385121892878215678209545997463$)
\item[$p_{368}:=$] $(115759447207647323023257195801466311835113064758646509753175340565729042411286846858195854774318$, \\ $185081957142972801592102845366123635711330954020307566206025412922879858663899543456312028190946$)
\item[$p_{369}:=$] $(115759447207645456673547796260456598104755582409897388108095818532501656327452677572508262098233$, \\ $185081957142971250121226401273526212161455407537979251304840243638790264701864799415833778034673$)
\item[$p_{370}:=$] $(115759446542565479719200714977238955066403016045736527432407344517603525040614115500148642423976$, \\ $185081957089914635603680806811031446113581640669817147437347825014538609434350873017192000423101$)
\item[$p_{371}:=$] $(115759446542565479719200714977153438321607252481910948576270272904017826837237437212979650072767$, \\ $185081957089914635603680806810993421252829383636895719282910028673789986908060391622401673227286$)
\item[$p_{372}:=$] $(115759446542565479719183255871245228998262616538940485762864423620281458302089685810801674529935$, \\ $185081957089914635603666064415209039137318472083253685097763921983501382955214409801050106966511$)
\item[$p_{373}:=$] $(115759446542565479719183255871228721846189716537356716558354425880863794651926183680677409065176$, \\ $185081957089914635603666064415231417069234452663738483042049150473071579532912142489387249876708$)
\item[$p_{374}:=$] $(115759446542565479719183255884607768505996622807179158707019259264366234413929311660203889949020$, \\ $185081957089914635603666064397094103170880885900432108782865904973716849627082098535332465525099$)
\item[$p_{375}:=$] $(115759446542565479719183243106987948908896712313984506475304407111569932356484570147929345309707$, \\ $185081957089914635603666053892942362128778441176684499171284264093447085727299113331009179955048$)
\item[$p_{376}:=$] $(115759446550275065444954286857107516683534072775446609586148768294159446183557972534068234341256$, \\ $185081957096424592638689210237344392071105221433846482351492240481343666777442695684043027172880$)
\item[$p_{377}:=$] $(115759446550275065444954286857107511464006216259960292879526839955905658547362983799005476481503$, \\ $185081957096424592638689210237344389750251929129086092954701287373578192862095247837619361751747$)
\item[$p_{378}:=$] $(115759446550289121207444265992867946908527586367571092459818247229630243817732263978592450612792$, \\ $185081957096436461293265342215443742692055716889765937340457864453071065879996826554695748170385$)
\item[$p_{379}:=$] $(115759446550289121207444265992867947183478442698286946297658740191146792442486228208535750715183$, \\ $185081957096436461293265342215443742319357487073482140594015500641166981012250971994571277844034$)
\item[$p_{380}:=$] $(115759446542565484677438622658321665203614391214576385070770481883522545204995264982133508290830$, \\ $185081957089914628882140715549689793031942363914168873604827203574278418245592270346177855046116$)
\item[$p_{381}:=$] $(115759446542565484677438622658321665203594325230294154113577647034028156708177636745113467845721$, \\ $185081957089914628882140715549689793031925420527170012849433254266246602430355184105907699625711$)
\item[$p_{382}:=$] $(115930693190547338353805946083765462655541972089452756642415543534640577545759610125117315436614$, \\ $185224852352798759285782126207759570695079843591760507805132563164929546765605672317752040558217$)
\item[$p_{383}:=$] $(115930693050483459859489733725235691357763940416562508962397362170609576268633568351878486513627$, \\ $185224852332169890300945323355068755122050916037331873331413215252284041816697583818718079485521$)
\item[$p_{384}:=$] $(115928231988945839391833239538607217699137100199671364110475528536919485146896892377608313500830$, \\ $185224476743954867802196123357936790469483824663999805000062326774902504630393894184935800965660$)
\item[$p_{385}:=$] $(115928231988951821107138440358969117964110471894994601556778457854224434870875201968067475232731$, \\ $185224476743955776180303488807467145229794034679349148878406197273875694102859812042499988508985$)
\item[$p_{386}:=$] $(115928231988951821107239244176962378767477852581133960701428941815544426825621310975302468132236$, \\ $185224476743955776180173192486692397207872872012290071094781006525362042287899398394552220262298$)
\item[$p_{387}:=$] $(115928231988951831946965206853671007632393327807820361765291550999478090864884232504803286440142$, \\ $185224476743955777828417537194525554085192437756371664024971428313477589279527694330952058532375$)
\item[$p_{388}:=$] $(115928231988951846185733163774145088396094324874454035244616517963280117409107023814312278351001$, \\ $185224476743955779993364313891321934621966424679906945983810474239536310538420376611592833990332$)
\item[$p_{389}:=$] $(115928231988951784661260407848880494284037657602816658119075278319079024844450142643515170191869$, \\ $185224476743955770639045718740073362844190454050517540106379333070356682863622320548942212622330$)
\item[$p_{390}:=$] $(115928231988951784661260407848880494088766083573421595702238027902519508081410848548748783139690$, \\ $185224476743955770639045718740073362814538756675717839118100237321065599511399298574556823423193$)
\item[$p_{391}:=$] $(115928231988951784808653102611692396165983104692130547895433319515605520895992678738300565945477$, \\ $185224476743955770652473194292716308999507296195738282649488164115364051951304956667689280081383$)
\item[$p_{392}:=$] $(115928231988951784808835181295772460282078970477957326710209666740024807422210738141374427576546$, \\ $185224476743955770652489781662145145251724566046197150039253913058698985018075671303674339386092$)
\item[$p_{393}:=$] $(115928239787244585046469401071901686315498383579444677870893668389215520182603209830549086418254$, \\ $185224483328716540959247085924216515072127894562960684887559787385181114433596151853924243944254$)
\item[$p_{394}:=$] $(115928239787244585046469401071901686315498383579501263359368427214822570466337428105312568573977$, \\ $185224483328716540959247085924216515072127894563008464820195760292109411573068806948710507920789$)
\item[$p_{395}:=$] $(115928239787244585046543764642756634246590364382490554667037289970107668542811208915105903319979$, \\ $185224483328716540959150965770803784032060572018415773011812017062541021276976272939486415841046$)
\item[$p_{396}:=$] $(115928239787244585046543764642756645087836165436168718868532908051536586619686829559269323250108$, \\ $185224483328716540959150965770803788231056262548463756806299644456943420374314308428844511103421$)
\item[$p_{397}:=$] $(115928239787216684364366206723241371247750684539032846333700261308331995955778155750465407715140$, \\ $185224483328705742351014569605054724786992243312323731617678876824659392065467064788341640923029$)
\item[$p_{398}:=$] $(115928239787217820634638108645663075041968983380255444582405390801497222752213697267869031280163$, \\ $185224483328706182127452579893196234296890609717238741244461116650208975939418212025592452475198$)
\item[$p_{399}:=$] $(117108364058448068004287444813989713264971774421451036187467515634447143976096303946555552140856$, \\ $185681654880955679235876678703731958789743060996388874075364800422971827772207022004842900678488$)
\item[$p_{400}:=$] $(117108354006365528635216092565472574856407843832444096426564671652477549771847325831355470325551$, \\ $185681651867406434716102809306773340464004769842224228329237217341023274766693145980713420261755$)
\item[$p_{401}:=$] $(117108337173574365458359367905744300690885156596642657247425254475978018324000574590929406952636$, \\ $185681646879846597855992507609144395024073717855788801905740749893998580742073336218772051649422$)
\item[$p_{402}:=$] $(117108340185368710910986097095907191372685603307062037887169157421160651210217518807533887107243$, \\ $185681648188336421413626158108038654436749867224324558329504720830622193181483377734787994160453$)
\item[$p_{403}:=$] $(117108386528560489868111153060477058073338549690687368891850899808471034158352130656395510833495$, \\ $185681661197321643495915933147542215214874652980167737532176707648644741787463258942685234764023$)
\item[$p_{404}:=$] $(117108389605456583171996498666225455045896305889783904027137705174687905163116015123846841455632$, \\ $185681662064405786406194681682621301787398044455776854690999856947933227419566109705193430013916$)
\item[$p_{405}:=$] $(117108264147267065874836463449698187273169686935074393315287816758336407812671471205124621412629$, \\ $185681624385251298883451370957325818045549768587630063329951246162068706855895925471343086299373$)
\item[$p_{406}:=$] $(117108264147267065876425244677288887930356020461550355554454550430907931437855442736086230142034$, \\ $185681624385251298884198263904121230462052963714824703853706077448668887511725023404376906368998$)
\item[$p_{407}:=$] $(117108264124694271191140479333878730705014923777049831869120367202926073683140514527184145790150$, \\ $185681624374641338672498735420592352878381560244120031768842274202890923661302103499254149086099$)
\item[$p_{408}:=$] $(117108264124694271192054331518364600779722825985831052046908808187268273180970597893492263026849$, \\ $185681624374641338672786078924404649405714821012588641884064083834603839729747978946227899004224$)
\item[$p_{409}:=$] $(155108442983365426259464146726365837435536784597020069764160452677402873672880088877892585620507$, \\ $187881270895304921533560843406614740640498964844412872407487923162126276530474072175129977467779$)
\item[$p_{410}:=$] $(155108442814823161509202624860674245961515338101435443211397896450480317917344905413898351030604$, \\ $187881270885477689465180117175458089954227185761898505164115892578535304990981647885745682333008$)
\item[$p_{411}:=$] $(155108443039932304894931261177556839895969209539564983410843990008006332752802547314586243849612$, \\ $187881270898603156469362377668068702813987029221383684775786013176395344905965254178696615384081$)
\item[$p_{412}:=$] $(155108443039932373107931535237674566001456787762828102729536163392096422877129297114279325030363$, \\ $187881270898603160806507922797930995049283771827157464348709649387043842195446790552832591830210$)
\item[$p_{413}:=$] $(155108443039944212215011423076240545203766465189982269062444617502305375074319105088310772394868$, \\ $187881270898603907668789926995728871872384047310990036384948094094792751813504788675391642788588$)
\item[$p_{414}:=$] $(155109758085638204407726702115029809605611358209765351334087904373841299061709555100146454388431$, \\ $187881347123173796579370588745597654842821173614669091455311147297380467999619462083748407866041$)
\item[$p_{415}:=$] $(155109764450283384165558630940887576683574529746133553764715120016347286179747063727672712316456$, \\ $187881347492573827139297777663511004838089763258339020842625095952966261443402388472902395778227$)
\item[$p_{416}:=$] $(155109764450282347380677567381086305419645175240094368809696992195244739659388723375818312544063$, \\ $187881347492573766965951476031495617963429216303335411487714017145699177014863961734244081179680$)
\item[$p_{417}:=$] $(155109764057705604413015746555956483272809657035255972861026549986970439438983264279167111030697$, \\ $187881347469789135248336343122307517499066884187982633140273882264804729170137889316333071111873$)
\item[$p_{418}:=$] $(155109764059117992712445936432891030075456493020097282138061082862196355794441269997008124464574$, \\ $187881347469870997448875303157529384631596148246798949692303636009779698789343259720451091061266$)
\item[$p_{419}:=$] $(156205098811983873225306654368167090385617152039263042955846720735788394605179915234348654006382$, \\ $187944871797377998291546641614181342891444146995056285560614010790693269335181237858122447474920$)
\item[$p_{420}:=$] $(156205098811983863266479575062460745397159138832559268707109822423902050789691786611931787273465$, \\ $187944871797377997626663140435794281124350543189404328813685399715592680689733211844286864662507$)
\item[$p_{421}:=$] $(156205927291904936791320960930494292145923161761960440248216576241771351263097320308055576517016$, \\ $187944919845338532967866615253945720635347074669912999060373101260208137813522157446277071014347$)
\item[$p_{422}:=$] $(156205927291904942444021754248244181077690832719466529094173840821879512196247703464506793663439$, \\ $187944919845338533349625244823854963383749501449882749294209409603455311956093802075321159739144$)
\item[$p_{423}:=$] $(155624858285680416996746506205640277043158788668301918957860198161552525276235935157656345679148$, \\ $187907772822816517223961093678488049670766887808952279162436944558983382550651775688023441543279$)
\item[$p_{424}:=$] $(155624861852620629076146746614877435430682116434591607605497762405108699471161169211877297299515$, \\ $187907773076407647112863443660823171328432360488087101566615715041128978655079018751209840959588$)
\item[$p_{425}:=$] $(155791284898501788844605507450431429276725751683863029672114244271456921600695207091620956320157$, \\ $187915680267798601720424206128821732980081179639179394321085016537368195694248479882034776134511$)
\item[$p_{426}:=$] $(155791284898501665241318999061188005796994062959613174138189322473427466667452316970607341984274$, \\ $187915680267798595841719500060453886719775541962422587486936662516392876434824087384041427876633$)
\item[$p_{427}:=$] $(155791284898501665241319276020588223609282207801898015354609565849967672039586335645189849340757$, \\ $187915680267798595841719514012577737840240052652585383943553540941141185580192344538350310340026$)
\item[$p_{428}:=$] $(155791284899186310245543734965791047952664108942897303446621605923698082390109190237207431055981$, \\ $187915680267846904034591298324998205250009375308467127976873652860811529377906699370635419949141$)
\item[$p_{429}:=$] $(155791284899186259784428245066160882159407712551061829686825287427163599174725084890535341861626$, \\ $187915680267846900463890030048999501069815261029777003631472321209704829923727348761624033122430$)
\item[$p_{430}:=$] $(155791284899015137481645463146920897744857760440820454049991150508699250452542399857084870769675$, \\ $187915680267834826255625160913521216774637847737498905012549446530537552062295345436356443985237$)
\item[$p_{431}:=$] $(155791283697877854973624137630712169466030674847707344572666747540874059977313093488584226273628$, \\ $187915680210695690574395293572016579125268048019360858701090841842786223893304528839737260284798$)
\item[$p_{432}:=$] $(155791519818457406073672939372107041290623634325485731713780520184690500793438944820964778141447$, \\ $187915696843433143123396690789577221770590954834763227426843728060347930649729314232920623890067$)
\item[$p_{433}:=$] $(155791519820326721247920431527384912955132887913396177285981574927850489089056043067557843761419$, \\ $187915696843146489690086524871951684053240659688867605943028296078504199129233692820582479117648$)
\item[$p_{434}:=$] $(155791519820672785671856880091887314273283113698384567394531194319671732793807842629951564987484$, \\ $187915696843093421830449953292555129684027825755479089459596970279104119338127473393714530136963$)
\item[$p_{435}:=$] $(155791401791565452039032680598787101302521245507947752133423198005897382163516198992692809056700$, \\ $187915688516124657959926565821859499709133709259934401723877777575178982942226105699165097754461$)
\item[$p_{436}:=$] $(155791442764830917099780045251212316383446453801599296955801609792625823468933178021527422408951$, \\ $187915691415457652710319041175400180253292323937439648507454570796889448757679069458522017888362$)
\item[$p_{437}:=$] $(155791437850241840248375381898203199900431727954640025488926610847821201593513212896358271753328$, \\ $187915691060139773485576539982377321029564148718805171692598171437090786978058931751526013335658$)
\item[$p_{438}:=$] $(155791476995196238194084851454872328094828132035737975389574623774963445573973529702065435039626$, \\ $187915693821915457785138731118473400348171569465935552760975693646049044390266579795824988918841$)
\item[$p_{439}:=$] $(155791476951541738929369601621143867916253472698676377243209243580976859643934771694521953410525$, \\ $187915693818835378170939479406758772709951023003361973510350264423934127564439790881955709967514$)
\item[$p_{440}:=$] $(155791285920092502793737447215241677339462223848600926975631167307648196944791250795745193249753$, \\ $187915680316395362618181619646232620662277609640521682324904344205998904546225384389192230986233$)
\item[$p_{441}:=$] $(157655404334306770059102149028775844636736187409862146684789198634727893989975513274437872975062$, \\ $188041252914102580945947574390227333333100727526282066679985239380270829628588899237697195332220$)
\item[$p_{442}:=$] $(158394596152093341313906674209344568487568426039682214484381458901487216898816862006034976666620$, \\ $188091034449588577689508600422056748224835276663443518835817835657652806477356344017890537457193$)
\item[$p_{443}:=$] $(158392668913516067107981238189801698298170295868749147994805212539233481035238873268879342704967$, \\ $188090911164623946705453844516230973766185661936561878984585905763438008413800349950515250422589$)
\item[$p_{444}:=$] $(158392661545445812155209133221929236610063980678156982052910644076952498375432884478352218758176$, \\ $188090910693226340189803686047660864653263362757561125004777875390216745519027550379394614726038$)
\item[$p_{445}:=$] $(158464368615925414464538477095423174228850363994668588938456013341059053803999277395791516431113$, \\ $188095730399415619251912534585583264897323751448894316988167502997996001328100737623697871900054$)
\item[$p_{446}:=$] $(158465803935406326936679277047490279703681667480501226225741309875753853206066678430457631818334$, \\ $188095826999760209506054385505988429905856892959136320594367100588039327116475619545992568202045$)
\item[$p_{447}:=$] $(158464330833336736592430267651214446228426424469727003346263308932937190287028564167316397884685$, \\ $188095727857122740187927462684180002872393462523783715945745048451930699453960111587100464745393$)
\item[$p_{448}:=$] $(158464316122244610950373696243946797226037017181996420513998562856383896698579961943959160598618$, \\ $188095726866445059152401158724010999105638170256032235364315695257743190206564096642321425130786$)
\item[$p_{449}:=$] $(158422427543723864868324993875586760626544686886753254880363226064699390200997620625775337708737$, \\ $188092907713135794801325595720111102158187786760020989991334895489110686661040919596194780240483$)
\item[$p_{450}:=$] $(158422427543723864804945618702692851350224270811916217874263654578861523175219299561160888883366$, \\ $188092907713135794797060408145347853567675181697334532186229075379671898042570279278135523055216$)
\item[$p_{451}:=$] $(158422427554051510033226666793561618302212292333346999607747707573733114091864091428340631989512$, \\ $188092907712050286716877128762282546967096646767780652160555420306317580866297345482564383904259$)
\item[$p_{452}:=$] $(158422427928041109205887188161624839651945330403683075680079118219421882675028113359817672214623$, \\ $188092907672741359969133371672906575184674708473645142538918068183772079519727730372824013102800$)
\item[$p_{453}:=$] $(158425955671512042191290709996848734936099100779437716717147416869584551998403186993914192120388$, \\ $188093145142532188009895110977626416359026013453245869025629073737695620247907054680478736903918$)
\item[$p_{454}:=$] $(158404394910000610466644541648832582699973547821556695969355028496995583281228767223299526421283$, \\ $188091693949562422411235303469949161344002886302123094279285021058432468516681622197360340304357$)
\item[$p_{455}:=$] $(158425955415697025335643471401817616492103815148110734739287014473605793896674182227918131307364$, \\ $188093145125317032522943285695959555860986634320268330179907717958444301297708752739275654217444$)
\item[$p_{456}:=$] $(158425955415697036493968763670324262775091959609434673941786915004104685245944292618287908753923$, \\ $188093145125317033238744720271569149135765923863966791618386064171045128863179763264883698512367$)
\item[$p_{457}:=$] $(193097411319925998970533191779272187251489279054359978292383126520337661383063869310061318111554$, \\ $189689986034841670740182530070145223948430510791109846649212450187959226641761140274740663295898$)
\item[$p_{458}:=$] $(193097411319917392489968991580781866865355440910137400994913648010061327621336703927150951511077$, \\ $189689986034841269014158692778388161536522242898982179948908901469551481190349447177771967172921$)
\item[$p_{459}:=$] $(193097404450744108618557779819254266475262109812534091846681334713349851975556568294768334724573$, \\ $189689985712651751694058359232673345194008632856498404665749336359280313488523599406901608021125$)
\item[$p_{460}:=$] $(193097404450745354314378978905200739335853273984103843705927104358334369109874161371361258231690$, \\ $189689985712651809833660011063078821818197135809305076210773450937476030965079390871845658457166$)
\item[$p_{461}:=$] $(193093782725747883734431822180541938935465437489487427872006620522936625142603424403809357202863$, \\ $189689830880956539493793149587082849344119593004063149267506436555873529321797792501885520124070$)
\item[$p_{462}:=$] $(193096388940109709164735106509676631575570107267633032860427554822444027546212884224971800489912$, \\ $189689938512533105198465517696629238507184649329226571124029197346895005311007238337688445835309$)
\item[$p_{463}:=$] $(192091626851722171175082075784756419898649274689574156503915894123482325495055454112362558532023$, \\ $189643232011910421868658981743861347203145936060322967266134873955559655849505368435443798654773$)
\item[$p_{464}:=$] $(192106668181937679142767197542532690440244265779311172545575259530009572010257544904141529293345$, \\ $189643916478181217340518203921368858523186477196930279921507658853310843977344918023538941901350$)
\item[$p_{465}:=$] $(192086356933999511620946659136701631257200397738108908826735835061009320854287092815008578114374$, \\ $189642992379399439884577586603820418098412745726178746303217718562804314340468303059659132221101$)
\item[$p_{466}:=$] $(192260551851949147781715995378679183623167596293504871471631991326992180971877281628871344927700$, \\ $189650931097477208573388645347917599069820697352913369816959986758977230683478805988843630474601$)
\item[$p_{467}:=$] $(192259464966902053283376020756627530259023085643142450009826384445534828691238837975701370595564$, \\ $189650880280330630095345323273074013748449569108960904204107358463194069100444998405195381902095$)
\item[$p_{468}:=$] $(192258783574390956945332083138785763675998214691463514273642421654104802866174479214720934694011$, \\ $189650848396241409340006514598202062208267190656227441015969541087440411826384627550338666423748$)
\item[$p_{469}:=$] $(193592494844651584460292177881267176116499191390670643253606026990714896839259075115953220419097$, \\ $189713090153462894787047646685773179182867972882365091171824299767362451412869145214301349557043$)
\item[$p_{470}:=$] $(193592494836393597837498300795384064991723846010907992203445580652033607750774063969265139791936$, \\ $189713090153078542417944534614393798075193778521511952823678498231072430771517853776577773196143$)
\item[$p_{471}:=$] $(193592494836410774821383216748385204674766538406497553572108307244200835458158542714469128240423$, \\ $189713090153079341636704455977487674394346099726821732781895671549491908626715491152943163088228$)
\item[$p_{472}:=$] $(193592389329241566038701951560975350687907361542502162789017376620167194710371953465105442106713$, \\ $189713086451301049755869183096371546334126114709969245348925489628524394700651025840913452544576$)
\item[$p_{473}:=$] $(193592389329825146537608677014061996480078419834660833803484393349984337166481534890102782052366$, \\ $189713086451328285025516243855520997770082871024434546620114613438426975942712099796340041137811$)
\item[$p_{474}:=$] $(193592304697760090904024798854208348358814502591891495148681565648544312993840690099352493992132$, \\ $189713083481913670829565716102140461623842851177840769252180620985259052888121047598295770872682$)
\item[$p_{475}:=$] $(193592304697760090903971424486807386030654835960704651912543341192351185480694251369679252360355$, \\ $189713083481913670829563843409613432845464261896795884024485582186919003811238662050466217440617$)
\item[$p_{476}:=$] $(193627310385119371201102892421633773427842077922049755489552512123849002628395633796392961610081$, \\ $189712436034387799709879824113400018204539188058478744894499272281615818808402225511196629815852$)
\item[$p_{477}:=$] $(193592304691268405061705887101239747973794190529159678128123223083981606097201605483670320915462$, \\ $189713083481611450807289335160734407352066498661420588869086639203634606591184198416742436937383$)
\item[$p_{478}:=$] $(193848532495554784250599162272715351357208712511050237303398704181678914500663724995480960670913$, \\ $189722073824307732523877610003194173791749532562153032767855018118288334699814715574636840319162$)
\item[$p_{479}:=$] $(193848307452356398984941823448324324184044430486525281283580158058740691404545094022798087887014$, \\ $189722065923483717519998073806081194693669898742025177400025738492117540678960911497146232633369$)
\item[$p_{480}:=$] $(192214165021257254528081637760926902152878180188018080401322104238207546432436954111779820653610$, \\ $189648764610736573835538857616169933848272959257870617987696914700285298236502276574047103315290$)
\item[$p_{481}:=$] $(192214150628019030871019967671905324232490475490270062166758115152469523328884348254936565541181$, \\ $189648763963738354456704622693327499934885031138316458956515562429061235610374388788412135015289$)
\item[$p_{482}:=$] $(192215318821631741939689023826330462107092319607224410063453944692904319194973381819875918508809$, \\ $189648816486107528736933909809069501096871511280606928675941662712253077787270460350376540155509$)
\item[$p_{483}:=$] $(192216096051269207254315432612187445553258869882892196368264254063374718544969303965388775309918$, \\ $189648851488890046550279816459891894979729930617554530297662479972957042275043311351478223585886$)
\item[$p_{484}:=$] $(192100531852933843046255983248638363352097867331177045709716107485355212917237690908220082468200$, \\ $189643637154586619751686702464092435871078132310466835619683077059964631192991221998153364284585$)
\item[$p_{485}:=$] $(192102272652502394467504122634611982244394377559503735465235625422334705467245035442195191037951$, \\ $189643716405633815597315663399981981418131012079773244963015708637618439164536579083755665869866$)
\item[$p_{486}:=$] $(192099931978213735802813714377433525881702560477302309634630993529491512458671797995131130746237$, \\ $189643609250009140913739158162586958101388223403678713739532396997095641436092656247100384749684$)
\item[$p_{487}:=$] $(192095702219700040825579235954897693077026792790892796965668350674464107077544296015743422013418$, \\ $189643417299920199174389430956151307121287972716186561124154576898216407866702922994189661096031$)
\item[$p_{488}:=$] $(200708032056446567813222425091808656431684677506435373065159903613138833952908411269901788983143$, \\ $190046908246958655666907508729939843239213849572978036043221721216811713716695438237964061168738$)
\item[$p_{489}:=$] $(200708032056446567808527548081623460376190680101512386476137916446836026024630552880914877941248$, \\ $190046908246958655666685715048821703798916179891019503218631309535983251985625495985579603991665$)
\item[$p_{490}:=$] $(200708031275105550949871746911058457803921406557050711760975359517304775204245100155520949940435$, \\ $190046908210006535855126721311832558781739110191099772245083392256321583075712098154651223923501$)
\item[$p_{491}:=$] $(200708031275105550949862535266857023885501583441397811942518423359865752453972196050804675036308$, \\ $190046908210006535855126442900743135089684870964193672068539214121168053807346744732457129924006$)
\item[$p_{492}:=$] $(200817844457690577498601609402239365916861824882229837056331786946314844993178079147821771544054$, \\ $190052101627211336923985756570804157797923131624583384932596137432893713638941936360629827035803$)
\item[$p_{493}:=$] $(200817844457690570743328156767543019603859742977456190214232443491218290833345890049949144801137$, \\ $190052101627211336607104679698773530182087947084693614990076710414464073651624102130345885011512$)
\item[$p_{494}:=$] $(200817844457612552656868132691685464918478789979533243315720367869237606140548460223729550445043$, \\ $190052101627208990746464032321782744194015246965473489152354586063298598267822111531433180045129$)
\item[$p_{495}:=$] $(200821079343226553430485326853540676079965496914575087385295760036265860159988566426516814994949$, \\ $190052254617813311698042188421166250762555914541082070695585266764867423949737215201410899272347$)
\item[$p_{496}:=$] $(200820732529802860941562777111691884726523586568426771323717421837974951769041407279867812253159$, \\ $190052238214972283080283729269192018047287004020027169777768656848704687033793241318715278632752$)
\item[$p_{497}:=$] $(200820731679920911453611878476129139542817216712359759686251587005309536399065695959533286565760$, \\ $190052238175119655095682491559434572708874150579084263504945254161106830766721336104096846694819$)
\item[$p_{498}:=$] $(200817844383414126061640605460256430058701138607406732723275743108256375513263512734736995015590$, \\ $190052101624977355224182334680973584250315986818775225918990422535690996420311188569896969198017$)
\item[$p_{499}:=$] $(200817844383385925970092033562986443625395416586120562343394949265401900975855430636566320142785$, \\ $190052101624976029663792220089134022344694730895994698432257782895712068250123016823455739647762$)
\item[$p_{500}:=$] $(200820785744351556815228684472972695984160998108818357683799176542882544446314991676747189882909$, \\ $190052240732247610344730081547936313354693373698756376913150528838450897682604148066749421142622$)
\item[$p_{501}:=$] $(200820798706640862467657227268908515854592134234236889993669120990280520270607995425457028801866$, \\ $190052241345388724089030304602650728796559901457341471484129220983052395118172017088909297888885$)
\item[$p_{502}:=$] $(200820775180547860247944271876050624573827627015549405706870464409686616379537245812147166034389$, \\ $190052240232544341360770667305305655966204426688798450614926084661994523652741698796710946919036$)
\item[$p_{503}:=$] $(200820770832864466542022626350565692326992562797487192193537839925883117530039532329200303930258$, \\ $190052240026917530836589001864191550335276329908457485642611758034126071375218811636203526299223$)
\item[$p_{504}:=$] $(196950913209616411892799728164767396057519675863524255378272237086506886695762732242295538762738$, \\ $189869092567385536192581347069373268156353418905598953575305566598855123186043855897930941137381$)
\item[$p_{505}:=$] $(196950913209616388626244730999714767882280212624563809572345686481936408543271743737450911691125$, \\ $189869092567385535418722343914297408549534177274175736206553407673293176684255802966675553185518$)
\item[$p_{506}:=$] $(196949838807682216000192234788757589045495864631339136951479273930726452055178257835860119252556$, \\ $189869041696094287405250105891284709888229321256911716479230037502173732925604776635905791734821$)
\item[$p_{507}:=$] $(217946268773271650640496277103104354387863205898261453492321988051232096658021674681199664936296$, \\ $190567383452138798630895635569958263096161440254086254637913738143329681371633567007863466276686$)
\item[$p_{508}:=$] $(217946269270268491676164836778024797298883445750438700320125993348925428049916156642924737593343$, \\ $190567383468970209242531736870845961020670115496888678065100006038360585849922130303482879621509$)
\item[$p_{509}:=$] $(217945977070877808953964367857964623654973002485328739530823056303614279089689416967989677594790$, \\ $190567373560998900811059443340353143368242271719002952555562681801691317928483620744052228491804$)
\item[$p_{510}:=$] $(217943624480996944182662585392344511666666890854784804072334392535915933309787781648203221867713$, \\ $190567293788507376398056148135565224807287993773180223477136355674421990340925457116608233727671$)
\item[$p_{511}:=$] $(217985627115793283265485631890984236414193745234725987211794481347738935480500224353123116086187$, \\ $190568715948110420719440662110869690098500447778463652009983759509444206235206810520704053806026$)
\item[$p_{512}:=$] $(218072585691859359633316959323229396605883423861841421793456802995770839696165132886896190591329$, \\ $190571694331783090774792897472413348406471840217680185419830904020342830040823228610810788230019$)
\item[$p_{513}:=$] $(218064797026008088122518323151337898166860534991903869630992019586092482035146425996663912604678$, \\ $190571428531683828650825552155414445358451187354288590926102745411936083060282745786772729576784$)
\item[$p_{514}:=$] $(218152210705294628459742916721050003424898024704213665256608836939041222123766950113914957792040$, \\ $190574357901742934203937020959402389145139377648892240409018729914734873664552859468807119410314$)
\item[$p_{515}:=$] $(218152162134517527880045675605225466767914978407453876403971943929373779940089142740492833434281$, \\ $190574356667337822144282181926813147246129830623583392929196515000734782516848633836350707699580$)
\item[$p_{516}:=$] $(218152163610898056327411872497407605044476948024921389213430674589328449386290195058776387816126$, \\ $190574356704865081454327908574498584689541169113368512570240057594966743623435245364910438113623$)
\item[$p_{517}:=$] $(218152155676023295073689579595088203565888065718339272410671407782043078815442596436906077084420$, \\ $190574356503196307098195059889962260471724544244747706926624174869897061370293667781965382235254$)
\item[$p_{518}:=$] $(217824535989216075160329997611620329893225005135874470205039978506203387464963437878409615281234$, \\ $190563261225936740760898269919923088494698579403513874188094228019034132153696375236947731527341$)
\item[$p_{519}:=$] $(217824535989216075160296627107505300931014926456191606063374179713852412388854657356306720172309$, \\ $190563261225936740760897139897575500502220013348993358609741605418985006674850534333486237760038$)
\item[$p_{520}:=$] $(217824536027437119447952112415788176804753638636079728259651575518985092088696180293687052984420$, \\ $190563261226731899387972861802483167172854918466127718288937300905539146571544829475850312842050$)
\item[$p_{521}:=$] $(217706224099003107420087451668473479658099562126156295656829451199149827650662322963525923489240$, \\ $190559240108151560257200816707196316843610991016426372468844151953487668512158235276394370919122$)
\item[$p_{522}:=$] $(217706304068600936782606911385473741821818305019437183958160580162778374034824344902527806992271$, \\ $190559242294719084641932910007978113951253603579706147276083163688308596271685688525863784318465$)
\item[$p_{523}:=$] $(217558249582085561320721343875535151877891124649159930546437180400194278196748026263430245819803$, \\ $190554890608577729381366590566001577845018541043505134619284911561202718964238642027467055664373$)
\item[$p_{524}:=$] $(217730771634052123998435647150065960455321561683814179853647518200613470694288070718047967186892$, \\ $190559971543407917507219155823219029884254243776427460850533384920402925720121700067240150983646$)
\item[$p_{525}:=$] $(217730768849152383415492808219035844968126485011299263562592699313317699034628464068337863083156$, \\ $190559971446421643149347383303477045546531395049494471280632205849724558466731482461998311273307$)
\item[$p_{526}:=$] $(217730770193595793075982597414578177608338547077136845521628184654374543198775371962555850813651$, \\ $190559971493206870356498495758058168390992740520006779883263900487190127303558561951909802147192$)
\item[$p_{527}:=$] $(217670010055021942468297900875331744264422320655776392916680771966939667184574104460258972041457$, \\ $190558238743103491036664288070318734000016239164431608768067324309220456099471542449996909000607$)
\item[$p_{528}:=$] $(217601707012703292494491786809910033633272526278728698348237311756986417862602120875513543734390$, \\ $190556295916595381290746602121836552332410731277568344823282979958340832188952830741567673186612$)
\item[$p_{529}:=$] $(217670249790656860472075568151001632953232003665309399115176928831021413937104982876321371082498$, \\ $190558246756019286980689527289761933535418627602683774567253202748080273348039868520533938422852$)
\item[$p_{530}:=$] $(217671368421327473351019132112953984411016348475843130750655665528201740385017736798267779737189$, \\ $190558278176052887456756127172944678604547863184616604388323281275983285484499595412492562705551$)
\item[$p_{531}:=$] $(226999584415699619766694556247876689150467633401634647071460412858606234296510895622273089427581$, \\ $190802122061149845396778155756782891070577527018366043011565663982494685221789865865639934859835$)
\item[$p_{532}:=$] $(226996851118374433818216109549257603320901837724097387457892797150365029987093178906311235558634$, \\ $190802051511747714303540406038257114758840541810052085137584256011789923365745290451909376431768$)
\item[$p_{533}:=$] $(227004243017246455444593868636914708509487031955677119224190976693269707439469400797070408787193$, \\ $190802242276140179518262219434811913917149624863981466266824071482577264275608205625163431440515$)
\item[$p_{534}:=$] $(227159046554838458174227864671750723755702806987717741493258064437984162124141595325761232685474$, \\ $190806278479791877596908591979180029410636772986223032815886769375497798887856048942454644591496$)
\item[$p_{535}:=$] $(227152530681976516073854749521326038588833024370313764179589092302411477523208804829340754766789$, \\ $190806109207788823087743107073133338631781442514073482653369818630978117723611701157504700960595$)
\item[$p_{536}:=$] $(242772191909254543308036799169238385433213698878985739915630650462401381506426576477931975473904$, \\ $191213353094269078799285783557351404605454342302715433909201290510160277850210419594687730336107$)
\item[$p_{537}:=$] $(242772255382038550594565985212142709165773919142709515359878931685915242375327539575688110792480$, \\ $191213354695043061758929519347687621250467956341669498871988219275655305029169595732740273453687$)
\item[$p_{538}:=$] $(242772256805121290533920265626985480654666807675690841028924018699525927379004564457724092995143$, \\ $191213354730597602624400767442187364276622426648903827865660222231215889854882975962700967982684$)
\item[$p_{539}:=$] $(244494551186757295336707239487400996188758720350647332995130119937452503681322303517237247030390$, \\ $191256780086085104973053839381126194082124843390274411613832232294266074551362106573009349477403$)
\item[$p_{540}:=$] $(244503910276711580662656141552274840829674316768802354376991856314806514379560525337493139390705$, \\ $191257016136621916315502655513726082114918775690202299476389161270226620306616874356336918555832$)
\item[$p_{541}:=$] $(262464682605521752912256332658351212688296345782188352163448142285090487349067766130782543410334$, \\ $191702121025647119838723796548132676830371731572431651925232577536522931841061786689675310369066$)
\item[$p_{542}:=$] $(244499121166083203397847157477426536228973556807877826100944439270212684662047760426366896685257$, \\ $191256895411892359140471525670136097248144150619029041607972281878635408107776668809012538271657$)
\item[$p_{543}:=$] $(246522946632013708247262027376606957837698467040951280424345477879005088729786510771102884390016$, \\ $191307989879034899849594425373632656775848475144409803267992937036632035871240965509873791175439$)
\item[$p_{544}:=$] $(246522976052542932582926365496609572905530252357897785159605633320057280053697307478922962686183$, \\ $191307990624546141662969062691265443840344866825589294982983104540235424204730983955753020384708$)
\item[$p_{545}:=$] $(246526645958179789195433462696424303454687008564803051366287266884080955885035913368033205284751$, \\ $191308083276872433843946058625420836174192562825759671191999154316392893937111131614785685504282$)
\item[$p_{546}:=$] $(246526645980991354459427430677831353281317479228381907031889387084561055337566603158910998922712$, \\ $191308083277463471729955394028900647697948180722852728084719527110778323760575322878315501629369$)
\item[$p_{547}:=$] $(245319598324441606504897050224136305716297374239159019859454010696632773475322737519399352926854$, \\ $191277609462965345448839051059678433179359143416127609723814027724064809948807289934203615037212$)
\item[$p_{548}:=$] $(221410353620615376496023691081321976346934689370384430852386226447512613050256043725536485704973$, \\ $190672921473342342682844067311561962306562607724885482856074715137817635954162061215075586991960$)
\item[$p_{549}:=$] $(221408707387713383207689835229323852303682761311472467015393323035008542077703852427204677522206$, \\ $190672883270014182496317749620245135959886310632658440486978799101327042044832166910856825512239$)
\item[$p_{550}:=$] $(221408712909138237935823066984765907812779362567965281346466351432253465043934786420942556029513$, \\ $190672883397986109751173348651763200406824382844503568836060636670377279093007561489993409646500$)
\item[$p_{551}:=$] $(221407226559986201544859151180143456562738455018925473845419732227545853614941259759611833865152$, \\ $190672849264246966279824556601954873941679880530560005942677663060199272889429136210859212477336$)
\item[$p_{552}:=$] $(221412574072784570652892170495110736895675332638073006858786010646480316811234535652746819789223$, \\ $190672972671986061141195427936828456192736659062667518155022227253824856486119010759899514330427$)
\item[$p_{553}:=$] $(221406145108220688813854076023253153641361845641045785736223944077667459639445630980119138799726$, \\ $190672824436079737990841910802511526856241359504746591679629279104451958381221463659216524545188$)
\item[$p_{554}:=$] $(221407069666384288313966921723332445930709932805351508715133516524091373658218886190691781682425$, \\ $190672845641551059833160999752376633080871705954391365133150604161608035818201645597413183579183$)
\item[$p_{555}:=$] $(221161901670733797020601709469828224375204998741875150693272640080849234036277533596515580196281$, \\ $190667211594392473781328798987820114850005521494993035070857312113565201309585654664895197565969$)
\item[$p_{556}:=$] $(221165687689385589673906983824880959428063544983959081488380695998621714218526675109336240258990$, \\ $190667298603556916562804940538348522419411497111195724008795563432871427669739527605320803720386$)
\item[$p_{557}:=$] $(221166469376769380351428458076451363799128540500132175283625393836788302282132613875609912833587$, \\ $190667316568104071824143212703079216801173340702554904764167856959501413859811038825065396430195$)
\item[$p_{558}:=$] $(221166503921021322532007007157762444023367681346695159364253786690045738871520594196143071313716$, \\ $190667317361999285954710886300823879555684894205437634949288445401911917418455719037619722914656$)
\item[$p_{559}:=$] $(220704919971756789548112285033638030761756387631133083309342771784651371929749258465375765928263$, \\ $190656740743938102623354348223560274583694031721807266223185382937827772052483028596366124071948$)
\item[$p_{560}:=$] $(220701615534585511267051933875176075567107161546946717514998333376945741618662152472764344897484$, \\ $190656633546016917254509142251015165446506965251941227842011808263662666163286390715114189325663$)
\item[$p_{561}:=$] $(220704932468002978531010215614424123978182864983169591835561598604188561161030402897184971466139$, \\ $190656741149027461918795218994897644942978898300208714122623159649096791807590593063111840656244$)
\item[$p_{562}:=$] $(220705120102655668585479198479386482363646973555739001070163290377044150287634426467281278046399$, \\ $190656747226885046639681562815807092125278706628506346676433135247348346762847011984967850310425$)
\item[$p_{563}:=$] $(185092587561173679043591992693347457154367836678275200717274947157865953135499861887989248462230$, \\ $189873112375510756865600708933039858807216508326884337855776089914448967762069287767003384416068$)
\item[$p_{564}:=$] $(185092384907644880148514499438082675744027149454229708249165542959633490643128301027727220648456$, \\ $189873117346368422279634446723111936329274443379725252564329365447453561880790375632579159246620$)
\item[$p_{565}:=$] $(185092807259697345674315726080062314240576505619344876035595071863206005097108574660288371362655$, \\ $189873107002991913507900426107198363281667207456411480222995996420147415591947388320584665803191$)
\item[$p_{566}:=$] $(185092758834092841391034494709079785621469836763149649875848131722823416158114050211483722520742$, \\ $189873108177697931466516329050946393925395714758425666902840640935528263467414988886423703245113$)
\item[$p_{567}:=$] $(185102673574745958344684077753302621904050526125076479921969168891150444022553990764147911857128$, \\ $189872802973545796045233241983245544864810766835792490093540593734662562798789051783518058861747$)
\item[$p_{568}:=$] $(185103282898278691651576044894012805032283341174944845071601631046977937910459989531734717702527$, \\ $189872784429251525581388971335185523695338603282473234586330149545030802830807492155845508439072$)
\item[$p_{569}:=$] $(185102524215917233556831474239437312248687786115437694131530890751865470227938797135868228075357$, \\ $189872807347680124540948738990355995899869479657192798356216948748201038841444888635627071608513$)
\item[$p_{570}:=$] $(185102903904946590300905477938651351162205085263192157222817597960813615160203473826257911723530$, \\ $189872795910498642798695984839723277582459566291585076657120213165947585729196819450124418406930$)
\item[$p_{571}:=$] $(185102903316102548930933306941179920054900989800172757646128044295559970946545295872969485526670$, \\ $189872795897983475054749685388212855978411114402150485556177118450924328712984894319459780378502$)
\item[$p_{572}:=$] $(185102938388104535048436342037873292228257876162125479100914493302019497512809568833751310831321$, \\ $189872794839578710620343344430349946144714311125246451886888462223316548011466130882427919937869$)
\item[$p_{573}:=$] $(185091711930238265911250099677989169387950214754936328881900017661884195238263856497554080143040$, \\ $189873133394754271266325241261048481936614503793712286738368094890405712226109092028065741491970$)
\item[$p_{574}:=$] $(185092265123196808543085173185542868940499275599246567905704232916814194602158148071428577140391$, \\ $189873120624625728877324830476571052984839875459608335530072259154442164230344174529479775920593$)
\item[$p_{575}:=$] $(185091703494319919037702365850721854910978695033668606009798526247218620392741579694391559145971$, \\ $189873133592135208612491645741113390163763865864314986958545624938772267696032538608028686311282$)
\item[$p_{576}:=$] $(185091618624146847603596273279941104930861553761594168382895441770237043377230233166609555286900$, \\ $189873135552247954786402545720315392193635149226135062134512736160727375187600216308732054901089$)
\item[$p_{577}:=$] $(184335504599204467773610816756501712407706745399839998020957133521741547612938795722412328824032$, \\ $189864673275060995824047117495879261444167649652939125894333284930601547263842161914219600677081$)
\item[$p_{578}:=$] $(184335529002196481962506099175946004738966628302929933718029547731229601955753814864037837047943$, \\ $189864673102652663592344131553350195174988728881123785791720483097354484110312833868255447607290$)
\item[$p_{579}:=$] $(184335509310323834559735252806574979447511931641647442989909253660404004511777795945879100113259$, \\ $189864673204071348371861806082188712388950228988044320958643322178779573100999662814171569009459$)
\item[$p_{580}:=$] $(184335514073812367536119273324851596284923957598535014283562177178455057690152390075028135096005$, \\ $189864673180095653638153744435885954172394026038762000305260322521664824594215308529905691408611$)
\item[$p_{581}:=$] $(184335552247164718349573286729868035160735092492010255485727589113544647854139056762535175751330$, \\ $189864673087826801705412349967290718194480757994369414938897115134067718604155583639291471443952$)
\item[$p_{582}:=$] $(184335536597788171840424415550958910668487140929963558399396912234517350465084766315129403336374$, \\ $189864673097760362754842650163474054046448574494196706363589081417871585783205816741451607611963$)
\item[$p_{583}:=$] $(184335513147206869082359096722339374110393098799015426581057302626167614563821054036029845393073$, \\ $189864673187031352738799745556636196219696826611733510265568332529889041716275606808263906776728$)
\item[$p_{584}:=$] $(184335494546428910039553885391819883842183442548688417608919517910854889480394970957751247920038$, \\ $189864673397812013515654745159462754833833584553008995198268094955230531596732832760414604208972$)
\item[$p_{585}:=$] $(184335500630987037500519240071457816285914320308205833341220643009141822457131451759063221295553$, \\ $189864673318526318335323873636721601427623738884095571274316401855546375622256255865865059845511$)
\item[$p_{586}:=$] $(184335501540399284226716171871198940071086793847890232226678808528769917940372766128469250005198$, \\ $189864673307450310209561106102865875258688253639588681812468667391988776563879494410874696673315$)
\item[$p_{587}:=$] $(184335498213002117849941231868278481673602083747251406932694702323265444362413602466549009472665$, \\ $189864673351916686135706203325759154753000246646098242577512076368648144118412519969333702117552$)
\item[$p_{588}:=$] $(182627799796335532784123075267636605140910208150138616661039581374973940952677935987582876364242$, \\ $189843522903150661494965356944299917007386797677689548765943855736459960627295161521623525337285$)
\item[$p_{589}:=$] $(182627800207792445842704607646805183611101111272807104539416747932229177576323485025592819320725$, \\ $189843522908645817466583747704894013614402698977417244709666120065869308811396171734112884115470$)
\item[$p_{590}:=$] $(182627379287342337420200854916313712975540876284950289027734187656212837287862449012726450574352$, \\ $189843517846290274795899737629638366657125474880604350929631068758403857548442904683075403609004$)
\item[$p_{591}:=$] $(182645393851803543345575435445691989518865813604923251407529317320150573911544728023706000799080$, \\ $189843768430926720642918899010950878574854512987425959863116318830161090423223956577037363636704$)
\item[$p_{592}:=$] $(182645265932705655946138772029917440187060919693386781201073518111969878496873625656427284912334$, \\ $189843766919758628791549289543414807736113425577020092112688312568048906157990123535063090596057$)
\item[$p_{593}:=$] $(182645252630380167559819380730643080230223591112020921781135481459019481123281734844638664580249$, \\ $189843766741531221507254042989625134684234787281890226723935049875285668207483495975422190807034$)
\item[$p_{594}:=$] $(182658372891781805456442581460779072031309827505483806053746405346550650837827629361224376544763$, \\ $189843891206098015585148039733798089070568738176019296148189793711474019031977327555351245409160$)
\item[$p_{595}:=$] $(182643585801595033377395381013535333679215482852986785352965527147347729147692491121354060547948$, \\ $189843752334531086763100912778857547032381828340582522490532049148543765348093338315231901853003$)
\item[$p_{596}:=$] $(182643577607602413388957049665560489858174216797901565984638800664060039859434916574051644542601$, \\ $189843752261094426038213862468911002064061609321594455469539745191599438980023089423858209991257$)
\item[$p_{597}:=$] $(182643573609904442616496106191833946084101242338902556490625177921959410532310827465812259415774$, \\ $189843752226076592012692539119388556109806732459683267017734191916548266378310425245996320474746$)
\item[$p_{598}:=$] $(146297500268843205550821509343807887555961228206463422079474859493114835211578392320801106111712$, \\ $189372005116264518495851994843388146072260751509676442420693731724078383634445238167561666356110$)
\item[$p_{599}:=$] $(146297521638815108576369159959689126627802814566327875474470210876570548886470359113084120369287$, \\ $189372001734572581112830627583782821699719561392314800368343587777240508013534130027798001028421$)
\item[$p_{600}:=$] $(146318714496982768918515874304663998455008316114899127894027011107131311157738183172887093984429$, \\ $189369424911359866385132072938720731494847511663254453572235570473455769489544216297489783206868$)
\item[$p_{601}:=$] $(146318661368129339955903487616855829637237381906807224068630162761980555874673584322630521890850$, \\ $189369430815868922269663377580474550621894620239208711351872877688919926669806033176860601046680$)
\item[$p_{602}:=$] $(146318714257256659004828445605280914150239383325250606303535287161388366066871394238263470263621$, \\ $189369424952732016908813844519409093835737720488528906116016195536052931402685583418802109717051$)
\item[$p_{603}:=$] $(146318711066059147543059463748513874915201070189250833723131171959171667182601178130520734951741$, \\ $189369425508272315876629956356276162976880828797486987891966497363402937674676888903065523683085$)
\item[$p_{604}:=$] $(146318703124650811127850286289779975006873443472046743844545239550555118553521804259567758497270$, \\ $189369426352475742440537001357251747675056513422980258966703277869592848636412198751142369821966$)
\item[$p_{605}:=$] $(146318704588473704333622269301762581226091520217865494444546377436856340946159670483268707639153$, \\ $189369426196537622813910696935548727470949426361694907502547089578113617444145846106557358533573$)
\item[$p_{606}:=$] $(146296089478931472039964845825476204401104729974714768437171039710775838560538579369698755596277$, \\ $189372228376133814828967444785601315755213425758758834075204802255108179696932181096455279450197$)
\item[$p_{607}:=$] $(146296131090412815504335986893712900788008012732630508317173121040665027341584277634282715997554$, \\ $189372221745607965714649541085857250605433615316731495799607227151623510750622961969251641219198$)
\item[$p_{608}:=$] $(146318359435408090743629289948585246991107067273357196409410286774015788548182288187446052358117$, \\ $189369469514205380825327548648318568364130832583255957617834003393569010161330476058599499566082$)
\item[$p_{609}:=$] $(146318358164283549315727209285709928233802412882773537947401590378124637756557166142542310367736$, \\ $189369469729485178928343978266328973378166756075194820485489790419292019422141112875603317826243$)
\item[$p_{610}:=$] $(146318358164730178174073105676863296710386891933006323164186696858797751165415048454657824019311$, \\ $189369469729414732310010571881512226029549979146337842479791864828617379139176411182240931958288$)
\item[$p_{611}:=$] $(146318482641421335133870336318703859795823161655256729455403098012998191750009023975612404920046$, \\ $189369450113327273338793978449035869999166679332731948805573225631261398542823067340069246748686$)
\item[$p_{612}:=$] $(146318482406841949924377778768900483364617097786461368593497963029309955318253438141044964116089$, \\ $189369450138756430965771453598962272652959875041894866333672139105841228022394388021050261743813$)
\item[$p_{613}:=$] $(146318397943018534771739018287922474689573625083293156769928150336524823901764973549395757760511$, \\ $189369463457109400114796780447662933928911478929426010041674064387810336801362862306177428947752$)
\item[$p_{614}:=$] $(146318397843590627436633826120117380584025627509239541884200840034471154794771388929949537514856$, \\ $189369463469488853522730333255907032970852390180814471158264435397373618720363994974421659479467$)
\item[$p_{615}:=$] $(146318397850069674848853193922890763059779378127488857417396696220138756985132837834516340715124$, \\ $189369463468686562285217798649277033217257753722952378164818612352806542406941894046673131535736$)
\item[$p_{616}:=$] $(145629019678519059339140035008081029731490433719311075838752648229268704554758163457906493242218$, \\ $189477786076704117748812981656273492875185303951393088107026403786692891776555442871694397696237$)
\item[$p_{617}:=$] $(145629019678519059318423704819218321964822420275465405147404010025089005391465151328221927799293$, \\ $189477786076704117748606187677685715333549103486350092548949561038168785994252681840124955559910$)
\item[$p_{618}:=$] $(145629019678511135576881507232273504799159278964556963941797367323490856947888321498850967522548$, \\ $189477786076705287823535642929272247989636383687410373726991665592431860210275918872808171068650$)
\item[$p_{619}:=$] $(145646371801257342474883721506748221159986618471790371106033350630015444786912824269212884150387$, \\ $189480160368001256016319404270456430938232956762203423892258788141043362839089010220459720872937$)
\item[$p_{620}:=$] $(145629187456288487648623555331024682436244124691543336102477496229754763175390188287304543885518$, \\ $189477735838501286521679445367595387940371024810546032204863967226177497841565367472034800571530$)
\item[$p_{621}:=$] $(145629187456289189536635300675378882170872144395627401286273304101480934894236198950207942548633$, \\ $189477735838501183700623610439166509830459145664757782847269136538879009693424900237600050535497$)
\item[$p_{622}:=$] $(145629187456277591387817947227612300661370347794960763709551716609841706759505084489719498373629$, \\ $189477735838502885534685567333134704213383054568564247606037673130986213890443718920051246880975$)
\item[$p_{623}:=$] $(145629187456277592854248651424926872449513503020884382050866306957583542941852989315853653261162$, \\ $189477735838502885739583315484231148286641180037450823016982414789801938164966764401601616680964$)
\item[$p_{624}:=$] $(145679679453005588013573970891192240350985339245164746784174280805531617658377854062146648216147$, \\ $189470324227810619931356199732168129551167340692906399163947212359231246475120107376676208354554$)
\item[$p_{625}:=$] $(145679628629390783431159274392349981086437687430421390275457449282099128490955891675744256303892$, \\ $189470331690321280454386730819071158614622179513355598812957814909578140297725518869912674126809$)
\item[$p_{626}:=$] $(133097544859990497274963390157647863922451047875079864318396631210361850461364617264349216366045$, \\ $191681346470797348169968704563208174920868531666575375557033026678516337966826096784362897652667$)
\item[$p_{627}:=$] $(133097544859990489196857880206906258142608952601669040820184506474227293716881997313573457483658$, \\ $191681346470797348570292321572210828905990745736532025294712291560502964387644284976846461482264$)
\item[$p_{628}:=$] $(133097544941357663584759146466824813857208491195533444488519475391285081492693150266597777636970$, \\ $191681346467864552390345765629860732420074454885157443874866950881326916551484446111625215469886$)
\item[$p_{629}:=$] $(133097544941348124967307353170601930091745001183675767231351230387570445982180189730986944444157$, \\ $191681346467865026469946527015445942039148058030438378291292067895452869693116890153414815909781$)
\item[$p_{630}:=$] $(133097575755874239370576871029892225595542402120528417592499201806328333965352020625290977838754$, \\ $191681344964171444207814014147159521831015766449319694429852975519653140301345770148191720699362$)
\item[$p_{631}:=$] $(133097559324890884240500212267887385520341002938027032053795348356932306623920086724265635622597$, \\ $191681345751788546175052126975261610062293346808989826102046040609318912594121011373148031417073$)
\item[$p_{632}:=$] $(133097561834879909928548133816720104022915704079342072976038558893131498055364478607131976124511$, \\ $191681345629097245158301554837749862723565867519968144199162418250459528902119285806236188262602$)
\item[$p_{633}:=$] $(133097559376364848575241428441256835961157776822491131950971681854547382503470151697989347175688$, \\ $191681345749274231518816563664707558100470593983770610790710604955962549776891519541145116094473$)
\item[$p_{634}:=$] $(133097567930151128110650059186323347772362582057854600178098046550431712240757036974659543657332$, \\ $191681345329985458707404249068370654775153242427259107114349353286666948504005617917047399926422$)
\item[$p_{635}:=$] $(133097562492128824647061195146759523565194242023663668252180453957745924239202222809681332488691$, \\ $191681345597695188296638575579752480471493146771142658365931736999420201340262874519094634587709$)
\item[$p_{636}:=$] $(133097512645777225741978211954997452501869581361790949324636403097655593320587443517671191281825$, \\ $191681347590449493780331896767600377166078256486019488842661190556118362641917688205857043005884$)
\item[$p_{637}:=$] $(133097564857340365684725528542910704687720174529535695285613351736278124064565716461852143453291$, \\ $191681345480971058196707602480901094731125342198583924060825088333804188392276642961224703832842$)
\item[$p_{638}:=$] $(133097563101866557090288977687010108257195582912612103488506529564945205721143027160230248585543$, \\ $191681345567670357265869924023882384493465783079427640314563967948933311512481696394890115251981$)
\item[$p_{639}:=$] $(133097574225646132949296347083164519004282885567849220498176793123222373225460001717899330165792$, \\ $191681345020951479758237869900247348501294640185717267245448831203851111270284044123661475279302$)
\item[$p_{640}:=$] $(131042009388529695422264976233869477224627060882074882325079198159736503983346687882005517666601$, \\ $191755432814549895197935078503539982347131177574205124749728818687325104431015700862192036500659$)
\item[$p_{641}:=$] $(131042009388529695420451281327669585701330600869137705675207199053537051399544508425882003713086$, \\ $191755432814549895198218324851424220974048232728598284401991330407683883796744933544165042920480$)
\item[$p_{642}:=$] $(131042009388416111338578058433449241919613825514104219639464214609552534361726647744164122647543$, \\ $191755432814553989019028611745569703286609396824548628573473881858107971821804415826862644660764$)
\item[$p_{643}:=$] $(131042009388416116077561384086116840686708539850307646215835809186135139947376298819712547608944$, \\ $191755432814553988848361940197896012254821642503211411433696674744992653587824981156405145233079$)
\item[$p_{644}:=$] $(131042009387433438247020453975694875208279352733968123105248888223032495282966651950462868417719$, \\ $191755432814589378329200068119062154156909462590870075780645396182751304140701759423457595136894$)
\item[$p_{645}:=$] $(131042009387840880998483737968134071818850279993349379973870672057263551626545212362249243625284$, \\ $191755432814574705235159598373593451027017979958487511268486650510257370516357697099014397029155$)
\item[$p_{646}:=$] $(131042009387841384325071534576435185076974089038055559910953404710030745397829898091696391663139$, \\ $191755432814574687108983504731347885604464291510497439531947321353447834265862561006604200379824$)
\item[$p_{647}:=$] $(131042025818795907760345094131152734365881448816913022173330730632865589087601606331768068593951$, \\ $191755430249061109955191879640655012899961512977808460434336010475290735463946470004491522711369$)
\item[$p_{648}:=$] $(131050329930535948486850179660151973411633198032469167045677337658395179936171516729956184427521$, \\ $191755132925039946559317536917167157976489730062014455534857123677953060736692629938334384282373$)
\item[$p_{649}:=$] $(131050327734112764399874301976903510626465080971165259711967485114989786549255766371398177827174$, \\ $191755133004181222540049594057509125682152311061516519897719200087164132920263252429017939678670$)
\item[$p_{650}:=$] $(131050175165637763220247594510489730514081069504106367079538828882356426630891436980148715870495$, \\ $191755138501701983964360694591156715444196166096118973736036262617136387596301187673596866441306$)
\item[$p_{651}:=$] $(131050188250624132349798019626086943262572663005711915085947174002115572324685913286404478491720$, \\ $191755138030365444187321511556643478751529740728230589276080943438349352606795645421996311986297$)
\item[$p_{652}:=$] $(130103237845442695442239463765293119322793569715018952908215907858383399168144989211899813736052$, \\ $191789235082521247313127246367700152358051922642773044606373990696245985020973001715069328965753$)
\item[$p_{653}:=$] $(130103269082639409080065664119154248863275285178032721050652182431345767601758723563124999390963$, \\ $191789222995948760532308544709831638802280284676258334616520338404707625171593068300159590707290$)
\item[$p_{654}:=$] $(130103267810411850561585750961194372958815534776114300752025290585172570471021257968469507721230$, \\ $191789223488207581216119285001122494474596714126457917318944452105917570134251303419998544355348$)
\item[$p_{655}:=$] $(130103267810413292054023338131732182976256475832605974502850730077546755260201507732639063698777$, \\ $191789223488207506395317403112746211295622815944308838214328809339110801915273312936264073187519$)
\item[$p_{656}:=$] $(110043358589316110984089757604125357165451784139795348700786220424695569742122118331323341533557$, \\ $192829558026085945185521673288102954708705210230738771417425753572486282795232791609400473703926$)
\item[$p_{657}:=$] $(110043358590833715938542200942189967379823554340366679323603651148989680186615308274119131567404$, \\ $192829558025952235484833623043285972491870341302001795321826813140328125114206400995650520074012$)
\item[$p_{658}:=$] $(110043358589669443002730396508225381028582371621525281492595940442351076486451785700898762203195$, \\ $192829558026060346361832722653559557025734146496506430656645182223624944177212365850779918412215$)
\item[$p_{659}:=$] $(110043358589293446352593416204625070264670892003989888613252352953114583116379273140786382193893$, \\ $192829558026087460601276802129534527619711574349581619661451296573148717739833193134123235198910$)
\item[$p_{660}:=$] $(110043358589303600046370229061038250308943013516472860251918938101799519436984384834081859727490$, \\ $192829558026086951922321497511285595918191569759653618132120906729956675978070742098557958039829$)
\item[$p_{661}:=$] $(110022924034461177387168576097694038929560100633817724751206839447499990903119463765664481152810$, \\ $192831473592246730345091519305650465419529723668210607393903061196921945964772756469318698533834$)
\item[$p_{662}:=$] $(110022924034461197301223819337666681484114377334395582032694172089343768158733666586666696145405$, \\ $192831473592246729319828153334890971353204831772312230241150716794943658903148264496035826970795$)
\item[$p_{663}:=$] $(110022924034461197300120501478919905792759511677890824674690391485625085203550502591904351927146$, \\ $192831473592246729319885019737625994614056857340962559372954530769010431766417605557183335940136$)
\item[$p_{664}:=$] $(110022924034460341604060116795500343844143979464996266498613365110589833979531724665981505023281$, \\ $192831473592246773488317565005202539081708215153147112848775377505991306089141301603017552796381$)
\item[$p_{665}:=$] $(110022924034460290017289391169760668857186298017616316829198588914646438560968351810225835542582$, \\ $192831473592246776151178824354515295318056074141962984684103477504439647885077506021387528590838$)
\item[$p_{666}:=$] $(110022907290083376426574084683356636644068774766088261101358802149012162157296812687916752202935$, \\ $192831497510172091954059885657276078509892794714409421363703857940144470003861539143059714240643$)
\item[$p_{667}:=$] $(110022907290083357123309968472595643254532923622272067328217280024224735502391343855017320335536$, \\ $192831497510172116757736741709710785757813908360029596356485504525264791713469551547709447569488$)
\item[$p_{668}:=$] $(110022907290022806291973364824423661648929509073028160689341262634581389330749725816333409726473$, \\ $192831497510250033055413026313519549727938674872504879439994655706478796974833894538252595206229$)
\item[$p_{669}:=$] $(110022907290430579951906426411004401546029343375928257228540013537251453039094025561641780832411$, \\ $192831497509725916685157203498098123769979080594949710972263974777714468316584102753808435984125$)
\item[$p_{670}:=$] $(110022907290112859116766019664804084799634696418672372285169981662012087696489738026206557424844$, \\ $192831497510134147455810905195195466713304272925071675260290254065368042063910828695340543293910$)
\item[$p_{671}:=$] $(110022907290085443217406028172244629806160244100621530842475943697869899365054766659359180192891$, \\ $192831497510169436240751255833943046634682955037258204680542428632931837857535420916370655759240$)
\item[$p_{672}:=$] $(110022907627912518694882897693084912791203304790682305031352638245089795718379003176584662989036$, \\ $192831497013999680757792285691716664760572800448977143685545985668235046079032984465847506871627$)
\item[$p_{673}:=$] $(110022907133843936717307910112781189347249624060352624667441966296663843045916500990328307623970$, \\ $192831497711210844535124791756249831052057715233438139135672086440576835957319070981550523165111$)
\item[$p_{674}:=$] $(110022902165138895891894851760441532350017416605872656978294620232365949332416788858048859802949$, \\ $192831504712824074220786805254338027380707186153407458142845202429026904864829861263544192976668$)
\item[$p_{675}:=$] $(110022907133345376648006410276669905925224697667095795256343488470108643244733179590224194955905$, \\ $192831497711911826251828936857754603109661985000941860812969234597809754706798700711659615597443$)
\item[$p_{676}:=$] $(110022907133329769165402405279081128186647047755997096904308433330666053977385587595892282870502$, \\ $192831497711933784162163062053504421346437407748532221892217452992470145772773681468687616523600$)
\item[$p_{677}:=$] $(110022918249838033753623410872138073115369024949136992862035950106490741571831314884702695337346$, \\ $192831482020058329688266616052809123745075173798057326304438637568541559121191525455901623398248$)
\item[$p_{678}:=$] $(110022918250093459591781601518147949751127412165690733504648851358034302704097564806804809287653$, \\ $192831482019683553636130814701123730232862144791655023300702166862808207521563089969142182625643$)
\item[$p_{679}:=$] $(99668403855751689520919351801484098798364072262129102819701613073854230117756436440939295319451$, \\ $193357986101060433080859930833472598313475805365138389506051803580805672303476820345765353477380$)
\item[$p_{680}:=$] $(99668403854722748085511589864766379329814111468215032890571415569873714594328922296179971094876$, \\ $193357986101112753277955382634573776517262530310134487959489227731386070620071614211330296713812$)
\item[$p_{681}:=$] $(99668401466331543232338396554422521954007642650599382374475503209738777865906662998181102304267$, \\ $193357990605366347526593424506116647508754202398045131999900558306045628450647042146032991395455$)
\item[$p_{682}:=$] $(99668414596668951558546279183300930276692479528559207806050110322140333345896076858818022062387$, \\ $193357965845535090207934729734370268097190638186782912861993034448130407375204090133734415789968$)
\item[$p_{683}:=$] $(99668415751277427302865938815902102716736734129529566635295548680202650674801140361742324202548$, \\ $193357963668380393243598384643377000631008833852010835172564373809236139484782235402599318028611$)
\item[$p_{684}:=$] $(99667252227561844282831189741156892630956459852289991085105945086463814368762802856577652465642$, \\ $193360157373881275565386315736037991488722004777582423568476691504712555681991930122425362630832$)
\item[$p_{685}:=$] $(99667251949425549909132058915544786211056914707456809962951376023710432957242083221944580576637$, \\ $193360157898273273500432090121406913063695816272325037857022702897451041669026397113656117471267$)
\item[$p_{686}:=$] $(99667329301422673105325499320949948171428545648753330838661715604144282530051765342199669133584$, \\ $193360012061756373052574915017739496992864774294815625432746486745483580286857495679592480246624$)
\item[$p_{687}:=$] $(99667329366624084544739223846449682507014426808084384512855745046060972463092950906740970320488$, \\ $193360011938825853032862381838800868175996264080217849868099008222784421157702255678442980989863$)
\item[$p_{688}:=$] $(99667329379906160647010724960388513183190652354066515324833867663591207134423764991735368663807$, \\ $193360011913783873174704910745461347491838325733737940142848717532654337733200401354736173094188$)
\item[$p_{689}:=$] $(99667349020563795149407793633232239596825417385577933983341097333348836504793048918638078050181$, \\ $193359974884020630324299850380251193272029334557611848408952379851816978541328462331274137474348$)
\item[$p_{690}:=$] $(99667347028232173726803535115132043437599608633382607047169810535893016392420226650275354506722$, \\ $193359978639686925959285175144001387334289508057367208843008121514198437020670988960885462227879$)
\item[$p_{691}:=$] $(99667293371107665832761210926827525137552240373607036048563510615608178768875192281312324165368$, \\ $193360079804606911518116374609004707300961393140147778144168306526035953081092336384074161117552$)
\item[$p_{692}:=$] $(99667293371109091742570815469518847631965135184915245711733249699263644841392294842358473332335$, \\ $193360079804609911071465375958364541337619505300934620383688173375219878378101533780272172963683$)
\item[$p_{693}:=$] $(99667293100651895139389394737033747358786890359731888504320181098554862004035410301131754602090$, \\ $193360080314527869578416752291844000695998538546142954999818841385386666212883122722975852954166$)
\item[$p_{694}:=$] $(99667293100639343942770723385999499334040580123748002501920477287805488729207333944110367454973$, \\ $193360080314551552909605096115941090609341666722333297040186652927215052969521493529754610790045$)
\item[$p_{695}:=$] $(99659736875575670576256624459097985561773638226662759691502818726626538152537006522994628624059$, \\ $193374322097674240623720575683433721663470730558277709953704210101111630922143834830083651437757$)
\item[$p_{696}:=$] $(99659736875550310426033541206277214895947611737616657418113968100694471298326819425684332216966$, \\ $193374322097614555809644232960020392807217457288108879516253531041298728835410364965770720237289$)
\item[$p_{697}:=$] $(99659736875550310312704272375654731473430454780367927534600236851127633729257471321913047495393$, \\ $193374322097614555504764140735605123371663448103302581828216388250827274123143033066775893449194$)
\item[$p_{698}:=$] $(99659736875550310326568726650212064048215262131326971262368048099862615072308138430161883200645$, \\ $193374322097614555542090762085108047323997178512380492759663614687831747193382271491153065644871$)
\item[$p_{699}:=$] $(99659736875563758042874074039479366766201343182230707050401247934491641898390097943689874520290$, \\ $193374322097646202165818882643989629850203052467000578940736544954229213038073102696152246803852$)
\item[$p_{700}:=$] $(99659736875550310332240358869671994169999720362376908689546087904056859130462993488259428369773$, \\ $193374322097614555557357917244484806402719915597907194595949172269590238865292059980558726076425$)
\item[$p_{701}:=$] $(99659736875550313174307024247965390599367841221745772116023188315297848176327026994862396665850$, \\ $193374322097614563201982200199823139609258898662975131107054858832488466614356855790617226893514$)
\item[$p_{702}:=$] $(103416458656387677694071943892666906262074437586801499621225083485486596205301945628225479639039$, \\ $202116486644709827029128864996571822072563609076309109617937056679515025287297337550520321861545$)
\item[$p_{703}:=$] $(103416293421833577372491793287666940382542826140445347644503145743737376443289646872789589538152$, \\ $202116544768314407963047921830786650169436494677552477128851639045270512351954394944251601062186$)
\item[$p_{704}:=$] $(103416477619771942953821499831328438687397765011408006865402496903001527747306934206972262030448$, \\ $202116479977630219872218786120428768225450491815928264257242167315594247313106041010312036691492$)
\item[$p_{705}:=$] $(103416254203479919946577445529951126583040807287376450792166249574885356636532033401571933329655$, \\ $202116558563489755279863548255883384571192838928953903531743351880120601675994889492508331262639$)
\item[$p_{706}:=$] $(103416448291455494908114571462275757603460995812845733819583852922967955546865910263581533334954$, \\ $202116490292624794711047893690800575831098082045293413038816937359725503892862159938372496507082$)
\item[$p_{707}:=$] $(103416516905590045738719709616240347177935304739292782219969793398479976192327467045634360788925$, \\ $202116466161285437257273605637276383169661526599842302511241230143661421567318230640636817846281$)
\item[$p_{708}:=$] $(103265521229724832733602096255122037461374464409549802300731369749545464981953397424401743145763$, \\ $202169733875463129555458591409924678332797728065166875231831148899516696678262868799204104365346$)
\item[$p_{709}:=$] $(103265521219066773245583585758632365734439305912007444739488655187454930758503884711953929652804$, \\ $202169733879317834203295513788069873335468665365607769070431970009840384886376193682709438499761$)
\item[$p_{710}:=$] $(103265506649970150256836861978462318168615202113589526941859167119762151300103892652936731645268$, \\ $202169739148401468123397015585588010280685362691297485378564419050797738242520646327269396017768$)
\item[$p_{711}:=$] $(103265506715572340719873749769435702551257666820101489149894436715827614546084546901786036297747$, \\ $202169739124733818392363581770778392006935070352843320782265456908256285180685801083856672554603$)
\item[$p_{712}:=$] $(103265506652607299481145969360893156920763484836252566725897400083855333187186851196637402074680$, \\ $202169739147449834798362159814913607061604060245399899236430543432687935957456669626918155955667$)
\item[$p_{713}:=$] $(103264842693210613432272666936684411960553048063500482012217571042103205596333077056450004858621$, \\ $202169979276098620820950207917755842627530812498511389333027961318428301319578010423946692925444$)
\item[$p_{714}:=$] $(103264842853349743127069694317849729901367706445599185967439779773782250291183156832031148113514$, \\ $202169979219153180786997064200475298124757157328154548323219846902090255455904084816136734365903$)
\item[$p_{715}:=$] $(103264842663629846388358069977890293902607814572418691975145566145069272151759096670865191499800$, \\ $202169979286616175768724111085860138255298343666104188996179988972169876153798329385903999490861$)
\item[$p_{716}:=$] $(103264842658522408713574924924085815257029864088835241429445017263497821995265684086108887137615$, \\ $202169979288431520997429614277564582750692037340149455747805022450337964970635364395656664241574$)
\item[$p_{717}:=$] $(103264762731946172285030269439888001774890103241559113794252681553767274898940201007821929821868$, \\ $202170007624753042167090325007636529083271458095553095637316965406382950086756164340783134621331$)
\item[$p_{718}:=$] $(103264898088560663014600859831205780824789139590514708627534405846052790911644214949332991408071$, \\ $202169958676481632812172967916392208630893783965184238702395343123086131906029015433921819672656$)
\item[$p_{719}:=$] $(103264898088508844025699184267419442628659167550830846207283569134210101985103482672095623953824$, \\ $202169958676500323881727639228031513127042152369705266486376900655507879683682090517090180427907$)
\item[$p_{720}:=$] $(103264898075544083274248220669623465224868958302039712116905930160335249300080650269708911801097$, \\ $202169958681176415604311649384709625917659797208857282247183354564270231218140492570806051217468$)
\item[$p_{721}:=$] $(103264898084656178585431910053677205173978087854241578509485157383925512445018961941399707796062$, \\ $202169958677889943416568899943427275484812614568139763049727561734105164638150406080853769638039$)
\item[$p_{722}:=$] $(103028051854864207172666521873185176063832586787132743230940854868255456344311613908332103324284$, \\ $202255602893744620424217558720344156980450462630821748203266070539107828362999132987479718482880$)
\item[$p_{723}:=$] $(103028051854864207172666521873187905499406867296723222321034938550619292600649862956153069495019$, \\ $202255602893744620424217558720340934295839595279603408895083824832472084793367628563258370825491$)
\item[$p_{724}:=$] $(103028051849741786576988445461028742826077145012560987158100083122216841605656596823951383724678$, \\ $202255602899812807064174223491342824698233674794138973876859095091317451284319848040425956371883$)
\item[$p_{725}:=$] $(103028051854864229492955711514001589734269280194764479744137077068985401007433136289874776797921$, \\ $202255602893744679276420206230171295543745070148820765191499320431786484221733621767060025443112$)
\item[$p_{726}:=$] $(103028047890040000374951147191673257901898812646214562133802556482817589708720726101213122905560$, \\ $202255608229894728470884601187967088626453332893876276512368377878845215989693439107673597960212$)
\item[$p_{727}:=$] $(103028048727957309547194401018622108049508050377584393929711908197281043791697009687526814904207$, \\ $202255607102169112160914825474588773075897506127771154027452614705653011736747936337693084979391$)
\item[$p_{728}:=$] $(103028040273067184011883316807506335078766133677529398937576650322314082655242034681217413935639$, \\ $202255618490830661654981608850264411588535109317513671162192718962600114231402232447095138407684$)
\item[$p_{729}:=$] $(103028039707674156635876496774716540393090301864282379057755375512909518704956601989358357037904$, \\ $202255619252416971220886970049105189522387985920970413576944483268893247352391535352251540577231$)
\item[$p_{730}:=$] $(103028040604784588947561585118142072611543052214854970035191897080857436905699580809985397652451$, \\ $202255618044009518315724098751757630189444969524856163622119458564168866829514590821605458919059$)
\item[$p_{731}:=$] $(103028041052970183918179036880119361187910277111160822358985904077041789439136802191345582160260$, \\ $202255617440306868092627445815708025081027152984014504903421789139138229047464920298772199551552$)
\item[$p_{732}:=$] $(103028101164131029460782183955779004703229516291314185809756412570084519947392273217150756038528$, \\ $202255536459816056542836858879200713552452407155259588889676796859481745352566748607381434058686$)
\item[$p_{733}:=$] $(103028048019579805660004357207155628243335370753897772158504727618532844160978994073978035617669$, \\ $202255608055570818916869329006771955923128722682504978646146294812012171209104516159888293740422$)
\item[$p_{734}:=$] $(103028048019579557751832066041503544599808911879077801670511351449932698239628904703373576500706$, \\ $202255608055571152421820553549621385733304262289352733588319833491991660621123607353050113126733$)
\item[$p_{735}:=$] $(103028047773961140933792344380659701508432386958282008054423835495008073926607335802108416786350$, \\ $202255608386112668745579998064719985798543966818434247781906325055640758362134981423358750700339$)
\item[$p_{736}:=$] $(103028048019811157091513669052856465418089892579882503244297095365128682110879818742170732410297$, \\ $202255608055259141344973687644825002963250327022183914660062292785601552395173796856098346810784$)
\item[$p_{737}:=$] $(103025700437429426974961857792610310258894075809500540995767091776593153999682420052691135991352$, \\ $202258765353531714010254148393434770786537849814865032768923383093322189633054236476057353856169$)
\item[$p_{738}:=$] $(103025700437429417291215121114229752933935596249481441574346544776318144461689708765198486742831$, \\ $202258765353531688417405514725889185453942551460478040022360976219099746990171456392280526146602$)
\item[$p_{739}:=$] $(103025700437435133023066010549959254359734710562921892311562548020485780669180365865475445552205$, \\ $202258765353546793021238698289116183152571872869707141135168484279084599317356183500385001026678$)
\item[$p_{740}:=$] $(103025700437442347247547199307069764756045770341648382731963876743913013678448046110836458701082$, \\ $202258765353565838768942043832332072946485346698066209196690833874310571492411096529094620593245$)
\item[$p_{741}:=$] $(103025702512419278324427420179214083375814351945619039168619911963584618873530604526918783300523$, \\ $202258764588084661259836264247649248675033425632374889723875130485868753341005140572813551232290$)
\item[$p_{742}:=$] $(103025702527384978064486413234170223995758253938387063444042452457844576166571526728970363486652$, \\ $202258764582563839359933581836194051196763378236923402309403969329401180640327201177870219578289$)
\item[$p_{743}:=$] $(102125758465423694227564149825306537485935401586780977706859594665287313568370980464599449186717$, \\ $202949560852328354857941115777667884426311195796496539601030282599221641356386185947487504472635$)
\item[$p_{744}:=$] $(102129169593136461450880174504171049014533190767229449142108140417171838513855369047973998940634$, \\ $202946635979538036199364248524033875166591292103311132537796024998734750342042400569897288269661$)
\item[$p_{745}:=$] $(102129169606994804840741739931360334965039933551026670909926912280594460157826316195742805975949$, \\ $202946635970207791569481825747469144922988587229762623417919641523875239141439951408980089827702$)
\item[$p_{746}:=$] $(102129169579332502311048879487505445386363031963633332473836588715613782194732647923126912177007$, \\ $202946635988828978389746632311933953293046889865256963490302607265531886181961852739531160769229$)
\item[$p_{747}:=$] $(102125638663243313144335731780598555320316112715019685953950838491210866405071267650120704942584$, \\ $202949652821884477448180578937503097263106814173490470125339226588696285603138143947453256080902$)
\item[$p_{748}:=$] $(102129176047699437586363522119640203747141745348025001380974400205655581348736527015547349732920$, \\ $202946631566120388450893019097954374259294934969387373323644356500150180248004648002651338766603$)
\item[$p_{749}:=$] $(102129167252608135818109843186931175822964149138559091853301165714245893959050086314683288659759$, \\ $202946637554226410594921307039578250294438558877870305389245884462513168737057686408750071085000$)
\item[$p_{750}:=$] $(102129176038216357132006899722124939569898778502240013236704786769856259116852253235407989603784$, \\ $202946631572475459914454713808448504439112240884805945299972735051333259711745399607344269598699$)
\item[$p_{751}:=$] $(102129196969049650345990934924877238221313860596800605075722296112972311761680640868841522087303$, \\ $202946617545350823178436409891428587624816705330976506933544212652109981263336911499600846319990$)
\item[$p_{752}:=$] $(102129196866197133588224453872056802501171749575187365262659288061572705649620293306407971942368$, \\ $202946617614621263600351819261466587880693133718228220115474045070788930128120737661689530220381$)
\item[$p_{753}:=$] $(90447251929313606169086457833243738526761811377707945555208216428853083171185924010717186051195$, \\ $210762876136703502632436081634314254426589842393603813802975136817711891653123828218027331107205$)
\item[$p_{754}:=$] $(90447251929313606169106765335640746316110216248235731729453453680027451400730020097161686051052$, \\ $210762876136703502632398511165533824859811997205745742086142678535436084659458325631244582696782$)
\item[$p_{755}:=$] $(90447251928740601573451656354020440473362962611521280361535427257055217054597917495706742427434$, \\ $210762876137086632211213043079566613470565577455692515333945762613471158266673613621017269615223$)
\item[$p_{756}:=$] $(90447251928740601573436072456601188518141394186603718006800276304350400404329258065472103045164$, \\ $210762876137086632211304132455278413154978574777133176309501920660037335200019224544390734185337$)
\item[$p_{757}:=$] $(90447251928740601573436072456903791487994907003790184263567991141426115545575865295368351309115$, \\ $210762876137086632211304132454718571146137547575946828784034945754003439614482065570433126067546$)
\item[$p_{758}:=$] $(90447183440722883256087857846337275485822122739754121276632144647363241128068994690395171693170$, \\ $210763002845963766647359158766381196158290981853452831136544982433574284470732678840398658610183$)
\item[$p_{759}:=$] $(90447179585334987036544012975383448374051785032086168263328810501794730191677262356299832221796$, \\ $210763009978726063758862689627199212221378009147560152174367268925381596256605793711078346926034$)
\item[$p_{760}:=$] $(90447179403441514957736889567519796451897076844134568238599013140260628859612568942469998676912$, \\ $210763010315243101367719132191951239076346368646598371495458031186541077163025405073666768374948$)
\item[$p_{761}:=$] $(90447179503787129226625325887095153426500263931216290201913254783463372443369025992142342203831$, \\ $210763010129595898686115456729387510934163990205334699075634910518729377721896477241429355914287$)
\item[$p_{762}:=$] $(89644047140811988061948067742494275404388298967456153377280224562972520373774265070918874490388$, \\ $212251625421975694480190255494688601003090361268563122128152892352287673147889726554608085582754$)
\item[$p_{763}:=$] $(89644040322613784358268339279439219630150803939679253932454387401924358622798047415976389562195$, \\ $212251644396109816343737676002991858866929178389461676160785377646997861533271048749396690119985$)
\item[$p_{764}:=$] $(89644097248888788688513222611772916004871599263425332801066009519559662312318196241152055951561$, \\ $212251485977261399196661067191197395404555081588648045678820830235190742929395174704231949091746$)
\item[$p_{765}:=$] $(89644142398590346393795798406770064813252872634103392266677592641401360259000733005061737280670$, \\ $212251360325722835530151721996075666289723646383390806264548107251793560591879045562161308282161$)
\item[$p_{766}:=$] $(89644169420837257271522487882869573871873256402760465013898399212607744542726449098668296776119$, \\ $212251285122860212833481419971470440949206899162120525541463429784027767872925422879219477480151$)
\item[$p_{767}:=$] $(89644097335470406669845526688940797979215400474925646578273931538776125178676381267842081196976$, \\ $212251485736313796974633225565423879015046670926307981184905530087533076995410856424718172057084$)
\item[$p_{768}:=$] $(89644262421090379848365584662285657046534649185396915966898399180057985587241784442345189412974$, \\ $212251026289488252079329473881502924719956278766820528980407568998392939727212600732037810626458$)
\item[$p_{769}:=$] $(88353114882385079974141091999249030807236146805397202438346476101529193024696462018856339381199$, \\ $214634502406835727331019418258050831565463565193060029921283731729483147266710668481429525722352$)
\item[$p_{770}:=$] $(88352757414735508077149706964353868201455143360238586395038623056751679777092730271511743142296$, \\ $214635162793120728988904260413337285529144300462469554247275506056004465242267117235678865030115$)
\item[$p_{771}:=$] $(88319442914192211120140756448859491571999631089536457759088150639315447000555717316262635804595$, \\ $214696650649148986763840034998674211711283548443273153531977552018494418869003131078473628179771$)
\item[$p_{772}:=$] $(88319442914134064814274277339372470315891612240638111965393728189013153144554567925278784167348$, \\ $214696650649257757794977235288836589027396779790372321599507373395432411906001136016987602621336$)
\item[$p_{773}:=$] $(88291692969113382523826235258111633645812461988134316248931217629532942929293830958578499799539$, \\ $214748600647318495976234448128511537437765304790874557913632992613665719756905651944353659551258$)
\item[$p_{774}:=$] $(88291693224160295082500721504088490792544536892841713398295867705810749864103288735250736114548$, \\ $214748600168406287152540565871989949446151414281439489329158781949975632619924762038376134144697$)
\item[$p_{775}:=$] $(88291694827528292326470569453035674192814309052122531807307500254545913763386150969921108361579$, \\ $214748597161439644682018675015907405000480999935399763249934159810022573382887675024303424130738$)
\item[$p_{776}:=$] $(88291693440710454973881572659468705804708645289661935828717658973008102337943541494627116184572$, \\ $214748599762400736403967286359636413590729256520246861620967820720267488730051931729787271389729$)
\item[$p_{777}:=$] $(88317156489583917150032800802781678476401060226329937151427715169027072076943170628806941924343$, \\ $214700949643427774210915459384052147883441318848214177934890727763176951782322786816755051040798$)
\item[$p_{778}:=$] $(88314074558246760666240584965236689841798748398881192957756406286806961979881867981759107482610$, \\ $214706643349430677794074794873041022400706286529106869139853662280146946145855522859968003802786$)
\item[$p_{779}:=$] $(88316175487129630054848657985501725286700823196023715457053920877579877303616139025882217270071$, \\ $214702762468206115125228754807828528665129047685135492766596927339437479271929354294480264637503$)
\item[$p_{780}:=$] $(88316146938338975914161170453109110879898632144651705703768077117311424532312725934738687683120$, \\ $214702815781073502565929978811454643682333333232157290544897555299363550792491989855897437717652$)
\item[$p_{781}:=$] $(88316171648741561110196532828283091964204809099869986558258441941090556579180107938070969230423$, \\ $214702769554242136652580715103399056384820902068714218849195113373316926303725444953867932997151$)
\item[$p_{782}:=$] $(88316170424710809827344386276006549760512834040440008935170363128318921605243351754573003952400$, \\ $214702771815305740522066547161135946609689270193291595311542562951775660238441492912134972955316$)
\item[$p_{783}:=$] $(89274669490730067971986053639601486382863530085890423096311100891404708272428675741352015251632$, \\ $212933381103781765042324378181801083143818968369176585483881038749869321535409044697676572973748$)
\item[$p_{784}:=$] $(89274669490730067971987007587737778264437821120049601557269414609055524143218549258243176426679$, \\ $212933381103781765042322608719324423695482510213909146186471015053235206680795955858410956199455$)
\item[$p_{785}:=$] $(89274669132257180971116696239004570866079380826640868084076364097999766343384531537082167741724$, \\ $212933381382155486615641033083592105190961563769209316998263470660984077267939305217586445169297$)
\item[$p_{786}:=$] $(89274669132257180971220153919145185851040500208379468465837472616599469077387804557595512891467$, \\ $212933381382155486615449012639419273731300912683300267575864119767613222699709322779369434234434$)
\item[$p_{787}:=$] $(88288373196676412754148425897912748589718007127743191736863558059753894130329915585549241815150$, \\ $214754772912011210717595670197701230750908794955813743556532864702990758564198773201507094032758$)
\item[$p_{788}:=$] $(88288383567253053727744622762098008262656738744270157574444616630886483856101081911921187083200$, \\ $214754753631211672627095751566147881006067047274912769223649264693426298982895230414198977422464$)
\item[$p_{789}:=$] $(88288383567254096723861321608756412850254556944057362637521692868680834700404020438493790462375$, \\ $214754753631208290549425626900200048580642648223200404084623197138636831091962278107375908588627$)
\item[$p_{790}:=$] $(88288084394119200777382990860045826458095826801052559132939493339522154204799855725633273153064$, \\ $214755309862082756504475764762793354750141834985620243038119811994311450774766168812571605931551$)
\item[$p_{791}:=$] $(88288452859731989898851575613185036920792737710820161113757427863356907667921840071597475524415$, \\ $214754624799385353707859288457200705224337495957859058231935494337196624539767355494806401768116$)
\item[$p_{792}:=$] $(88288086236806185118496311149995653357400281013321967902203517323194508297294415936664987405394$, \\ $214755306441802072526242597418938851954077726157838109540190216906600168803098099177070782399394$)
\item[$p_{793}:=$] $(85513353417034867076492054841954959692453486172961429280016000314539387613316458887686746715982$, \\ $223759935330404773665541506913073421013299578334751548040916609863929009937868699623675586211890$)
\item[$p_{794}:=$] $(85513353417034867076492061167139673878753904656286466955133743422288638434417497695973893668377$, \\ $223759935330404773665541492532445423505163741977845383845078816170651256508190268766246941163681$)
\item[$p_{795}:=$] $(85513353417034855756955327442100470651427988499410672151442200599686945856801105165657807368929$, \\ $223759935330404799324714529599225860742767161388766529539604683259615418217805025328908240949682$)
\item[$p_{796}:=$] $(85513353417034865386824761265746196725131576074304802957017371681066901771588713393171534185094$, \\ $223759935330404777502536291177555950304630930183094398726156543036246168563932402857589017403169$)
\item[$p_{797}:=$] $(85513353272623631971292722829929079294549370865033896957287865925686560720846635412388662139572$, \\ $223759935575848264787866696195792799606731353296856496965210738909109157693040000967783749950334$)
\item[$p_{798}:=$] $(85513353272623631971292610045667477523565744989235268928593654336491524082290283378991480887988$, \\ $223759935575848264787866837116429108445006583071304175745976971587445303392234241629325503059285$)
\item[$p_{799}:=$] $(85513353272623628689179575852286644427934739334543376819225090083057200080260753577565082477938$, \\ $223759935575848272251370163484837607020932121927156369010764082697603308277108162395602126209104$)
\item[$p_{800}:=$] $(85513353272623628689179575852284584581223342117423809387580153180841874021513009843440117862389$, \\ $223759935575848272251370163484843345851748671751426432422510360758048988620617792678703297622147$)
\item[$p_{801}:=$] $(85513353272623624653304388617584187077789771517685276046215682795284860309134292537820413753287$, \\ $223759935575848277228494374522539390439597480368532303605375295571271164772756914928785166550812$)
\item[$p_{802}:=$] $(85513353272623628688199660032957915180461593124393436910258600963743311170988640110520163417504$, \\ $223759935575848272253035643057412315207449249126792566106134986330874242943578074860881814366647$)
\item[$p_{803}:=$] $(85513334680838860031296802720538511368989848416959647468398444857911233093839702668964657861446$, \\ $223759987543250353347966333774797650847823270719075304221589386664002211101554402210591478776131$)
\item[$p_{804}:=$] $(85513334680838860032446916112541362611786819280917027245757710481711626082360964179558234464801$, \\ $223759987543250353345381333149400365101150643522529756862405072076225439651659134044072387407760$)
\item[$p_{805}:=$] $(85513334687704759698664646561572455031377538220400107910610556501092597005884966105752558331331$, \\ $223759987524058921542364649573052541264954064463103180170415493577442471460400362902842467418111$)
\item[$p_{806}:=$] $(85513334687704759698429994085663026974797410205656137939205624198895879489864129158858036367268$, \\ $223759987524058921543313353362120656314378213318196104335049760840835594840708163285441509322964$)
\item[$p_{807}:=$] $(85418631060888296232589669986899185841921045316394573730091854744492076956520099778059304654488$, \\ $223975485389979614273604271938372436119819977342868424486716269883616787294079129540119345266283$)
\item[$p_{808}:=$] $(85418631072400532541028324275561841819315438480292673797480474119320938265905079772186866245327$, \\ $223975485354086781113668744530880472815022745546966320796585424432871461735827727299665828213352$)
\item[$p_{809}:=$] $(85418571498547623644603403965051249411348245022803328770981965080245822570183019456138919359606$, \\ $223975670923759090727616889269004044702542255675969229006657127197536900201493964655267171486843$)
\item[$p_{810}:=$] $(85418575324649415364787821725906298168546243101115932652806776426087659363411236527235169288433$, \\ $223975658987995317342558010498537190438116056075404004525879684641209309820479151859782682190936$)
\item[$p_{811}:=$] $(85418608527119717297873316849485598060264503734810020390837235896146662784990630648023154427797$, \\ $223975555616807848898230384298166894277212761944318831796431956487614896818218384749058203738455$)
\item[$p_{812}:=$] $(85418384852694607792163563987250653645994712659168260595185970113547677863762451513208297074130$, \\ $223976252110131192045445927800590244557611886648475431629558403179230609698529586481094053171068$)
\item[$p_{813}:=$] $(85520013997669643802991410710527903693449435835123243443414600287761766104628878913107353839003$, \\ $223732982993631475350865688084388773445743821655322135378938642884663003225017308470212234276186$)
\item[$p_{814}:=$] $(85520018110326570474063375580358495013871479354971336649964965470047574393015747538950160060364$, \\ $223732966351264366365951722999375294623637609512944867545403370953745677365122295251549136388985$)
\item[$p_{815}:=$] $(85520022124976707871896765667576723183460534703549296591595849713424124929563539511104372350226$, \\ $223732950106058472236471018546540571673562416549074290075307327338380556684983637656740570703421$)
\item[$p_{816}:=$] $(85520022132564232100343851177279091148529858139238247232397128484478882118299885263962135304277$, \\ $223732950075353859615146986534621839892157100653497028354757701325566449917146515904394424371862$)
\item[$p_{817}:=$] $(85519990073496122538181256083409895376095081468805613287549457697618310984317217675520623894628$, \\ $223733079804044734592382007587662781319115815943641414051652263131410354552197754713334578216797$)
\item[$p_{818}:=$] $(85519990073375803144156599835785262000520250390605163273977869902607184232565297803866668258563$, \\ $223733079804528728213590693950374360017861885976523527083483636330832074234047087008837514490230$)
\item[$p_{819}:=$] $(85519991587022773890652691172382926454003023217005978637687994541832723913288905382759761327060$, \\ $223733073679480320205966312509310268763246604179556617483632243473391974190323637153850913675552$)
\item[$p_{820}:=$] $(85523579480574427727761757477733152380685961828095731177089845032163066809389624893044888723475$, \\ $223718555291647517806679162617529863919493690425897872926632445115579339616315728698899858999634$)
\item[$p_{821}:=$] $(85523583691826191668062015419816505301793345324509458902942927359847155961870088476635230983508$, \\ $223718538250832938702868557482242243436048824601568730455202136357401872600525489685803552188289$)
\item[$p_{822}:=$] $(81712535222566659772139226858186931915879881724275707095117847787894530264074790642379586860352$, \\ $234418303224745691486627706261693688447968921739126490389429315018120869637267948853205099615289$)
\item[$p_{823}:=$] $(81712532577585329066298108082133379877740657612193091843717963178630465134154340047309014876199$, \\ $234418307186163448615899487637742401292110424017226596608109756909075568816548891809294285528218$)
\item[$p_{824}:=$] $(81712488108724141629405595871175131740482746798454729701719396912546644363770524802973157746520$, \\ $234418373787653843777731791638384188472948274232669088901268181384110644273334568133495480291681$)
\item[$p_{825}:=$] $(81712489157645729200796942074045483887520816379205977148162782512859738678194312889772937498127$, \\ $234418372216674043159196090236531083201732393836110086941378830322518345220519569609564946259826$)
\item[$p_{826}:=$] $(81712737632232947664428425843207449827514322576420507536796694409339936499804679836393299895019$, \\ $234418000086076818006560980759826527135967915080084798017745659197419085088360807157913265973202$)
\item[$p_{827}:=$] $(81712738697094413951026845694789987785254635703316511081150133490813021475420844439860733792892$, \\ $234417998491194374023441338500188854510907037255765856014614835388669238461293597746270477928705$)
\item[$p_{828}:=$] $(81710697835274456262678412890242419797344080659290053832315729769225039665512141680334931270202$, \\ $234421020156011655307135350648705076145993403544216812912645786915334860876288435829158492720898$)
\item[$p_{829}:=$] $(81711316727476600617076488272158614217649595255259880661785759065811035393074189282831870532397$, \\ $234420103863138897850854710828004258567900335578313596851809873326074036865862804587142199681489$)
\item[$p_{830}:=$] $(81710657873455397535072615142791425681844766943659513410925169694844755140944721106557499911796$, \\ $234421079670576468024434658651495445639825113942456590163653003015955003201640247208286753226185$)
\item[$p_{831}:=$] $(81710765097875499430516995198326189958771817768160255611605782663748401996130259092000343131891$, \\ $234420920005060063429955132861168993656951643321024702519469389236344089199891664937902751773450$)
\item[$p_{832}:=$] $(81714677544202421368491360522647272085095435586292001919429636711176784590542558726014117149910$, \\ $234415094762689250809654765891419852750077350916613139053739916780935449900746013497299099522591$)
\item[$p_{833}:=$] $(81714677547131365352805322045298250651399942084764912761827914065169289741117498680325696174225$, \\ $234415094758328678930865933284258013610725498120685467427694000751037463362047546758030431279796$)
\item[$p_{834}:=$] $(81714677506531147531811453189959921262225042634597803126975946473536431202455962192795833771742$, \\ $234415094818756880741194901026812964612374982419156520385211172722097125134303981643233283002357$)
\item[$p_{835}:=$] $(81714677511327733168445969937824443355052031243087925704367886714591342733887987717646976355977$, \\ $234415094811617958154505999412652607165787023800637056901775292067977499507760632820691088711902$)
\item[$p_{836}:=$] $(81714669961857294253411002059245316073352750099261882080579571290495535832255223522237806010791$, \\ $234415106002010167488627702346508743419673557412827273604181656155587318286017055345501238455237$)
\item[$p_{837}:=$] $(81714670008415470234314365304272698674801685457331723971637795763583295218164767823842836861888$, \\ $234415105932295966173935983356919521117322476900460343384058423792104913859810211465527415014670$)
\item[$p_{838}:=$] $(81494927326234580839929777906293065684405374685465797445995714521793766668553598762372608014643$, \\ $234744210756264384611335011359648611914262710669876387490506077067494312027824848807112968780326$)
\item[$p_{839}:=$] $(81495076438127796221740828488800420825443985150772243410798051368437511999719222543533912775105$, \\ $234743981216724932231277733536482199649918473955666092241160420088422191803469166528045637469049$)
\item[$p_{840}:=$] $(81495067992010687946569501854285465163295092056513126449155345425109083111854488638904295709606$, \\ $234743994217897314603678160292612910330948030687427952041459755269795963724120654616577750560090$)
\item[$p_{841}:=$] $(81494809400444569578453988650095898538473159628615395778960026920650191700135364170192491511483$, \\ $234744392270643873775399967316005675809376809685240640744655479718619854847240979233829117903616$)
\item[$p_{842}:=$] $(81494806183576276133260128436044340910484935006975476476626651273435263802119883547875981113004$, \\ $234744397222089160138841632126034582157728724851539263641376926622730913988163875666497996697043$)
\item[$p_{843}:=$] $(81494084437682160766002162865790777521800683207253253591911211386375097648434872003476912020592$, \\ $234745508160168963654563950122475167035765603940138248776198741540079384454407115572470332601462$)
\item[$p_{844}:=$] $(81494084449360315839836161831322832707315570792561225604099352189931440151196289423078677977335$, \\ $234745508142675050811317794855679131651699889060993532414029481060960222788851892875202706455645$)
\item[$p_{845}:=$] $(81494084585604242525268893645970020773009706982948229271115487135757971653295340845442195214082$, \\ $234745507938581304133590010527539648001239496223489477384876388060437965869850077389481521966021$)
\item[$p_{846}:=$] $(81494440317275122922932793881931474417778044837543048485611948066730878091438120014358629553613$, \\ $234744960376521538266260557316356549474586120086727688134360676296353884440916475155688233603911$)
\item[$p_{847}:=$] $(81494440317304659778855522129498606883005922493553555163756733162639159974360567426400948461466$, \\ $234744960376476640634116794014583227117748930437683891227733612403318605969527038087582331985292$)
\item[$p_{848}:=$] $(81494440293365167107683929468434572270777036225594480490909127927135267246955244795599994570280$, \\ $234744960412866013420672360273258590742041587042313733346732015880031799492213499577593751155992$)
\item[$p_{849}:=$] $(81494524053008508363372379426074609068676471334003349580864943528983695585812781443294492984023$, \\ $234744831485102046869640450870164828036483334936595068122357899487533215093817843515679959827200$)
\item[$p_{850}:=$] $(81494522646484050123967217199829979513497760268989647443715538564317664368879306881468373938832$, \\ $234744833650063443211549911767584393151877032875127001602850085422206360517966743725369802206675$)
\item[$p_{851}:=$] $(78849198583473888076854638671874259533837254637418942857192295180058337510017645190268394772888$, \\ $238692321028545397386590496992051645971717665030736222389684792357796172700316197097721336848080$)
\item[$p_{852}:=$] $(78849198583483706381776887337959196864642681958012623595335823370526202538508171150196654480335$, \\ $238692321028523400886006358389509054850972626117123139519290394234605280914342908773621984236035$)
\item[$p_{853}:=$] $(78849194884793451761583404872839019826319745899757208636685795592530448849169013547516366950186$, \\ $238692329310679650208354401494798814588506731775467572642478835894059970493486101818228774600541$)
\item[$p_{854}:=$] $(78849194888858679106583610376458147397838820500549113257235778400961201363815343496097909024317$, \\ $238692329301579318892260602319043701611918402028918503918738640482136051991192575637736654565750$)
\item[$p_{855}:=$] $(78849194908436222057376113963948575132223954683917637349430848195912254004436245254381289149982$, \\ $238692329257755128458914719182079931359111864186126412352904636444387897893593434887720753284892$)
\item[$p_{856}:=$] $(78849194908459363041139614612406799619927631876388191477691033220807156272943472279305558728521$, \\ $238692329257703296706210656399620543511997355959096711151200727879041672838538191789990737226167$)
\item[$p_{857}:=$] $(78849194938814710383454600744662999477554105489149329725419894733748213055847229247235199930640$, \\ $238692329189721299317657119322139446583522879379125375568940077087394176581213348096597375919435$)
\item[$p_{858}:=$] $(78849195118773639302029004562618182969826484811505222770657384738633746148232634850410005473557$, \\ $238692328790268327039628686859887858187131013896640771995124243427508962401265493834776104977071$)
\item[$p_{859}:=$] $(78849195118773639302028643290238814346854789673368731069946171290858795212877347618964043893842$, \\ $238692328790268327039629226168994620741129877816170330606842174033078245600702137896115979890212$)
\item[$p_{860}:=$] $(78849195123622159569068907700456353353868318649281815832197250767808749874645540570872499880542$, \\ $238692328779405006353904645591879274235153200785969732875201749375348240688814857336785772185898$)
\item[$p_{861}:=$] $(78849195123661603634901695296902069055962449143939713323612797022795076461478043126733201371913$, \\ $238692328779316881281131873938153318649726985044075934616874970520034281382400559273992296097705$)
\item[$p_{862}:=$] $(78849195160736086047662368096153502981596585643701658442088182638666324525480969123811242445906$, \\ $238692328696989234402195999010695894887177577180906926121127839513666488022344722108670229270679$)
\item[$p_{863}:=$] $(78827203016709245513105665363994232556855464675633763050211536094279748964956035637591186497231$, \\ $238741595311735348361099782403593039619774506452168904832665119844432311724736236212034731602213$)
\item[$p_{864}:=$] $(78827203022231049270966303555541003757676722065500097902696030474134221463151234850888454198936$, \\ $238741595303449574637705607577563488667491376702208493045385639939020375250247867240288184336302$)
\item[$p_{865}:=$] $(78827211951304456625731449901273678734881081058367716392756863199931718460737951864272619420926$, \\ $238741581904588544686057158508807970633557126426335050418173175427076979562320794876905775958556$)
\item[$p_{866}:=$] $(78827211951322220444446589439466234080561819421637693872682496709504413631296117281739722219539$, \\ $238741581904560728456381240883448976634121439386172423899952469600687534366405327109134510460068$)
\item[$p_{867}:=$] $(78827211951322220444446582272649345051186098427792855673441979256891703241123651028148005721428$, \\ $238741581904560728456381251687431188519465442166665767927202611827604208875670537734485368890415$)
\item[$p_{868}:=$] $(78827211951322222314384528291980116050606943646230889006025479982131844600943167177420132730894$, \\ $238741581904560725653562728822964795561137595307192631486201794980140302910194999537988130495156$)
\item[$p_{869}:=$] $(78827203551903210669202333251544786215751841853667247529630172917154161206861433908323459806487$, \\ $238741594508629738652100684579194842631284663585822367437887456331403689985464137334365945186723$)
\item[$p_{870}:=$] $(78827203551903186448231557840359815570196113429825940337007187317606970260814753154809391579216$, \\ $238741594508629775763234864923387771203951377403050316193253332518148965348535949006864563971888$)
\item[$p_{871}:=$] $(78827203544249984931803694321756867053276975194890158778576350305089860651060873875556225364058$, \\ $238741594520114078728408756056959173280357587774017901493880237299568471602367768877482871895320$)
\item[$p_{872}:=$] $(78827203494492671229472516211307990015266563966217475779394809594647565343038937759828160480687$, \\ $238741594594779321425226930009807622604866570816480967277891881633087823627067602855540697087797$)
\item[$p_{873}:=$] $(78827203494449081615710184710137371440510631470753878382500438801694214398043409827615956185016$, \\ $238741594594844731216648946210758481125390988718993803334384078609753710814399723845419338019230$)
\item[$p_{874}:=$] $(61424227346609047643984885590677056211763939642901907293316353759388636192512443912670131595217$, \\ $264702169359621266907095378892028123118193749244776997832688071636532502730379913335480004374740$)
\item[$p_{875}:=$] $(61424235788256354825118838281135866389397477091027000417995197475852620466020137072066016873878$, \\ $264702155107801813268430004758946860671600949663438715487778485975298760648555018377309508861951$)
\item[$p_{876}:=$] $(61422589582893970589533286062244650296096206211731076003362872911017379692177977491832917038218$, \\ $264704929387388760858002550006435050115358567360911739538338793065887238232153776032992494980988$)
\item[$p_{877}:=$] $(61422589575890357864360589105169760780167507116287637589862501935288178726207612488347805294813$, \\ $264704929399223200772294957636215767631865127121914748259127312466160824293815324979108604961111$)
\item[$p_{878}:=$] $(61422595335689804184199642261344036142958885831362954020967426711904788488968616636302825877068$, \\ $264704919666689255597460887589443758253012356140266856049137114739387549892353655079753545775938$)
\item[$p_{879}:=$] $(61422579696830519832936161640252667864072626953036997727681751261977610907499788149347130132251$, \\ $264704946092700847296285969728994448051388915403078010350022334286534508629948820641348800378257$)
\item[$p_{880}:=$] $(60767146789347330246062717684036152808181063229968402138639110420438253229501526720746168489421$, \\ $265811509403241589271355836998519729590052803166478718623971754861340984529763238320755776633544$)
\item[$p_{881}:=$] $(60767145340575213949420907615668960454183687918608624312621242803062354034812194095637126775915$, \\ $265811511860710883195146446733819101087437963231239293608539889259751531290271833702952956596011$)
\item[$p_{882}:=$] $(60767145340505036296932309540313608492720314412068458241599978441668108685170388910305264054524$, \\ $265811511860831714171812901560433692480157724676761088380996266323386187253869397470751602237864$)
\item[$p_{883}:=$] $(60767207025591342492489966003337788573082174060032175675717584329747011334569260621088074990619$, \\ $265811407227865494825140604872893503222648551081115113957391435457073524160361689605028253109493$)
\item[$p_{884}:=$] $(60767293102413697660040438337144099814514439237234090584399391333840226579808330160367550943949$, \\ $265811261161720094170410537520267280127517464956109394848052459394033209798739246843097553917916$)
\item[$p_{885}:=$] $(60767293302067647248572598082195104037945326678210398912891972398611653251898072359051755545242$, \\ $265811260822907775666488258398234573010534518220183839990945054772865534645422375536080211843319$)
\item[$p_{886}:=$] $(60783792887895866662910650422918272344056657271626628680327532516110185481840077332032128086713$, \\ $265783264453795843991409889734639977791842324671987226852920798957102451094101346291552339763745$)
\item[$p_{887}:=$] $(60767293474152187813504792687486743993794268932686638277457342562879128352811659369967406334638$, \\ $265811260530937769029810752680776508156958600035061813501234788230816589897611500142336098553522$)
\item[$p_{888}:=$] $(60767293726192703439584786446862612539966299238925904476371652121330286857303296987257940881093$, \\ $265811260103272113336482255604958539276636797075576577105310977592993872168138997265103190621884$)
\item[$p_{889}:=$] $(60609779152182051495101465327231452247774249999029162090730948321304488456651791028353851442000$, \\ $266078441103026482067160934842236548119604555800002464081504210891947397748001927250119558169870$)
\item[$p_{890}:=$] $(60609779161229815017568367459119342810159002607725671685627129633038592852529769758808445153815$, \\ $266078441086252226094083902935507263558831354926406585366467262844005923824408501412649213356997$)
\item[$p_{891}:=$] $(60609779083255132542371254105042450938760646963864266744227038964107685174608757324027233820448$, \\ $266078441230814921913320841077319398072794796713750780390782263213984514660642485528733035184491$)
\item[$p_{892}:=$] $(60609779083256655338602109042109142669335728298403030793785572624762554990574478765913148085831$, \\ $266078441230812297375317809456034895552318923065188527344863767079600051880193906069735433383784$)
\item[$p_{893}:=$] $(60609779083251762360293425986747453306610833865160788457458229552146217610760623649626705310514$, \\ $266078441230820730448754181592876539175177307534651893438137388969840099275299379469612769688588$)
\item[$p_{894}:=$] $(60609779083251743776242406950137865621576996770805524878593637545663449369507703871679654167093$, \\ $266078441230820762475820707810225650775776316411993430277003522538764848870911248269842023363783$)
\item[$p_{895}:=$] $(60773250786480069835510751138580763027440575390143301141827119557961295907468938381689405066201$, \\ $265801155543012749198513283593483545343191143352323001955465261631495494072333300768950223380702$)
\item[$p_{896}:=$] $(60773250786480069835513408472379984559932894046945519836873597104712910095904919368007102589326$, \\ $265801155543012749198508708970494454206941194469956604724910276212858504706556119909682149838837$)
\item[$p_{897}:=$] $(60773271541502214718518454234746886612685820455683454592620810536653472898445371059740796403832$, \\ $265801120319496216237017636681163223611431542187765396268458572892982564175907817749337281005137$)
\item[$p_{898}:=$] $(60773250752568822798650310990305278742509550227029060841750628032340813213783976808865396913391$, \\ $265801155600563806460971272771732007474684479428891764231795252965151423094221813584850287454850$)
\item[$p_{899}:=$] $(60774361786484691968182896303838008307050161278222113176084902010243944041343946172550680952628$, \\ $265799270056028186768101336268287767018661612861565945730124253979149127052833375838064250669556$)
\item[$p_{900}:=$] $(60774361784524766764396423528635194102133498847552728413271970418372248827992553338439878489934$, \\ $265799270058965730948307771396227358436362288300610417762007892599843817717164398299088674536541$)
\item[$p_{901}:=$] $(60774361784524766764396397757451668145376303773989740917479395401014715374885790729945851821593$, \\ $265799270058965730948307815132765374058643744308840077274604920095959034172079978396067858822262$)
\item[$p_{902}:=$] $(58441920496704522921163238353171122568970119904482892290331081274019838061245250031024267441512$, \\ $269814719098247331321234256556029175244217314535557684131756666079150310042863432558057647065912$)
\item[$p_{903}:=$] $(58437554456878784360069626311199786575844015429937494680551201307237020952147943682083410411519$, \\ $269822204356964817310120818675290689744937589467337749022287700963521500725458696769428037739931$)
\item[$p_{904}:=$] $(58454254833089662144150734494454562542292248552331395851134525945066967511399119714064114335055$, \\ $269793554089590998780271855518085959550059718770117034182581563289844398223137261535051490184072$)
\item[$p_{905}:=$] $(58454243679076601599775626438933396775232941308670051625798359027810042911172459850510248867864$, \\ $269793573293159363865387901969240197544832135886612813433970495192966887495136519209921350280523$)
\item[$p_{906}:=$] $(58454232799374853928856729879229899475884982589355439537401549609218716270228827217175872381877$, \\ $269793592024453218119908323404070355385046789167514090625115665978263703134499867107208442192984$)
\item[$p_{907}:=$] $(58454232805190787385553550157812131724271465331407914210239292291201844053784800181481521811890$, \\ $269793592014437458058187099130215591813827615517436434458749338777848467253405012827343510260859$)
\item[$p_{908}:=$] $(58453896223099567921520333223200258703713187249966676179708134659408005820462500282867434273642$, \\ $269794169108845133588528991041869755726021800400783753814545789652831106236967756562804399431052$)
\item[$p_{909}:=$] $(58452953742706272437430953024927927073143404232388244408263309161640330976558410398380675598471$, \\ $269795785063107133803610780658554980826464310568895028896282861199493468730693831839556684594431$)
\item[$p_{910}:=$] $(58452230924951823222646410209220681263441790422625539523276503049627433097666140004892139662560$, \\ $269797024389314089759643451043777872458798676946900996341512459099582599576665318878817436447700$)
\item[$p_{911}:=$] $(58516405524202681693833677716988028374119782027221013989896798633259337515489294331460633923937$, \\ $269687019920812121727857193870591168311969201245017850293484532523318237412340351285041146415685$)
\item[$p_{912}:=$] $(58516401814897703909768717015714324439979187955076134749148681662784401664832636618902015255558$, \\ $269687026272760965296951603515277287713341550493429942239828666977995603706193279739676700649102$)
\item[$p_{913}:=$] $(58512095345640142588356436358824028695522721156177737526943956247688405987904782545951553773587$, \\ $269694409424314076371803702357819910744033694040271915698822937356471239683723972315960014473271$)
\item[$p_{914}:=$] $(58512097058580106106694211090913221301592080852391518359212294563637100614645238566903572944212$, \\ $269694406471093226905405243939402223531313021132575708600333735752969725730050854294871774128284$)
\item[$p_{915}:=$] $(58527681770004906791399948062200667638783952363902904835120379674490087881939800125054967040499$, \\ $269667688141381597385001663500780941244000618542211389111517425937262596038457379426915162324829$)
\item[$p_{916}:=$] $(58527639743540322199950023807937130236909347359770506871435586481114384576625239695113822016893$, \\ $269667760191430652331165111152329728997848806771738071544472001128233925623996004363091600203553$)
\item[$p_{917}:=$] $(58527639743576924659928004784510812433869131026139315584281439943948478651502103337712731267050$, \\ $269667760191367901307438349654732439896829925920024382738206117511895055101992284796167138841010$)
\item[$p_{918}:=$] $(58522498953277709108535087771647162154643227713466000436431395095384145807261333287762500216259$, \\ $269676573163038696646891329570391849418362835605804544118826529933946645931092202745572829472479$)
\item[$p_{919}:=$] $(58522498990258855583195031075581214812686986059747474336328392154888621602152658012646465628073$, \\ $269676573099637193867751433480614287681589046997097264923045354358057722056599638859133133174606$)
\item[$p_{920}:=$] $(58315569947412814754661606829015863143161540258850873820483954500861951980899426113636040356415$, \\ $270031338989553830448052461059962929159378637853229883757234378616842422002063946800881293209286$)
\item[$p_{921}:=$] $(58315167365641839519776979865364496320602840686193770073749706103217240181886324619467845206824$, \\ $270032031182819548826476387165601652510783543819316006138458168757805880489599541661175054451213$)
\item[$p_{922}:=$] $(58315323558313033586188281123282226202395018812938928548631288989461536118906894311042270417370$, \\ $270031762623974544516545688085982731550043293794458678348833259752240341781203759026820242044467$)
\item[$p_{923}:=$] $(58315395083507374217691235007572978244626352550258005603633191929584131755667089295857459717005$, \\ $270031639860989471223213685811861820943561665454963910590091691882591433771848769864911225780896$)
\item[$p_{924}:=$] $(58315651603197999687365891107094279797151132439688816319839912908239428329075736990709104506985$, \\ $270031198990333413128267310020332783724990536102495966084032008987889406282926184767056792108287$)
\item[$p_{925}:=$] $(58315651608876539099972050442359226681029084268706371597584296038463528755122540193931296095486$, \\ $270031198980549564078983867632531509025155961398567170560404321116070458999443766723783612052436$)
\item[$p_{926}:=$] $(59316642958761159143848893051826243307672967944398300349205736549808850854859938754365068805066$, \\ $268271519327210642937786909052588041322564801250903916142454167904550140146385212164848235640128$)
\item[$p_{927}:=$] $(59316502145657281791012124805046663207014384182950501369836112682504779414609806507997816049572$, \\ $268271766873733339784209432625998687517739695486225774591102029700673863799476063152240443892015$)
\item[$p_{928}:=$] $(59316642792474065919893077303985021541872853475326507836612777817666326868106080467851562673603$, \\ $268271519606687998036756228914979461582939654620426264172136627706247678932655260390918360551332$)
\item[$p_{929}:=$] $(58320337135649986533909582919351718508178278126045805846150643797050798120157938158006576659872$, \\ $270023125956564635127859240825428729074509012575253921150870614964791107878829768736284830222350$)
\item[$p_{930}:=$] $(58320338538149375556033027355625820205201261761387171441888563883747722486480268086752124139463$, \\ $270023123540098630625944401015331588414213173338405283191839373013888776604391168814726747629765$)
\item[$p_{931}:=$] $(53657625442896788864156303499673568213108915364025481875515093302425512410627682770014561485972$, \\ $278158514500094282703808584721070412443572420195787495203510658706904376602233878701763369554718$)
\item[$p_{932}:=$] $(53657625442896790159241177295091626258558140202734707487866430862046998806996984411305131667263$, \\ $278158514500094280444558256442520330966629245302438490549569427757016267977566643582728094370130$)
\item[$p_{933}:=$] $(53657625442896790159180891134086873825648443701321831435158162531867123529428789844441849218600$, \\ $278158514500094280444663418981586044157438361338071227800373262629859746933609735875977528715137$)
\item[$p_{934}:=$] $(53658631809474197678959584790476204520609220164594903996663923116315810678695309114360928104416$, \\ $278156944997625110258972420300607155852504797195252510093247366353457357150739372809236340490846$)
\item[$p_{935}:=$] $(53657625442896794893524725580052425053921299364254299071722196302768775944877107307938874803591$, \\ $278158514500094272187688342189548628303503380658626191015480512430097036063525406049382191378037$)
\item[$p_{936}:=$] $(53657625442896794903158428107545811873202993930750684409058811480724387427121912300300545910535$, \\ $278158514500094272170887187403015314281431893509859997711615872395040325882324233156048398841962$)
\item[$p_{937}:=$] $(53657625442561207049037525050216790340086285524498802359886861835205011180529549934844231772235$, \\ $278158514500646638675495636210443707016392848602014761010347462872959194907923498241022386162568$)
\item[$p_{938}:=$] $(53657625442561205771217342156034106558759896775813801556435441604667945520727647368374500871452$, \\ $278158514500646640903560344983147202235373098856407073998523924803267120377248829091285505746251$)
\item[$p_{939}:=$] $(53657625442561207574172806127364887184732842141040195904145154661882314720868133238097044030936$, \\ $278158514500646637759871310142449191557304866809655441000813832252614564921075696741282941418589$)
\item[$p_{940}:=$] $(53657625442561207574172766000110900151931149997804930541717137278006949392976674458492109713295$, \\ $278158514500646637759871380121362163727120271772277774430521469692473894391880268019721882383478$)
\item[$p_{941}:=$] $(53657625442561207322857043391688987645673944426610303438959028643331879716544116244418062723187$, \\ $278158514500646638198057779006145529537513289585832610216012510462810728782526495885886316764880$)
\item[$p_{942}:=$] $(53657625442561207322857047473006675440055929687207018828395283474970119536915779319410341022964$, \\ $278158514500646638198057772638328934752204307710194626108728418482607079649036580508846922240515$)
\item[$p_{943}:=$] $(54880330530093614651531008121862877296861409999243209057497938668148798534585835249870707076239$, \\ $276239823325201547730711551739144914503060965535086210944248931581480837520024875345774005916891$)
\item[$p_{944}:=$] $(54880330150767081254818647798472642834564130184950149849072674228866795436471584326054964758744$, \\ $276239823920927315935295032438075874712329390936570871531371341061189230334574404397368845065208$)
\item[$p_{945}:=$] $(54880324439775313915834489025593260684480378877280518504928247082163240923028148757068189339920$, \\ $276239833014040947989425770201133474908849593595760604905764654479911666285523354277530414387230$)
\item[$p_{946}:=$] $(54880320058170046316713341789524410384798359435612164303750244741192712254576286993188010107991$, \\ $276239839889781561017107311212319844760479664160349222511714776960489138289063642663971980009653$)
\item[$p_{947}:=$] $(54880378447608472570320018490604582948708809681130882877189277077224652971961600481085486751925$, \\ $276239748263566351047344826151354404888835282666003705322049513396549609501342410785329955480421$)
\item[$p_{948}:=$] $(54880378447587747586805449247265759771181054586425433569061250148895345165391933707414798488754$, \\ $276239748263598653730753825692072679675750394624868349945453751417547037580041886702587217956206$)
\item[$p_{949}:=$] $(54880378435997286804101640919135606608163667317010261996320316094038717735191589066805979607656$, \\ $276239748281668115925932044372440161213456460511960314529007180117172656717130945041141478041149$)
\item[$p_{950}:=$] $(54880378435998865157461763780356179386077680679437096384569622225921557788291064408875886068479$, \\ $276239748281665269026218423984555442308384359690798345361183067600935330451795060556946309532310$)
\item[$p_{951}:=$] $(54880529578198163995970784202209994312256675817858092066884783105889058080846454169511658833853$, \\ $276239511566540211007218136079269697765611974429520246020539879330568864066948025480167926511277$)
\item[$p_{952}:=$] $(54880962084414972200110859245066772176217750145798135248925892768730824873466916084091978313130$, \\ $276238833992858705957407212565902518373010379546207326394600209579888787133099817161708384041510$)
\item[$p_{953}:=$] $(54881258548202019983139019681872133940846935885304296783505963820010610505047402463230302580704$, \\ $276238369626872067870004546266605424101052472683852419404216875274646487996095308001315395374163$)
\item[$p_{954}:=$] $(54880593055730210311105703937884113888113677183149369341395062722202950419867299596446393320839$, \\ $276239412165259321996601158035066752027135294138318107659763502118492551470687222768070903555200$)
\item[$p_{955}:=$] $(54880609101940268983113946166104779643765648488097015492301254129922009953736492911769564764285$, \\ $276239387037741792322291121271053947340136997341460784979695344057484334610446642069084694683465$)
\item[$p_{956}:=$] $(54880437488446474358539880198736148319071235009023528996625921953877074613033662281285665119466$, \\ $276239655778311648513133135383950553096481693455805298836082987411960769124353550451924342624650$)
\item[$p_{957}:=$] $(54880433612668438050261392208372507417670186474131365594921706952847202280201834075027283830616$, \\ $276239661848882291934772499608167009154367521084319421691920117806090782788324756382135507021227$)
\item[$p_{958}:=$] $(54880433610597116914825113769964545225528944314071563247243937804733344658930099818546142039567$, \\ $276239661852625035282496457234126537497477141734812893077997366244320400348104353630571251827496$)
\item[$p_{959}:=$] $(53015457340735843161189950118799542996089432404506285087295821854522478566019412541325297674638$, \\ $279160019548630954225307967697224867239504312141917450897605133126519318852300415542731294244540$)
\item[$p_{960}:=$] $(53015457290813287735157115739676607792522181312250304981420015703617153163152751809272918592473$, \\ $279160019634615359273755102021900420251613439792732946386594132338252255025087085975473252856343$)
\item[$p_{961}:=$] $(53015457278946446276986578302779019443617214259003503051213993267135976337009267800170486421710$, \\ $279160019655054283000594461114381770256300384441357205040574176284245129880345405235464467571921$)
\item[$p_{962}:=$] $(53015457278946446277008299749800573289858220538165614135275803302374643198358964559547488263321$, \\ $279160019655054283000558579590888219686719719448322706482326180978226964831790576816132174973954$)
\item[$p_{963}:=$] $(52501374192383671150582608468922254330955104391132880888881597244249401202355538675036473307388$, \\ $279963121195624978218597746793709857007823944480564665376943155193387973664545432014132754840790$)
\item[$p_{964}:=$] $(52501376089997226815826093056387631673539526559037049963917715737788725351881276890372159898731$, \\ $279963118230631119144588104859844001121290422429017100702233784233058415465753966661947057697789$)
\item[$p_{965}:=$] $(52501601790275956522064190053572529897689777420628285257276466376470621531557525424378200918718$, \\ $279962765577559579797189272514446443789943932940289965524783287537228917797059790449332562448616$)
\item[$p_{966}:=$] $(52501601790262135019292559860798757146500545859809463407993554508860227172551596879437735045801$, \\ $279962765577583192519169034787218133272869503947809404269641748952765268088185390910342738452459$)
\item[$p_{967}:=$] $(52494842196724798608540448348157905328250338447318834116366938625858402007257894567465931633175$, \\ $279973325800254842458498386130074928066616547920680835603925229879675543611504344142947620109162$)
\item[$p_{968}:=$] $(52805521815300954223967256589997854843739713332585292382608904292869780430619958828135310886966$, \\ $279487974483448296098095672652038898960429818141052362865082576640648469866231809346554192521372$)
\item[$p_{969}:=$] $(52805520450398321709306118973168172228982533927520178113778874250946684369190358803885157952817$, \\ $279487976620622693581586727862438153425978952723038421454761832354930640410864529526549526284343$)
\item[$p_{970}:=$] $(52805479417028733098997443688440478806281080219648711486454553572247186689785774219504510784528$, \\ $279488040864256528710411346343434792630759933782218689780360369031605756489836699648581609409012$)
\item[$p_{971}:=$] $(50456776147912292976112287055551049026028226017360496072258160114573532731159040042714725945616$, \\ $283162162793525686778007080887049914816357947206245753873130019632173035916913448911752850768680$)
\item[$p_{972}:=$] $(50456983826354287805217721847632079416713643103816533451732839321477030936916125066895135556837$, \\ $283161814823101151223832260236943348218584065234321859585920136519271404453462754501035386228321$)
\item[$p_{973}:=$] $(50457012485108314379723779257255719743668351177616510175994264174179605791992463385892320866434$, \\ $283161766805492087476216453321283932559289524558368532099044686003605160229635481988127659369074$)
\item[$p_{974}:=$] $(50456685323202296165708317880623299851206598273421073383848835081734206792737823068674991801573$, \\ $283162315002999458987794565098079834019811819584391999673507666087976602808368784314863777249628$)
\item[$p_{975}:=$] $(50456977711831747714017783547520760328403279237574924802125135831825151133393261815005672009858$, \\ $283161825067788054946181389622602298102046170223367420354717656628055403702293961578998352279415$)
\item[$p_{976}:=$] $(50463067734854235450797839414662524526495662774362739271370732103448431744586915331105201148621$, \\ $283151628994920332899649112510884296078399832556663161359827910303712613068039911473877982240868$)
\item[$p_{977}:=$] $(50463053866646473478542363576301690963001526481169521479593398561194420564256068786185636700826$, \\ $283151652213843952742310483824501896505175604042028995899780295286461406923944491286404533194863$)
\item[$p_{978}:=$] $(50463015146099292891606166417475740377545374775439763643969279433236018968693733080334104469240$, \\ $283151717040791711655925022226466317961420654056314652955552676411944548391509425164275906397575$)
\item[$p_{979}:=$] $(50463013393419261904933657855612698173353219006799739894884825712985461778045405162923686008431$, \\ $283151719986424088397768703459440422508685645909796969832750385648475822722558387115969076898636$)
\item[$p_{980}:=$] $(50453274004113689451859691208869473050981836164008307634434499721093692206256460800378953719746$, \\ $283168032384215078796946811225076805379700602621505655294952806827527764711406758683063799234762$)
\item[$p_{981}:=$] $(50453268326115115101027701085594355090939702054540797740074894828295498243986433147445920060837$, \\ $283168041896272376256908549234897956301737789939146504626598360022073262558215193228161522610185$)
\item[$p_{982}:=$] $(40731716514872479109518586426820487587347537889743058773263533392461399702605668736749334034861$, \\ $299451543602029096451627536537476612260276471162765274574287887350714616028936420240481821935954$)
\item[$p_{983}:=$] $(40731716479428002346284512511950888554458154993951351459538807033256111689724224646805920819639$, \\ $299451543660605879433535790230960702458571709476493154770630572821222552791345502234382127607170$)
\item[$p_{984}:=$] $(40731716479428067904666922507397648086699973617749217791058457217540202824297016797895459310512$, \\ $299451543660605771115303612853895006645252885265669824417003201047413015551977248010078418617169$)
\item[$p_{985}:=$] $(40733152848181543213540215952225049299509383418953399721704642277798998131908165582360616386356$, \\ $299449169899967565357582070978945950751971584208403935474058771184532898231558286584696962545770$)
\item[$p_{986}:=$] $(40733152848181543213270418993072892308138626218112531638439746404247994476610554549930256594483$, \\ $299449169899967565358027914595462302873598141529115795865654682387140309710209506426169591593066$)
\item[$p_{987}:=$] $(40733152848181274076157357999682043004337235944508454037298675956227334134363988273331662450009$, \\ $299449169899968010195987715885589313613315492868063894630484379195927416425752043816804159979843$)
\item[$p_{988}:=$] $(40733152848181274076282099412088240555491699950589177524486856450083769404926552768147461916686$, \\ $299449169899968010195781578111172399084789670199419700517695285321931437159645563145927877848976$)
\item[$p_{989}:=$] $(40733152960247051509799102779477091692729637153039988914431619386394282905875385714116919244217$, \\ $299449169712258598746580452564689782464775935559019328000593195027350842566001692247499332573229$)
\item[$p_{990}:=$] $(40733152960247054564785728586670174274159334415229268770547671939669723535232976967077352865710$, \\ $299449169712258593679012159144978417051198374685365426996791385989927928562452316842351926778022$)
\item[$p_{991}:=$] $(42872992069372429828705943765729854035628675874165290843950491745886465482518825097497463681397$, \\ $295914295003367979574964056280918713443935115601139971731799316421023392012583746960725665529977$)
\item[$p_{992}:=$] $(42872992069372373885214641727934326501041438226417638762161886766492472141849739062374792610802$, \\ $295914295003368072315422664540249105980855218387367491497790965675234384366972838324110325297242$)
\item[$p_{993}:=$] $(42872992066630315423188143245632402101296950440864780652531061776376972706577402395694236320511$, \\ $295914295007913446544628345748318314922867087732302774885846430812525312692814879978150275051732$)
\item[$p_{994}:=$] $(42872992066626957717641885826619608774338742701898273928001809543249562617341071806446421635688$, \\ $295914295007919092476232606089653222620282662167041895081391400594938370820936676663239649525759$)
\item[$p_{995}:=$] $(42872992289706291925879576665362825079666060866264301703109664181728264801517545726660950207954$, \\ $295914294638134332101508368585126966342897555047913760374709922574466189044123273217959042848530$)
\item[$p_{996}:=$] $(42872992289978477089645999499110237970106247546897391482828096900616018978583267345159847937941$, \\ $295914294637683147797810178354335790378265686404439338786485335083755697302693087240846570052033$)
\item[$p_{997}:=$] $(42872992112558668089724909853025733195641123333536570875181785264528313376754614104290125807938$, \\ $295914294931780846379790519075773732236541188444575631338067452481758003452870038947505787684798$)
\item[$p_{998}:=$] $(42872992112615405582137630141893173438820227725214125549161443632129352952115276989228908000293$, \\ $295914294931686791002041584421655001682875897406957556542083242033524557437873424213318645786901$)
\item[$p_{999}:=$] $(42701886412656144753947915482226850476507737858898209053460198585922770184136585035649606606301$, \\ $296196943913241902935890359106044872205075817206255196557948428277029498878549568506889607738122$)
\item[$p_{1000}:=$] $(42701581793416805475801539590288122468301859829019662586169230483052578149259381152345242368671$, \\ $296197448333256383848416909868297394699726036110866648991005053826301930874581637074758308649652$)
\item[$p_{1001}:=$] $(42701580887467668351147495954786954351323883647635587777429221423594691115056639287735204347822$, \\ $296197449833362644333001068042044606168673017088338182392598177734183764220117174134203928675921$)
\item[$p_{1002}:=$] $(42701590408096795182105191775515498997801875722431400774796588243861978372966965805674898863545$, \\ $296197434068644279033591797371913013835712256837593153629663176079346455688524347362331969841794$)
\item[$p_{1003}:=$] $(25069401645040637135951500822994253694136461711928436481037156495068878574186121971298173518955$, \\ $325426422835753604254166146151149373225360857965417181151602580745773298092587299924999646699054$)
\item[$p_{1004}:=$] $(25069401645040637135341440450831692907814388668438530459863758649233734969439873580410912420092$, \\ $325426422835753604255177412938332253663803493124207734742994110507439106074496619564419146879653$)
\item[$p_{1005}:=$] $(25069401647830845639171306408243704545173871019249025692859916324585595761056626031577105723199$, \\ $325426422831108986261811999330362388912452779745638840420455159292779324876937818900972266236586$)
\item[$p_{1006}:=$] $(25069401625946687490358304698521515227241762471008853617355348047328365764474933882646212462120$, \\ $325426422867540405945186336933687308518473526264107332568681853542656723132002929237029555095081$)
\item[$p_{1007}:=$] $(25069366272232658048197951476799552593532279572638447778145480376491055049002714515211020332134$, \\ $325426481526238679813089472906968631761611458097295562683504879548607536291976092565346066020174$)
\item[$p_{1008}:=$] $(25069366272232657156311788385285231853755083062290804678518278611998820058811083628011406936321$, \\ $325426481526238681297894002789063759487963900690350626365636174640180845353729195437871567288709$)
\item[$p_{1009}:=$] $(25069366272199087875849604025227942793825937340472164331791499250150358177445286843048570910178$, \\ $325426481526294563814190355730276202009104153598676970283796112537038033794850766266996708802074$)
\item[$p_{1010}:=$] $(24819714781686058344568880588087925731845806640158464744625422093586712839568793665971798500480$, \\ $325842094853412020552499866718447563357440917159377135283396874181217090116498622535349086929502$)
\item[$p_{1011}:=$] $(24819770500510044971402248664503563221694953854992113282345466266981518266963987237884786651792$, \\ $325842002485593657987051537343312413153621977012837352640439178546374266374794946746550739106626$)
\item[$p_{1012}:=$] $(24819714763535120087948279589076592874321250735790434549217394631660527103481671980053817033431$, \\ $325842094883501718143040637096133324333484506888275037259307843057980255353906842523703184356753$)
\item[$p_{1013}:=$] $(1416790501930886665211129327493995503286752758778666458732304535007609892765393222896787195635$, \\ $364669510346768263703460991921103734715839795279371249461910388635616598242660574199551225371923$)
\item[$p_{1014}:=$] $(1417585771136890005478032468528606542901819308102162300154263939042382348499947197434225223997$, \\ $364668191036206321111511021053884971921334248350387351050407780948820345331950206917872974592995$)
\item[$p_{1015}:=$] $(1417584204940111149849630228937656821545838956476916240301909113990849086054728436703688248362$, \\ $364668193634459146962626115813031774487789146514068903423886048681311982101086007796103297856752$)
\item[$p_{1016}:=$] $(1403864778962803538327275893819701157673599870356432011193323612817028945945860410311344549371$, \\ $364690953453669407945104379537830967545777293225252375600779273652775833619500462410180072086722$)
\item[$p_{1017}:=$] $(1405809222013942788518010641005570271123801162618266831522189594533960306261415684148856833900$, \\ $364687727684025440013428118490671466337247931935833637561562669421184911209684461505522760111121$)
\item[$p_{1018}:=$] $(1403239078896427143131244152037848016962797926596559506728705165365669261960799148992696851973$, \\ $364691991471760545860080728943258077075602402855450374651347971039878405188578079861673146275157$)
\item[$p_{1019}:=$] $(1403591532519889140559949556890374334575151983769197456642873545658936628675937372664379676514$, \\ $364691406761991055826968005593049622788949341026637373317553563626285127297751918082080978934654$)
\item[$p_{1020}:=$] $(1542593856193659491386838528203619808754764077182286537383276993256194373556070059209678340054$, \\ $364460805138587264951160566132054219716047728336557941991619585662232816680694305434398592009648$)
\item[$p_{1021}:=$] $(817536173062616096677205126365915171477424820592466676986115659009701686206933568324121160887$, \\ $365663653983057098751761359574039884723304278083662300236421518941700323382166455149056057834144$)
\item[$p_{1022}:=$] $(817174168991149920301422683385152825921866701504900399682953593580670653518950891309581813936$, \\ $365664254536279002494273819478132519772629767296319361927115524288856550150196642526608101570099$)
\item[$p_{1023}:=$] $(816287383930706510063202408906041585579600996757204631163501295376781561477582207492720815368$, \\ $365665725684513429956073931460262492373237817014929928251932401893250546849644459322048430216249$)
\item[$p_{1024}:=$] $(816286065014873806084451280268502811553410200499205824411052921969756447587964685269377468511$, \\ $365665727872552890125497846700773423208775987750091429047875958691284376309980654900183609891994$)
\item[$p_{1025}:=$] $(1489413022170451647899153329357835546764154344540635961038411361613706807213543228493077376992$, \\ $364549032942428051643833481446509747734113314186183266482692826279584320327115989573233474518594$)
\item[$p_{1026}:=$] $(1487708569114508560812953856411528828941157095434438761156046766460056603798394329232373859719$, \\ $364551860731232484267666230944390845699345959254463269804028245161554474265243333397908808544913$)
\item[$p_{1027}:=$] $(1510781320779246238918792847466545118954284233897208887151319871125819466839009612555133926573$, \\ $364513581712884690469648491578518942881059391807739151992269828874068931346538017576916888222368$)
\item[$p_{1028}:=$] $(1510778310593616792623031302954680067902119690390454570901095748531034301016660191621339248826$, \\ $364513586706897907182118763870857550875600203306935633382541391267498724529671026042164013528627$)
\item[$p_{1029}:=$] $(1510149780581823353317525908072846411716262753605245916505780966897740940998845213267380859900$, \\ $364514629423771396899536099717962001869100736676718512832352096390153521570408165794495414990144$)
\item[$p_{1030}:=$] $(1510160669861455179677560902792916690831648230126246264545171784969012292150501596100215759110$, \\ $364514611358701586035739552836757764045170876502145027472792301629804044974884522587413999456852$)
\item[$p_{1031}:=$] $(1510162273408515381033009434399574920622319341193738892852139926939254577599331215388376618081$, \\ $364514608698458040363758912828809764681551175807264856964772257725270876031321183802446397365887$)
\item[$p_{1032}:=$] $(1606068930501879392533429827133466668639634756876716471120455199210645421220800608393962446624$, \\ $364355500838436901526224278993556912017993963396503242986455351617360653488754602738338940274541$)
\item[$p_{1033}:=$] $(1606068930501834107141087423290241840535548905267146344656244383785325149406521756734616884807$, \\ $364355500838436976654084917611425329035558967429820019110229939272581812705596198077123606653286$)
\item[$p_{1034}:=$] $(1605768609727919454451436322064890719516791412216430676822047617520763388451197978276568564196$, \\ $364355999092637145968141113532881327631565163738053826888741118674000817625992598845263412161234$)
\item[$p_{1035}:=$] $(1606068958598198961067564800677910744029070561908803167219766888399008501500234613184804467587$, \\ $364355500791823033775095512186414534628811666828700293619839417393880679594160687787990838969857$)
\item[$p_{1036}:=$] $(2866472367320059920648975692884066153033386499131140530603774380792727346820798641701811400066$, \\ $362264600169147302156832134456286275617198174825140278752624550979185616616633146291595821930136$)
\item[$p_{1037}:=$] $(2866468174200875757763526818969032438344704772230045748770060172836801247851154632171040835719$, \\ $362264607125171014376019175514891177164393490801027643341319683126817845921542326192046971077295$)
\item[$p_{1038}:=$] $(2866468174200875757728286453058556984290812024459024972339642622866813285489787960427755678944$, \\ $362264607125171014376077642504483907319901275228778601149511944302824245704382462582820865519140$)
\item[$p_{1039}:=$] $(2866467541345594752118296299161826476247669280016677092545899811613670445789986563160231232660$, \\ $362264608175023380582877552957732261323918979418766353458131561647618653511762849111542531141884$)
\item[$p_{1040}:=$] $(2866467541345594707727790700746803625078168468049287340694905648850192445989346294646500225235$, \\ $362264608175023380656517579311944993275359316853271520767808181416766007310306646129093853003735$)
\item[$p_{1041}:=$] $(802668260280886548992024326755250451907095972876059459099553251153465909327026226510280423086812$, \\ $205400926414411295494982060878927464817023976870760056775567673755930859500906393030847212763201$)
\item[$p_{1042}:=$] $(802547172798874982066398715230228110848447513868658944459980085090178785193814268149291058709976$, \\ $205397857697844434644275288812005592449047591795104132231051612288183651831419899274932399845547$)
\item[$p_{1043}:=$] $(802562722834390122012166407120295695945788224665689850545259533552024847442836869778398845245039$, \\ $205398251765526718793945196944927819673057890866327880790395844049675050768918567868980226217058$)
\item[$p_{1044}:=$] $(802563059218412206329211977027034528378757569536661853971042467658852973518304111109140173233912$, \\ $205398260289945387726928212119145318338738015667793700111985580459057006105823065406144913022065$)
\item[$p_{1045}:=$] $(794301853906470644914488695919840142285664145801095308845081693742513376081483824175853274290625$, \\ $205188870528148405239560093917293491284868966514569457758645063934062147908867789106147925831366$)
\item[$p_{1046}:=$] $(653131364752353633627306450099646193670907749350661115550531211285301097580000456635363970940846$, \\ $201609264421017317880151440429576147943351120840268197013495625788391044981160579209656732961915$)
\item[$p_{1047}:=$] $(653131366324716739216077857703978641996514705723864143615206047524421946243650637587419901146553$, \\ $201609264460887742050933952954297384839854057665599015682880876102896140703167354672348306121816$)
\item[$p_{1048}:=$] $(653131409087832857488286724397282492321915029081361577975757728164300222640046135202965662712656$, \\ $201609265545125335465358772132701757555071566721283407747150924763749353742851643358427253763175$)
\item[$p_{1049}:=$] $(653131409211919889767413574518912728000397895276631832453080181015428301051645337972555466535447$, \\ $201609265548268958930112175132549720006127066330284710124811108076828267598092796341533080355948$)
\item[$p_{1050}:=$] $(653131409332763760079225729031073629460697278856265164004326067491958542067620232682924703872805$, \\ $201609265551330420089900886830701110291647307165793300843125627918110887538707378543904475075439$)
\item[$p_{1051}:=$] $(653131409332989686436793827338143396009504076766196757631074310738293899217791572890966045474370$, \\ $201609265551336143712991887958802500493625585060488762675206645326655450228444508284491710307684$)
\item[$p_{1052}:=$] $(652695373762805335345538868097671961756184904763101959726286925427894808313950937899845196469103$, \\ $201598209537170696079650779850451431499789904095089924569945912655396012893880322176491988352295$)
\item[$p_{1053}:=$] $(652695386164876069442084193263920329283266899308307578342608471310939063861805321139755866670147$, \\ $201598209851652654709103749190079343192525530537580701620023532601236905892484514544815746983081$)
\item[$p_{1054}:=$] $(652695386164877014192685738189798394530828697670680654868823087134439983779657423152695438045476$, \\ $201598209851652678643392624094438443615217473057201088732990564947419988384434352064076383374378$)
\item[$p_{1055}:=$] $(40779857533915672049855571968136472765342503182192692440304974613111386758582281163616199589846$, \\ $76379512864062591873279233476137815872989833287058072851785991392335747413598614034609798858605$)
\item[$p_{1056}:=$] $(40779857482881518290659240891546602642242265066796918343020348795230556718037954273373573772689$, \\ $76379512768779168214582379759764282969831816404273122892808819328990337107557318238839324846438$)
\item[$p_{1057}:=$] $(40779902861912346829576202899418952126528568314816166161544596271663759763354010344350439185359$, \\ $76379598367212507793215912628396093231009044341215153487490596273190344701915720311438093786225$)
\item[$p_{1058}:=$] $(40779900972223973595177418623580145144610676066911305422226405343517616560034708273834151745944$, \\ $76379594803210865724572669866161436107285830577737608311378050350043824228030499002843080479842$)
\item[$p_{1059}:=$] $(43445064338427294789370872183777720489851499919140682166075972059452740718632385718515252531148$, \\ $81405999914990591901243624812419159621506990762922672142827532890739406120601779477348483866846$)
\item[$p_{1060}:=$] $(43445064338427294789370872183394936150606588017682137337584273645101401524215421304721498088859$, \\ $81405999914990591901243624811697265901926961706596507410802719864289278007806245585872075083765$)
\item[$p_{1061}:=$] $(43445064338426915657265851300917605450840955426182445756108260309034795776103923881579260364652$, \\ $81405999914989875602178635785644647209414331769510316513305081972260960648855509341660628966392$)
\item[$p_{1062}:=$] $(43445064338426915657265851308916233570703809356482925281551627999155264896552609258475254083067$, \\ $81405999914989875602178635800685934098819257915668754567746246257274925081566437257334761919707$)
\item[$p_{1063}:=$] $(43444972966349522274098288545904482623036268369182478690388117970726678446127281903444043615274$, \\ $81405827289046077550907168484891907873920874476723107568058860512769291860317992972732698756609$)
\item[$p_{1064}:=$] $(43445063195969506361930429950200041799844887771738455655875131738849807851201838279671774458512$, \\ $81405997760759758291672889995350250186713265839331113829853868918059138560354523390939561231873$)
\item[$p_{1065}:=$] $(43445064338449145640758400036618620003046903652377254238489728256706507260586796028250391675607$, \\ $81405999915031800182157011263827859070303305589896267843557725883796133299200088740432598231762$)
\item[$p_{1066}:=$] $(43892048869090814811932943117163842737790663230007986291009133684990931378658156026788374446564$, \\ $82250493423028385009507404765723215579480582137598655375233679274058246630493608211107173545159$)
\item[$p_{1067}:=$] $(43892048869090814811496600997312653725439865487663948811351017751800151070139611199983651697539$, \\ $82250493423028385008696905014084568238871123356503965450038302549112021247510325224146563054604$)
\item[$p_{1068}:=$] $(5620277071722482559808729701866253704998854206738571113299865857623044428532026786630909246799$, \\ $10527378197131245729186383236124669818898498746952538388493234285945148044931709709234609308497$)
\item[$p_{1069}:=$] $(5665860621828659588520272405214058892670898513634161551408174388179775229369811774479010591983$, \\ $10612760661239764076133054522789691636105448051767607561632027060850378031817779093276654918243$)
\item[$p_{1070}:=$] $(5665860193664882430977175158705603704483387513959017834884632355839646846980690374468838768760$, \\ $10612759859247051272078722330703541438941506249743375835549807088554163059150444333388842833520$)
\item[$p_{1071}:=$] $(5389775316361300931462952972367420004170440791837075623302742184966304000797396636121894001857$, \\ $10095626142128903001396641904199542871859241491712692677858717013041701676328617100729394477445$)
\item[$p_{1072}:=$] $(5389775317077046888185121447979983125103480181111941437744675558047595761584514911139544766630$, \\ $10095626143469568309626091470722417481366690482936577518186295193031838391970807833564918757198$)
\item[$p_{1073}:=$] $(5387161909789623588367684337710462654528330151106201332128500484227747110780308112029619266566$, \\ $10090730306694628942700344574778944821627338873965766699921755881485357230348136493829447744888$)
\item[$p_{1074}:=$] $(5387161909754950624786916429755130232411550621695706599677244819281093234672363572276491358561$, \\ $10090730306629682899793561701845693095992776821516295341538950827729466293160626967558685455195$)
\item[$p_{1075}:=$] $(526444386807545567050152081839966715623645554117972672486490959654656924274164740459266313379$, \\ $986110400605843898668083929476826869271902582855871057972562460565221094576459180052660030789$)
\item[$p_{1076}:=$] $(526444387818735347464276276707708892602401343627298078479547220556120605499017713392971524292$, \\ $986110402500124546117696026740360729094534847187482032052291745403048974816419193924783498126$)
\item[$p_{1077}:=$] $(526442223832071380238647403941247912464241373994809022727556114967074612580617854538298290063$, \\ $986106349132071287808091301343068169867094496791475790377735375295818133405291144059643713176$)
\item[$p_{1078}:=$] $(419372074348635992718781408088493428807039161736984923938987983484925350855464010352674886187$, \\ $785530764229454447680077290616957043944923081076723930233776097157437757738990465906541550503$)
\item[$p_{1079}:=$] $(419306439643051591469829975260069454354298380901963905106571742765982438916442615129339124080$, \\ $785407823459618200266767764096248656179667508280202852201115759311413775498841581236556805724$)
\item[$p_{1080}:=$] $(419306336385268245845550132379831242626882752050307454304685784952296672433272329175572899267$, \\ $785407630046814325043046001830222164508013699255014417644943101759448608794518855170788327342$)
\item[$p_{1081}:=$] $(419306324405474021244173826662977733668890232134214256314817079495268126750389220771614052260$, \\ $785407607607362461215045773581401836014472538839452684698564453536551578713660428692888318245$)
\item[$p_{1082}:=$] $(389410534329397592853811835135645767381131572422744679587601660795670772378667260306354769625$, \\ $729409592739412709429464897930969606655761243424423240043794707600250902575222349733362695787$)
\item[$p_{1083}:=$] $(389507008637696410176134923671778651426307278819115341884803729852198425756128608408133682000$, \\ $729590300263744952897843409416493143096168864181288038154800241769831870460180277566558569418$)
\item[$p_{1084}:=$] $(389502396106234278321862155430613993219285648421467646890005028953539405747806126823182139148$, \\ $729581660473989288777581259020435662053317221210100384934788509447101856236460935763972463891$)
\item[$p_{1085}:=$] $(389502390533142850256156771482613155276937315670393817297042157237319404650943031142605010523$, \\ $729581650034954770323208596979013105574933143216251980708093656595386959356118266005775307712$)
\item[$p_{1086}:=$] $(769087666691929997963241183683550851246908439475957707668840730316405934507847601423810478$, \\ $1440587432367950795297283966481484215963230345963024038312366159562516510779716915514535905$)
\item[$p_{1087}:=$] $(649089733592454194185259329609987027331414444177794976308870564064253111695634802019349945$, \\ $1215817849023814183599463401945284604452845840290201119738377516550949117609018966900244722$)
\item[$p_{1088}:=$] $(874878099851475465800964219489389272848461679982135572516839914996291632039874139108712$, \\ $1638744775197853268442461277771691474868364057071430048775647965428619983873766069891284$)
\item[$p_{1089}:=$] $(0$, \\ $0$)
\item[$p_{1090}:=$] $(392007891601903844797322883397362347113544746018218818144857969030829284097165005828170177689$, \\ $734274743631043389993054380441441722597203372771214746259475663098674637605111232185980480939$)
\item[$p_{1091}:=$] $(392007891582213119755917769545666070513944293910017803985129508059519912345822383975573084366$, \\ $734274743594156680324165287100217813070912222301617916314104081445065885708757744921269437224$)
\item[$p_{1092}:=$] $(391813119523909236837331737168293895547603099701151836340134847658921279688896508125389910551$, \\ $733909904773138056382965752893995156248559726642603671158380234413087202762902310814087499442$)
\item[$p_{1093}:=$] $(38524567410290992863751425488677734831233084350031165924028580420570139207953007477396485149510$, \\ $72168865582931344776163869062535399768498055758109196296746140118760415835836112894960440697256$)
\item[$p_{1094}:=$] $(38526831522081202667568383983587849221689100190052080129026936040191323872041754969560789951009$, \\ $72173113259696241443689470626311346501072068969681147720667950018775589007513360157042599792427$)
\item[$p_{1095}:=$] $(38526824039124379622954531746357534789869723548358598050742902741603592062274270842703862487084$, \\ $72173099204601805385400434114057216674411596030145710802246531654776361002947530728362362108090$)
\item[$p_{1096}:=$] $(38526824039124088403614289002770609520809017449476525261660927860924752011864199560799096331579$, \\ $72173099204601261678707730377154225623966375903953050862197514552215672172759632329398602594329$)
\item[$p_{1097}:=$] $(38520860787949349126106798106524052697566441306094028468021032298904580189325391004765717226947$, \\ $72161911753131417025719845814650346635071097928797670937684536026172294546102250946290842523046$)
\item[$p_{1098}:=$] $(47137541968805288450102963692508763281877824876057059785820901297615731946914807093046852709317$, \\ $88348750527745446981947876168860522496418482651193080794760188627117236006895521019759574560697$)
\item[$p_{1099}:=$] $(47137541968264977385241949865910971012273833920623563982319869764179575395080675038736158673314$, \\ $88348750526729794078750211316147878667157539446699906915124038829239109782917826846013422649626$)
\item[$p_{1100}:=$] $(47085014363342378227023480351974522928916103319195150701632009322194400323126307742971285370257$, \\ $88252457924322788861795904736908301198405689986466770243809693330136405431761216069222349525952$)
\item[$p_{1101}:=$] $(47085014364639036378565531524045329691317405753647501535789881081718298679679949541210674118614$, \\ $88252457926763067218820939489854570072705029100356793898242742372201944283733383580213286935827$)
\item[$p_{1102}:=$] $(47085015269577971209456141391881320382022140635741894249542589775798693443490216503345973182584$, \\ $88252459629841139625311746332398716398232596605838488607213465390264867883369927563416441753630$)
\item[$p_{1103}:=$] $(47085015269577875432559429851857699696286488310877979742471908515714826514350423940559593501935$, \\ $88252459629840963912129881593647081327502194852949962386641810436298747672565672879693025206453$)
\item[$p_{1104}:=$] $(47106147184312555020956742380622812667081877360776338301807422988810662661258040695082079546147$, \\ $88291224808452564559815278821170279868994758490593740187599093051324923702376815649181910084913$)
\item[$p_{1105}:=$] $(47105680855282490469429491565100092664100967847205472752632091083377572874349684016708157753924$, \\ $88290369386336512598311243731891015337826436041505791121369585290391749280216282905917637346210$)
\item[$p_{1106}:=$] $(47106418800685807208057823832524235887147608830291094053089411020959445641604815959126027156977$, \\ $88291722939976404725940547152838412623512913367939669188104349387998497932953928639531127903694$)
\item[$p_{1107}:=$] $(47106341879904596730988183918201361006400615818915391937619929484063448759323338066781672011638$, \\ $88291581924980253900339759119025521360096852913773660844665201348306425926982103466608476314373$)
\item[$p_{1108}:=$] $(47087618398465884984673625907015390582866991209611284338294661054137558479485238056410449336769$, \\ $88257235354211045489884992428790118577244246710774404447460946272765256595318806971295214797608$)
\item[$p_{1109}:=$] $(47087618398465924654549013381850070438415224010457240783461141190310973707244464734797500210086$, \\ $88257235354211120143171997407551590105887186312150868751211680589046382469092654932421532773803$)
\item[$p_{1110}:=$] $(47087617704681846333729123435804168739878089202996355784683994514466175081303705332501066817757$, \\ $88257234081158016321001832740031397836696181655268447464781083991484768531706546130382268728428$)
\item[$p_{1111}:=$] $(47098978660524019962013111065217964596814006044412836977346108429804962454765129398717784364170$, \\ $88278070689015349642271187880698592874096270922735226123330944751436215459373862133423107402855$)
\item[$p_{1112}:=$] $(47094108064598408446304437053641415417582938681607567020422654378117388148209798181237106979068$, \\ $88269133089371663052266785621031587583748292797250837288489579531887456585498491062117216323073$)
\item[$p_{1113}:=$] $(38502885415205016205375703600720749213032377919760290834561347234210522654451320045104815014210$, \\ $72128193436817978591226022550522019775186079497569156672221695793849154567851995798277566498062$)
\item[$p_{1114}:=$] $(38502917510449220518576509756723708788496544609477518536365105227653214907632772719960915015219$, \\ $72128253562529613235298690369627015342966007357184242001125058683953734619400717277157649924621$)
\item[$p_{1115}:=$] $(38502917510443824545728245719481661732278885856153899469315830971440449080228529933392156573492$, \\ $72128253562519491207713755202169894174224803789605690464965093952081465167779092685546965577414$)
\item[$p_{1116}:=$] $(38503107843791191422883014064269315101417813183900613375294652015752931111269656035675107094415$, \\ $72128610562269911799299125589720729382008651920284472998944957890610172350827922395937353775007$)
\item[$p_{1117}:=$] $(38503074743238517678497481626082222349632376846738535671544180633941583368855180203328052905432$, \\ $72128548496801933209167439655716627530045353748474672289670577409428160996246850275023516580148$)
\item[$p_{1118}:=$] $(38503057828859046904059682972620447618645017192753488264064234481659206799411934352268520976271$, \\ $72128516768962681637049841572375843658460604666274773672208747358981521008144153769256768853333$)
\item[$p_{1119}:=$] $(38503057595444685581542622570537303500935001213838747750039073498178260117996580687439479948760$, \\ $72128516331234298798776590936755884593635061155076349653381738346936445453507954365655119207294$)
\item[$p_{1120}:=$] $(38519962266256853533955605700315383027812462844256782645804426791308458416599635273386381879896$, \\ $72160225932769681454203816038619859861482757161431654400516424150412929860881412166403629726408$)
\item[$p_{1121}:=$] $(38519931461792050858172351349949204912936279321568772395720388383102754130426514845158016846607$, \\ $72160168125216025803581745260547529137419165342116990724169321710445935833059978292563565131275$)
\item[$p_{1122}:=$] $(38515801225082438733265805609206718699131492325570873466807983143718917760463374110459560414978$, \\ $72152417348490855949995576900126856119422546595495697033587508571877982220917623097446887310161$)
\item[$p_{1123}:=$] $(38520724432980404102327729647889683995477080440276913557999207209647107184577885391347048146533$, \\ $72161656212637689689950815632487081764437100520689198312312298130614427770023644951914493783426$)
\item[$p_{1124}:=$] $(38513569885428283972166963316542991865967015488523050035119831300654909645975186972701380498853$, \\ $72148230037049391725820877301687413919984255297628125400828100025935509022003742544589714630772$)
\item[$p_{1125}:=$] $(38511460960747474368828258719875023981024010958964059309667477154491211783648748845177594553269$, \\ $72144272501375487708584708071869438505328890421771233069956719166003574653516043698437287057089$)
\item[$p_{1126}:=$] $(43894742528183591067431464376055291615712668202132079392965920057314697473196754748767322244365$, \\ $82255553514263333016807847410026903214580133501656490932572384831608656522266980027664092149906$)
\item[$p_{1127}:=$] $(43894698207697040734024864475016891422773672806553070380756749126528119017709588332300202258522$, \\ $82255470258011819546076234753657475606699404929631437849802968993368009098612282363636985051201$)
\item[$p_{1128}:=$] $(49973731957946739741947256176840954373291166259497827628428870859961354653548675787608205694333$, \\ $93545551795354660985405661729297068290725886433681013863643734788491657940836014047868361936278$)
\item[$p_{1129}:=$] $(49973731957946737958692526207241445016111002015449800375045916651560947549743821509557138989034$, \\ $93545551795354657654859934637452390493394488096322560230176693890317623494974162486904793555773$)
\item[$p_{1130}:=$] $(49973730971939526692141143781581577186577689565357349198913829513783145118297470519487694396164$, \\ $93545549886882535768910917196610369194363798893329513937912076699919293599287097542215529725789$)
\item[$p_{1131}:=$] $(49973730971939527022841967075366563760539209197511149301331326389597230939208494854366911355491$, \\ $93545549886882536386366704494030699666096587205691210402049998200434441357410470465334729699702$)
\item[$p_{1132}:=$] $(49973858858668255605562315453504132811182852606683353463883504860010580205481133032773656583604$, \\ $93545788801343736800951430384041067885121762885266631816583954513516913994819341071187773151277$)
\item[$p_{1133}:=$] $(49973830916511770592813101715447995256644999991498679758779552972733481346396504125401704994739$, \\ $93545736617658600438858460240198432625926917535015976788451176162535218537050385503443391682726$)
\item[$p_{1134}:=$] $(50258885488023200225962924555454616264716237497803760200600091012847334432353294394206688288908$, \\ $94076808208097480586587245363787002465169967536922358749981148262549065982351956996850366354328$)
\item[$p_{1135}:=$] $(50244511834676696257831394614026503145673863947919721704078568281188692712888632641611972968851$, \\ $94050389315803137441161779602360342655587180524713338755350722303749764324405747108380839777337$)
\item[$p_{1136}:=$] $(50244511834676696217089538589634758155877579807475300172102914771338415326650213661108304491476$, \\ $94050389315803137366279734710078087914150059526949040210884927374178784219772757130846278245530$)
\item[$p_{1137}:=$] $(50244511718675664481896548060104911887327666002094987365124742079757885370600261430009434453029$, \\ $94050389099224805258223356961024546325672284496215591167862366910436142316708765124219136732182$)
\item[$p_{1138}:=$] $(50244511718678782358981831327725468301723144977944140444874234727143412591884214284852195098946$, \\ $94050389099230535956788507708635941932271609056115769358088954978471390426090232268181275575485$)
\item[$p_{1139}:=$] $(50207847762359331024805601149502490183145870321322801719571995564397708683096195648931684239536$, \\ $93982673269827190298576415040418353995551122515359125578661248011270197710732653338434044248994$)
\item[$p_{1140}:=$] $(50207847367571777814080549829801251528539225218983818338445202308010561339400918199757755935927$, \\ $93982672541303164791133006185264247083757832647485746245309328384325580909103854568158979861809$)
\item[$p_{1141}:=$] $(50207859357576372786907701064035320588010799670142563623958321760585178726034468989817865470679$, \\ $93982694696721970301444413061738046493638384149755608244581031185808227375486990467815642373395$)
\item[$p_{1142}:=$] $(50207871514448400949333306019454359583549566751742517080943860678729982749524978334308406145680$, \\ $93982717163160982337058014551423773549056589024833657567132884009949690931833235674190431769536$)
\item[$p_{1143}:=$] $(50207866740394234758089885681623042478027430250801829957880437358308522484754818585881334073520$, \\ $93982708344495391179377225114641265908763900999122501389245328504250409381955675178504277094531$)
\item[$p_{1144}:=$] $(50207572223575195830668855854223543533360640701903404036903706180996771778273500078694176418999$, \\ $93982164311293799297712035416703835940597397817569401363235256375284506253241289446577408147536$)
\item[$p_{1145}:=$] $(50207573516726339624828897852413189907381987471732856039093739713239658126279235594980389299692$, \\ $93982166699762257586697210799409829186625397931779613504637448780110284545200167691601530596091$)
\item[$p_{1146}:=$] $(50330961352039053513453046532384178552214392532535201861098644715074474186999997896556315234374$, \\ $94210478906010428401252731223946688316718310320775171375697427643173708203526536132710284578320$)
\item[$p_{1147}:=$] $(50330961622976600294674494658325772562544169735294503162950884933890936735416090882977969497377$, \\ $94210479396395274274887330929005965528822814041861072996310997671888352188904222337612441264835$)
\item[$p_{1148}:=$] $(50330958795547797317826689502826423776915573176474540430665851112423702669561642551225699630536$, \\ $94210474278583615198657025783550882271165390110475181858731489627392034076185980695169772717892$)
\item[$p_{1149}:=$] $(50330948748737626884151247973903241616321422684256390901786346477013452902466060080815727458207$, \\ $94210456094925655764285237549472106065664904270414797665580276786170505747318752447266662214031$)
\item[$p_{1150}:=$] $(50288371724648468781363758533144183555665033949446834068986575460582924377056636066109781424435$, \\ $94130998745725002021687606480993387941563604440755665533549209925490508415808989096769693404526$)
\item[$p_{1151}:=$] $(50288475106146773186053884024910832662658865662394104778044963169808418923315626670610155699252$, \\ $94131191749259280680851997131136442262166760836849484238814743422815969001845408789093362967397$)
\item[$p_{1152}:=$] $(50288904469761685455380016685206939011482081420976439456899623208865726579057922234475368706502$, \\ $94131993284605852882131937851513783509086519702250068957822619131290995276392355060575008674186$)
\item[$p_{1153}:=$] $(50288904609082353885507261522301073396360404865133833135658441167638796840219422431496762377121$, \\ $94131993544652829040426556995674251082063967606420685681437449840340849328822888949977783246665$)
\item[$p_{1154}:=$] $(50288914416997690486317237680398535950550506878393479723789873833645814352771154369853441601666$, \\ $94132011852047764927454449915948512894589843518125932951829894369560284064306911931819267157985$)
\item[$p_{1155}:=$] $(50288946077370888922115828364877419346832670103150240352777238470413439811364395959506937791717$, \\ $94132070958729976158157668376540730832304473690361026436187101932082488442070577018725460115698$)
\item[$p_{1156}:=$] $(50330899228795416747098785841505570722588239767665661186427173027041187215771949545360573521858$, \\ $94210366458988565595091759272178106345377962700033923658912882266244292066197506043216472779677$)
\item[$p_{1157}:=$] $(50330901653136693761621206456900827575312741462070807548013472118129442717557614117320851379621$, \\ $94210370851712880495385240938180622988360209098149967596029636048895917751280875043871840060726$)
\item[$p_{1158}:=$] $(50330899470766326456344082769943153121399674441080187419558007912365821569352424201111892322136$, \\ $94210366897194539417100662069147311756332543971702545266842491568238691044217703052179165012716$)
\item[$p_{1159}:=$] $(50336457444270420467052962399211387102556083654902537840119827022792407542400208562654910008847$, \\ $94220467668186563825205302151608251558752119214678897030353585928286126806413674401159090146791$)
\item[$p_{1160}:=$] $(50330902908429390854200449199211001687473792769610998962301659719139797711136746753853403489812$, \\ $94210373127782350681977934907668680819397353457695188295051836095077499067351926957919200272323$)
\item[$p_{1161}:=$] $(50330879496667348911127202910891515183365034630418096556195991075809496176887976525912093764346$, \\ $94210330741881238978021437495281429222036383688838880274422523678957480213635511067560677302777$)
\item[$p_{1162}:=$] $(50330877363438921867452698344105724324929925297172924952060340720206288607040033467411370969709$, \\ $94210326880517731123296026390028553032431176469917624567913121741405363151707646447780366814938$)
\item[$p_{1163}:=$] $(50330451068847934802823999526437581145621402132337710082867291771659664847579868317252847483915$, \\ $94209555255577577487390546405368287544577566805078810980573204518416703950658644753007030742321$)
\item[$p_{1164}:=$] $(50330481030925209310955783628791903724593534418089697130794775299486976689587734108990200641884$, \\ $94209609489193444942001108424353601794827314003537224948819619443679643397524275592341135377314$)
\item[$p_{1165}:=$] $(54210495300646409113583285598543520098569662555798288959080344744279079830891221366433781045292$, \\ $101744630409877109295660809845695026046132121689730752657591884405518981194553351089309493687940$)
\item[$p_{1166}:=$] $(54210496557778914031869371536373911274637901454522761074688825469840042718534527630520285322555$, \\ $101744632851956603226064845094706401210095797731100906096943935770587140465135543715290904066639$)
\item[$p_{1167}:=$] $(54209023131608637551810090087784540072713234972566873885822062338165014033348759023150483379904$, \\ $101741774313169275222634190266772081702154124608596170838460598046446281711412050079522445910926$)
\item[$p_{1168}:=$] $(54209023350470596088978124264243016774948780080465675234590765991360017047325853457765929891338$, \\ $101741774737774721089567653101912799714019546607903055686684201531165132622751224973119176968409$)
\item[$p_{1169}:=$] $(54209023350470596088978802792486829281224214072706184262919185774896100534320451987249592860509$, \\ $101741774737774721089568970871404446323571657028888648761871787606248871877365648064967032563706$)
\item[$p_{1170}:=$] $(54209004937368690405600657604988988455868314425089011815411680947217518585549679804172784655756$, \\ $101741739015246950294848509264278601286993930647291332742646549043170881975178618496097565143575$)
\item[$p_{1171}:=$] $(54209004937368690405600011516307413454301123292273904976292526940591393527184850013369546135515$, \\ $101741739015246950294847255813285488860633823865944263097320080627280210353968924017894046170812$)
\item[$p_{1172}:=$] $(54209004940155990749317999099285419428784172602481662782168077323826940193063706684262352988518$, \\ $101741739020512847186850136290046289130236865397283517956640868402402955982821941517638334582490$)
\item[$p_{1173}:=$] $(54209003132685533847645842021265021807257235449451086207426308262066878889670493361765587946497$, \\ $101741735514038477571707395510760779140363443207226838700089116651132905136416051789898416480761$)
\item[$p_{1174}:=$] $(54222437449585232326976027504270210328698095540960931481147498106606099688439975359500741874826$, \\ $101767826783053695177378856354569444245600024072504342863945842117383398746920192770798607589962$)
\item[$p_{1175}:=$] $(54222437448786001617316951201562097397183077264466431436123366900284243029101609186505094438567$, \\ $101767826781502904989631467683007606431649902086108715971979101435242336692840267617299603973653$)
\item[$p_{1176}:=$] $(54222442778550814355188206841992182323675490687193758636223808916035646425090683574958113830491$, \\ $101767836851137038097373764323961161091270733652719967746540692222595262005597116504860700373366$)
\item[$p_{1177}:=$] $(54222452042242490413306493373498022200188400712718083095783690512743341547907830554684283509347$, \\ $101767854353220517731497799751654838524602144163877089641112781236269718972353820720628308316109$)
\item[$p_{1178}:=$] $(54222452042248686230876819880271670128557232701953635755229833429510604913318925637731535051524$, \\ $101767854353232223567731950982569181560280606200906356269124118711681569067175716753523151266054$)
\item[$p_{1179}:=$] $(54514212231721197942313891391021390296207864383929758236693582150479823970632812844064295481879$, \\ $102334742998152976009402957663861329708101325605444523293686671886939147521131752752932061652622$)
\item[$p_{1180}:=$] $(54536819048094008852902945957081035785544724683037856921111232408172076442438070301844289663228$, \\ $102377646759361485427036365506322694176273519897384194530083520120717467024978121455736446681006$)
\item[$p_{1181}:=$] $(54536291445801970659641388335968133468410172478204474329427802252008234165567655887120635000290$, \\ $102376621330629696365786575066194798879461924742926313183363469771857245457137476231304026032264$)
\item[$p_{1182}:=$] $(54536291438575201855685652076107465478118517353248470456370894955157037281912123021715473022853$, \\ $102376621316615163258964529896492135597616130861411120768350721959009016445136475890394025912395$)
\item[$p_{1183}:=$] $(54536290461510971738987395192999204151227215238859030227372648385486534649120448974398644799583$, \\ $102376619421840591539635218361517396434871351949066305636240980054755492100495826744551065381506$)
\item[$p_{1184}:=$] $(54536290463486710498122016144203579792349797338525841254042128138437903267212269001431581060360$, \\ $102376619425672039329385246901314348410975907293627227041900784356270600720112032392037904811601$)
\item[$p_{1185}:=$] $(54517148709163777515651990223861825804842760686708942519488770317540260447215072339035504136100$, \\ $102339807864999878130604606989266927643755187621792784429284535230454604008172090437098842139630$)
\item[$p_{1186}:=$] $(54517148709163750899319299200065499653903702430460550100256450887004784436386645730898252883395$, \\ $102339807864999826471268122578084264499378109705021522209428656961346892218887029726991872378085$)
\item[$p_{1187}:=$] $(54517148931438977244632116485383818225215259166266472293412576922149292558313721714471956426356$, \\ $102339808248309889890408459482063658963145093338097143876552508172525305146649828661905570856474$)
\item[$p_{1188}:=$] $(54517148931423977390893467708654391537577721445328324294890028927138386210366566194971580368627$, \\ $102339808248284021484116040903417329031446370123985893005698776530382274178313427395287699223225$)
\item[$p_{1189}:=$] $(54517148959242326204329056412620118418370018624022664491664411034608323078177758322100516732320$, \\ $102339808296257247305458580091394869555596464691697028173482395066875433534210473803742323342874$)
\item[$p_{1190}:=$] $(54517148952329966719366129161838560007616319355775428913660385351384103615569011036085701638087$, \\ $102339808284339617338796008611259309007046997661347127569976841269771006423755849335710379209401$)
\item[$p_{1191}:=$] $(55032794122571956574676850645457852515360885321438933386124905179823666188798901638959998885179$, \\ $103339669134656675077291229921842015330257498776840112118969707472917187382144353576002976115572$)
\item[$p_{1192}:=$] $(55032794250042987149134762280879777001503049677054550260267530227574208497937602808785578154028$, \\ $103339669346636858144998797828645637993919693945532290963903668065712724986738017616010138977631$)
\item[$p_{1193}:=$] $(55032794111866490025248663592355650191695909102941868311018100807682543760380691503443753695013$, \\ $103339669116865899623310887292863611943536450273281411566843559433319745325879386468544264746426$)
\item[$p_{1194}:=$] $(55032792410148220249437491760979123860694222792206312869273341931847540339912314712485905355226$, \\ $103339666288302379406360808753705055626921609611953801189712494640651931232714380147351899895509$)
\item[$p_{1195}:=$] $(55032794348512783281976327306037194961107806872356305988845238787151658525396165244776418435981$, \\ $103339669510378376785147400526771989512622655529923047312342662854112565861406677674533771770366$)
\item[$p_{1196}:=$] $(55032792404958393724695536098797227442335898409514483856543900503404550005908466585836009545504$, \\ $103339666278215203548045176088753716805665971591072216041384951298657504582080963859571862504799$)
\item[$p_{1197}:=$] $(55032792404847293735910158518003106894364614671089376735541600940577781179680482560069447833159$, \\ $103339666277999264707046878912184547035063519314083226062579638458200405654819719965357658499956$)
\item[$p_{1198}:=$] $(55060577596736279147522427144166344779173845308352901888600044053017118762990120573195263922165$, \\ $103393538502975312025939923709266829217387380305917520182929803145058878579051897334191543806270$)
\item[$p_{1199}:=$] $(55060580067102385783619309870091356722432147510725469719539992136576564357864473308985242543474$, \\ $103393543292911452886100633771819190310586027516840182672163289922223023864820109657100658149269$)
\item[$p_{1200}:=$] $(55032871026783415419585493193475992222246720806476750398551017318977728986825459263250254533042$, \\ $103339797030655836875436570940585777068762308417581405609635680345675618451346969216073962966463$)
\item[$p_{1201}:=$] $(55032871026783415423941563728937339640862220339382334508460700663322644971729396854230107136949$, \\ $103339797030655836883885692584873836979860472004876899620728754777275682087665645308824158380820$)
\item[$p_{1202}:=$] $(55032871046617362511930731971607916517481700492914957322721303118607937053720677916524417158550$, \\ $103339797069126012694609662018878251067297972458978710817353022450873923301746962508254964917983$)
\item[$p_{1203}:=$] $(55032870978995036865414762870161706061154898274009353815216654922571573992395258802241810540497$, \\ $103339796937974183451284755382348637229784854243795116089509609394194920091494560245721329519092$)
\item[$p_{1204}:=$] $(57241332836460563332923996636086971802714388350527697345171371684250068765677788286494206922377$, \\ $107039164082287831413857455243918256148244125261742725819565272732840395077607402956985776212508$)
\item[$p_{1205}:=$] $(57242435438277385773443505472126377959415598885313629969552908713766334661305805928689263224542$, \\ $107041083108690502720813768198146512966302121416419038016819219674099972421235485070655694038711$)
\item[$p_{1206}:=$] $(57244462528710828458820256090505886929053324384780261049258609942787594676704205739396597961259$, \\ $107044611460989728265504602011940685918335337104725280692871776715184425947937742319548681985218$)
\item[$p_{1207}:=$] $(57244244229502441572158661565657412790063929764437446333935701443704846023712220797982240891708$, \\ $107044231325514200060281045164457811599832250409217838724787276089224767951699837069769233617937$)
\item[$p_{1208}:=$] $(57244222428693163190561112618719860608419771246531234644242569350243806086742194397806367677229$, \\ $107044193373849571834908971107816793994564767154209778819665720258861356001667079386717719691101$)
\item[$p_{1209}:=$] $(57242004294957646060080607350350212209095345225354805614811179854494881920669716286052276935226$, \\ $107040332735542650468742827329265412022690742873090538164027534445214932525749572946568291217782$)
\item[$p_{1210}:=$] $(56745576976636373719584792622511151284274461909345646800007454695591151057070979149729420127698$, \\ $106181277457618497877873257902321766285569791328383509984334920045059178394840821638749951967514$)
\item[$p_{1211}:=$] $(56745576978364609554587707731445931762492473194086753486574446589440413427861562916744162707349$, \\ $106181277460473671986025564382066160702135403770093229714289518070263274431556084639671039209401$)
\item[$p_{1212}:=$] $(56745576975244268387320508289961201133039500342191337603563644175808760251874526445747546596601$, \\ $106181277455321874428961489127673527531673501149032413558854960260812637903411557669383902614383$)
\item[$p_{1213}:=$] $(56745575501981927264468196320619127282283074753096090068001155362751051360869780360042979678657$, \\ $106181274897279731025223226219806250421029462873658181297831126103809356674864520720108948029439$)
\item[$p_{1214}:=$] $(56745576822105089983078756047496195314153302372243590357629762878917693750795676685757001718694$, \\ $106181277189225794375850319652253880928207634350573357354322257163836902115841922200768907571412$)
\item[$p_{1215}:=$] $(56745575420021577737538123130651944487785816623175127724825591246398020225939875878914374361835$, \\ $106181274754967898564315624677661317669865089047868693135172300357803975232583112171518717257560$)
\item[$p_{1216}:=$] $(56745575345289935538988116332110936717960301413199513388269784079104644436982619811670621934204$, \\ $106181274625213932977712129806140568582576722633635640450505412902081617279095097510598718327163$)
\item[$p_{1217}:=$] $(56835927901739966256852777665668769040823786128879663902080966557532809503235665666613364289666$, \\ $106339410720826007507866694796654761636118697169378568538822768317279584241951233239710496702018$)
\item[$p_{1218}:=$] $(56835927901740984944895095547263047834055248855117760855712639760803501729537640846225308075237$, \\ $106339410720827746247428811522893365050063667354316703383789540856185346999784882812960442954385$)
\item[$p_{1219}:=$] $(60338255458636936797331512539028161585789683415110017489040476353616875399863130973768395668330$, \\ $112398039627033786622630350420133839301202965157633122282795742980753584586495300418202758629552$)
\item[$p_{1220}:=$] $(60338255458636936798702181994588003116493665943588529745494008084059207274426825226486278224381$, \\ $112398039627033786625121560040560476381460905723699290818486345029039290885838297574645096687651$)
\item[$p_{1221}:=$] $(60338009817381986455297082993293272642721465026648974457402144796894108489420605435949525933573$, \\ $112397593162283824772222199879868873937503897200277596344178359664820087567675002585177116097467$)
\item[$p_{1222}:=$] $(60338255430554819814336215554458581804967192523152287659017306430779424354136041897902465816418$, \\ $112398039580963859666835883774284703396048151581269197730299868369357293587554700443769357743384$)
\item[$p_{1223}:=$] $(60338408513857590315645566646348166170394949583268469343429017625230267414753238032225393699133$, \\ $112398317849739314598546406418178267304077873829971185271978111941452369109759449687670315364200$)
\item[$p_{1224}:=$] $(60338408499474125229264549112209344512998251790651299445290738389552360939063621307827504615696$, \\ $112398317820826167223546101696361562022462766418089156055249228541757844492396250714326855630240$)
\item[$p_{1225}:=$] $(60338408498201444620131050852982801306630906638225507599162620300553542846168947455812487128151$, \\ $112398317818267868324489035063218875899677670608532258426411549525579155215143552069745889194803$)
\item[$p_{1226}:=$] $(60343537439204944758726015116418146929396262700324240258736920794333040799195168635188129129600$, \\ $112407640899663001818916639161793945234843565632730877737391539090281489210096142211031341631300$)
\item[$p_{1227}:=$] $(60343559889750759636837505454857798519946841628921078174197637658900304005431194182487935832295$, \\ $112407681708583018641487609746568221163955146152668145446027624183501887683216861890398760823183$)
\item[$p_{1228}:=$] $(60343559889750749099161795828272353069967014366132228501436835897108228173917510986912469655369$, \\ $112407681708583001354281438440803700682217042038506619750409934822622975885256412676356238998904$)
\item[$p_{1229}:=$] $(60343559889750749099161795540355253639769488915088829903327118062773036855006695403325540079134$, \\ $112407681708583001354281437917449885302007486095100121182475900895312900604678354352033503638363$)
\item[$p_{1230}:=$] $(60343559889756539551959427278628090734887832605202915239742130327958933490248924593230755826123$, \\ $112407681708592500674063734924685277837079325686562449618526655391819846646306208018326360669762$)
\item[$p_{1231}:=$] $(60343559889756539551972819828125950162242069537833972524155994127278790847710193898523747161509$, \\ $112407681708592500674088078869450427637238931091804513251531969895761866671628143531497379627199$)
\item[$p_{1232}:=$] $(60343704033648153411077639126432848663409415184174616604192781474936678290827688380439365001154$, \\ $112407943722685501641349275293198692369645984672164451098105071336695482052350251752999870492692$)
\item[$p_{1233}:=$] $(60310447122155978495985890444839310861251093939677145341065737695282560628227381426654877733419$, \\ $112347491870524534445655880059244683471501914718907848133165094946409698577289922693312837110988$)
\item[$p_{1234}:=$] $(60310447790235592898410360322853589954075500721694992399219881579582244810362178535420813861692$, \\ $112347493085470219255346537746398032003214368104139608201297361902893575418578257803636055417863$)
\item[$p_{1235}:=$] $(60310456937957206208119226031629425545006234981884529706957829756109040092398720942490245226353$, \\ $112347509722516139842256158303768166523987718697057649187082862922567402341759844056312073768383$)
\item[$p_{1236}:=$] $(60310446148005937028808273154901759064539883356873601064057420742574830342865519527831423964662$, \\ $112347490098674260409600427915509180009429484641586382224713692593600957365808578648635030807316$)
\item[$p_{1237}:=$] $(61393034859617178977118864271649004138843330625858370772583727246165982210230856833079665013635$, \\ $114315314180288327425280242411815169299789170337914618939694260529396994696227629671258471283886$)
\item[$p_{1238}:=$] $(61393034859617178074239091084683751442743300440143037316822136746006430079935850751789734887908$, \\ $114315314180288325843079394729837658390849483079062651218630208966236405856351678328206045721637$)
\item[$p_{1239}:=$] $(61393012279880968954449872489679277211267779504984087030186207602452921031417448102188233978876$, \\ $114315274607808011097594903939045016486788845024227480998687951242120900424889007651826533520320$)
\item[$p_{1240}:=$] $(61392703506867469142962404730030420743038814253447676423509762864493056827364365854895469160927$, \\ $114314733462295752281748111039040588289610324934983865800460966706394593926012958486991653096005$)
\item[$p_{1241}:=$] $(61392769380384101359982562064714137191838195370360883907470749048640594685744097517853372500872$, \\ $114314848918099257786077167616974043737725640477537965559835143610891238303734235362499495405198$)
\item[$p_{1242}:=$] $(61392703541376129997585125980342636275821168845779376812315106649974832901872729961328923211962$, \\ $114314733522754900617811634568848035588684266907938733449561727608831323898302854831059871739266$)
\item[$p_{1243}:=$] $(61392703541374168993768781248669911723470576870594621563840268874692770310124245950506779819181$, \\ $114314733522751464930974505797671836247690215470949522004905361581946964474249901046256256402257$)
\item[$p_{1244}:=$] $(61393103248581005288964878928965707448842139492069455855116889465679113746823949722239600239299$, \\ $114315434060050899916534244350070927726041160712993502145816431205605156091546083317297079941468$)
\item[$p_{1245}:=$] $(61393103246509243702509012796994041701304308382574007525812014398648598581320287950155718103716$, \\ $114315434056419764778780750868810340437810418988444065808913140849813491836306061025058066233207$)
\item[$p_{1246}:=$] $(61393106185183232640846245086753639523890289086272999906139503052910803404972561437609906270095$, \\ $114315439200978819090611319170904076381811932554079911666910238677179514933406019972380083768605$)
\item[$p_{1247}:=$] $(61393106185122744858658669767661073786500403458797644665888383342154218271169976616195011102168$, \\ $114315439200872934771361859366101314130959197791991957381287365178681577809250897431457818059702$)
\item[$p_{1248}:=$] $(61393106003205319486639351179790548749561455421761832661278933974935707415650401293986754589854$, \\ $114315438881916675014267759345438207230631567111751856875301380839302780831918104824957916430133$)
\item[$p_{1249}:=$] $(61393150115241537371386180816460018470803771341170308894246890650553670042390880876372553073043$, \\ $114315516199515716849822941228278848959145346006711565867365795265736865499595537762906813736186$)
\item[$p_{1250}:=$] $(61858743769063750529423781931944242323833951902206732707211225636804593373998007282244887147273$, \\ $115076570504305805126648750436479578723392244247750608052315519248431094344983283871872228039227$)
\item[$p_{1251}:=$] $(61870751654723043027457970546286166642362533534980934859876609885419222256544954336083253218103$, \\ $115096198591842151979388197405762379432909349314490691032927235573145783373367172303057773627690$)
\item[$p_{1252}:=$] $(61870751694210452314947149632878316979200439496124084269334025595983577486359573544009981258288$, \\ $115096198661586064750839418769662836078106463303279022368375736788617384807448621339889955006377$)
\item[$p_{1253}:=$] $(61870751654114678737392962399122179273251281880967281839198545893668727631742611945085358765699$, \\ $115096198590769640313604242240211705277804644126560325136554324124105774532604196124468835186955$)
\item[$p_{1254}:=$] $(61870753355344396441609505384231743245929314358455493512987138963820490245670788981937152900836$, \\ $115096201595992577086118734237224722027366153455315195135551913848089473947163017212545681913800$)
\item[$p_{1255}:=$] $(61872476315832430802628420305344042635047834319023994818710040845946224833275209367283064065147$, \\ $115099017939016710199758796249781118024077226479796239371177187105018626465020246934579413021126$)
\item[$p_{1256}:=$] $(61872476348440033793979030818649666186352524599604736877628777861010609308714535660918127356140$, \\ $115099017992317177007027879201710623696521564257754396455086427646525214055928618876453013651213$)
\item[$p_{1257}:=$] $(77631786583986765797019619997326297339061373297060325313236404916752092879877166407584881542818$, \\ $147160880217988616509058075028045200076543783813989874889583072505598214227652371406854949423199$)
\item[$p_{1258}:=$] $(77631796373842004489583330037655623949200417343074125953248864358810002787862161524430605266629$, \\ $147160900019657343290865843671619829939711123069786091243745184307240059981988035374927249942644$)
\item[$p_{1259}:=$] $(77632833129273752941250396226280372879062257553451530876062334421787485102101114218560798773398$, \\ $147162997028712788456294424523562776982520831763292979774038412336233192559165538912484357915554$)
\item[$p_{1260}:=$] $(77632833108318081780723461266983709179455587816479726051678831511686075012786362775138973465935$, \\ $147162996986326518071433314288922049886154439576590270935784670983530989267227859746148227034984$)
\item[$p_{1261}:=$] $(77634993002955596797752837711839341145475100453750900374993649895941749595791048195579304477318$, \\ $147167365726623172861981509879208108025382007028006159561727041179522750212393827123972767081843$)
\item[$p_{1262}:=$] $(77634991566525337783944053778314755899420546331035797515353928952803479824547626178959241229025$, \\ $147167362837694908959675267668780089229749276270276267693554008383499410005924812687028925107040$)
\item[$p_{1263}:=$] $(77634992410383276479479970362387332413022456193447362640874696965656882421612246983006718307309$, \\ $147167364534879285952085722436650753148681921331999473970884909352512472893239722753567662775652$)
\item[$p_{1264}:=$] $(77634991988463663866466085139268228707682401548093679327022057128968744747970104860939876370810$, \\ $147167363686085794353039371423887387075089765418784161286073392856316674279899319497726859432815$)
\item[$p_{1265}:=$] $(77634989127917962952309065259638165186710826470596528194982377097440256674953640298132392531770$, \\ $147167357933724319726699863976839105759529761120376723020022104755751069711554593862746572829733$)
\item[$p_{1266}:=$] $(77634992410863437291090619929321521313776650442307362501356550629714453734289056441184240492077$, \\ $147167364535850491115859315934658500320557427968450842911007280264468625212400256541786382548142$)
\item[$p_{1267}:=$] $(77631155772249008205892761326714686358100518557505668692613856111451235877438215437024871567996$, \\ $147159604294295715362103325744602940164920728714011554861731985342054641533663834650703085603275$)
\item[$p_{1268}:=$] $(78221374608963323142458291806722438059023033664012218297940136328031342627591654696297886329109$, \\ $148347034198346777962078597008916928755911437738960100069344107366590465748287833452005869372807$)
\item[$p_{1269}:=$] $(78221372447099029850559766800055906799714668521521581200047959519901636313701113526027999153234$, \\ $148347029802588188096836010182151466391819195761039685845888264730165051145209044550907847355212$)
\item[$p_{1270}:=$] $(78221388077099289877973862098059729973734879713969326724099548651685517399173904427807648290739$, \\ $148347061543887853836339618590642340891067198560483435058831337609375278628854242028999721585585$)
\item[$p_{1271}:=$] $(78221716533438618779647609197120609932130181939508325946489597679315428703837154013409192414776$, \\ $148347728036434431026553330259101849729604437155724730201338717101594173389828752981388630320094$)
\item[$p_{1272}:=$] $(78221798393825466130088195186639181440936408218281202511023117638916222463789386978075057202991$, \\ $148347894441059289538673180921401403564682651182164180123203537830462094386117294266386831215861$)
\item[$p_{1273}:=$] $(78221948891439551684619082425684799655535704394977631840066800288696529834181212102959397610340$, \\ $148348200400364865472879506085620664907497396766000756038344694275548397676859900054076285458275$)
\item[$p_{1274}:=$] $(78221815835206012479151753572518139718965767846081228351237575156686416169915115331747958854147$, \\ $148347929881907021555539555918245702837388064537609898917818064793953427803428522965710766922096$)
\item[$p_{1275}:=$] $(78220685063927981197248105674881143712231171372438546525499492465734196547363926400501583974834$, \\ $148345634916362503407471117130842629204681992983210106503681064708879578686138031584506861108640$)
\item[$p_{1276}:=$] $(78220699601986960066345469783916941949867302063133952202366667758710103936768035187235251397557$, \\ $148345664515179978761098539618146072196987165472528129335951811689269103866581400200712123790131$)
\item[$p_{1277}:=$] $(78220680545703315529908158657562921930251240251993806195243380791970343005737730935442666890246$, \\ $148345625722507965794768433793799628689331452834381805089326955623848968927468108565479109556653$)
\item[$p_{1278}:=$] $(78220680965161196278235673426423460771201260861988797356086042562020057439447844559634990010721$, \\ $148345626573772509276626708766070545635260332475964422404453812781434519671505475540273253971750$)
\item[$p_{1279}:=$] $(78220310620787141060510313820438615094917078863156253690988468799553660155761294422139181452653$, \\ $148344872749318978027801347185875926884032335256377133885619606142565380348257568391503772531562$)
\item[$p_{1280}:=$] $(78173372689984819897709104697433385238432222901389862854414017154901657705965446936404912954683$, \\ $148249432649027497419128373121667975480047117786289683650543644673204033781623015152459512037173$)
\item[$p_{1281}:=$] $(78173372689984819843812054590350140707767154729192182467928258532224004900520208688299020310572$, \\ $148249432649027497309540440097619810676687067989073306796663763343418216419635420907034899100062$)
\item[$p_{1282}:=$] $(78173372686608378886932806261497614968136191817399923609043047968860511901292451674876193243539$, \\ $148249432642241328749745821282604293487668530083539442543090805360319389135548565969441259263681$)
\item[$p_{1283}:=$] $(78173372686608378859710977920786659368671507740077637870892824011658533559181096854429669667796$, \\ $148249432642241328694396911952041398221438282110960944401761581200390763073614594521412573846034$)
\item[$p_{1284}:=$] $(78937724720364684417722686794102509147997425607013231615584976919535225331360359390728256084174$, \\ $149802358266987227801005052374069236247430779097350246982235249602881082178821192049269415081442$)
\item[$p_{1285}:=$] $(78937709992863382751315858833694715363310522280346334358644387164616790228675969875322631204954$, \\ $149802329059056626502436005068021674812798978030931401208112845291720006539574046839018176313611$)
\item[$p_{1286}:=$] $(78937743098091373430603132539428598790648391632541685669782263839331665965500376678483988317453$, \\ $149802394712350482651561358867215063209928385035744553499373732904874478359956456852846743713736$)
\item[$p_{1287}:=$] $(78937778078215948067004293259423760453709325171530704711927141920434457516336717571869776151498$, \\ $149802464919225941586522243422595521798203068620860170626795360194762415835970759603766892490802$)
\item[$p_{1288}:=$] $(78909992857678758090594534093408060020709567410091970683426474157170677375670094972398766819787$, \\ $149747236319430668408878633163234521886287976086146425488170621964133336696361778870532757148204$)
\item[$p_{1289}:=$] $(78909992869421698718085864167894321664932567198943935102666050640925209334675968176839625485212$, \\ $149747236342572737421737943409139662056751973661026965026454521734370815784072755178045069958823$)
\item[$p_{1290}:=$] $(78909992858303542199775323654195126612089747241592936911542689984622490478531291607863072243589$, \\ $149747236320661927252196052972124228210570242197034745010305656581860203211737753807368419243895$)
\item[$p_{1291}:=$] $(78909992858303470534634811679892487657884197208976111273814066947927172804028336213869336720866$, \\ $149747236320661786036026657636909137871240891930197195868291966231886644021715945642599955593564$)
\item[$p_{1292}:=$] $(78905376488962080369095004215452923288830003926695843563742659479344375667716592026805819794155$, \\ $149738139891844769437603945056885281754780266069126913798523397862050900667608694382347021422136$)
\item[$p_{1293}:=$] $(78905374553041719806729661041680305631661584411864931772135019398333390267307624386707539350140$, \\ $149738135970808455650182132543363846527248024649150521006187283516437833834876732106793570034331$)
\item[$p_{1294}:=$] $(78905383292172549876960753868039085934980019785497636083258223031763149878903942634170303679247$, \\ $149738153669709283891102670302655550656646865346913935849564299209002877384405084009704864230463$)
\item[$p_{1295}:=$] $(78906723616678657096613331074543451529961328279269654403252300397335201057578597944578843990222$, \\ $149740867590725171290431288932186190512250980252544333273028142876182373319414669752060595452697$)
\item[$p_{1296}:=$] $(78906726548167375989527901051813778633645877259951258676897022358757835685150004323167776529561$, \\ $149740873406607667718683001534332249021123163030974677362670924050430805187351699016942241134010$)
\item[$p_{1297}:=$] $(78906734115552771204784451875219942826909280365316169181771306681361007896329373697718096343130$, \\ $149740888335185917593253883118029346322288993658152506902359370530414833782107399302439536579763$)
\item[$p_{1298}:=$] $(78906738103835862332139091869451254350017941639965074297857261394349447204502182791099696284941$, \\ $149740896202425557239105501861712479388526476461475144200194132828881571822853272632925285096480$)
\item[$p_{1299}:=$] $(78892811109741319080796881933865912181601976633310720125943580424684120309793635513292754194380$, \\ $149713384678564974312169652323689274958138729461471515307537707971196889106458835075663998544675$)
\item[$p_{1300}:=$] $(78897726202238152451212480405442142074803908170386992053139757625368834143405118183555468535195$, \\ $149723067786533873489951563822878701281818501540568776009391884656759327792101680200925962765744$)
\item[$p_{1301}:=$] $(78897713048143710879598620158890161159778495841610280162073213452833846230921688286109941386201$, \\ $149723041747595033336489706876322696604341731991085219078107061860167244192548765461331197260392$)
\item[$p_{1302}:=$] $(78897735124058047140879296361919114984989860111510263574153588911215342229096241154994199685518$, \\ $149723085468792410144783089605653259886551954510152459645776669465490874181008999127371642076779$)
\item[$p_{1303}:=$] $(78897736818477319338589171364668608601346849608222244165170321005405543385160583576913519942040$, \\ $149723088825384506649922428841684870216277478804221989059463085057154122612496507230744556486777$)
\item[$p_{1304}:=$] $(78897731513562780481911375458913687739876670158377053204778142282672053823639443489652914527183$, \\ $149723078315081687946163268686976874851756510169101375159414132944766079810920067085694906249306$)
\item[$p_{1305}:=$] $(79415366863667427292582533286562677837171318910066395153183020417714675456476230096306250837256$, \\ $150745376140457971549268611070161344493378475170274685117099774909778563358548221062916867948381$)
\item[$p_{1306}:=$] $(79415367135488622847885025399000850026734180611121058944909797853546135297454310030927902263391$, \\ $150745376686511980317411659412354689435577650560065373200223558289373493177122108667027160494454$)
\item[$p_{1307}:=$] $(79413863895401311121431186129032495085808976146624931598332972742480440482441206820747133025413$, \\ $150742357169278917043940240086816157097722930641388962460221866110864556380099692986534370661798$)
\item[$p_{1308}:=$] $(79413960175156109803047941417701782633089681506703447874075529439880805030813935408244664973538$, \\ $150742550563753824056111024979483055333274133712785558039632097819034440265717437251402147633965$)
\item[$p_{1309}:=$] $(79663073019000043628357172514433179858903162454906439227764785728262884984972961533309532146123$, \\ $151242994847364730712822633341473587294983974530740296199153262512713320030590658219818982085932$)
\item[$p_{1310}:=$] $(79663585494011739885253263882731492044645212808637970972864052273229621672887614800944283200412$, \\ $151244012880434314724343878836408374581418703084925596811210853140292816973514473358888612879271$)
\item[$p_{1311}:=$] $(79643549739462512351222545047898385198145387127949646109026398538508790052374312631436599979029$, \\ $151203765454674365932161092283598032325801037704236001559268655085521848336311229320994773387683$)
\item[$p_{1312}:=$] $(79643792630521368142375841501679281507903964189295596362501497344333519628288702444463583938898$, \\ $151204253513924827190954860999692978243939025045657397545353727992481857746460837384029942196016$)
\item[$p_{1313}:=$] $(79642616620966507913751001835847699699636413377546816167003328105443294009493442664550988009703$, \\ $151201890663542435799272841637461029668499502985741867329340482344693870497272858957781804838315$)
\item[$p_{1314}:=$] $(79645106801438784348205952644248769011288934039466884977114936424548700566173322382160714097792$, \\ $151206893754208916633548537145692016998017046755760515424922553115755543149351724986408658469672$)
\item[$p_{1315}:=$] $(79642632772251740646735465282170720356335347682577724319220662039122225971457189964695525931558$, \\ $151201923114868358374224023250435812331555643724473011983192393789719516428686492505940688150345$)
\item[$p_{1316}:=$] $(79642617244083956265687778658179088918016874899436149217261321193581244965597814030735667460929$, \\ $151201891915480824252980817832759709491999108105333551287436592996866086380875448145294550847882$)
\item[$p_{1317}:=$] $(79685606241336566909450235290402239952997449631431769716316082394172473736670895766187442700934$, \\ $151288261833226408812083689745221867492894439794872744565319234955412603553814089365940873508363$)
\item[$p_{1318}:=$] $(79641782427428687993690916455814097126919561054249457273143156674246476920641517117288019394559$, \\ $151200214608424231385051473608921017235979519992039067489427389250155778969488735460586996870935$)
\item[$p_{1319}:=$] $(79641769675683496952614590885436438075483350128082334323290989285304327571014851579298476569960$, \\ $151200189291178859663780298794443882681126766327927659153685147525075721341327138504978420220348$)
\item[$p_{1320}:=$] $(79281071010647188936419373272353941047932719652598568204465652627869090835588093502465858748536$, \\ $150484060258520176108490206771780341232904651819039420809079964039772241944022814431322820924109$)
\item[$p_{1321}:=$] $(79280986871205533690792724323273915623620789432016505198246353289286325946453886121622790436079$, \\ $150483892072072131422839920552096522558598438254144802271787288310142019001873763393804950216198$)
\item[$p_{1322}:=$] $(79281155236517604861524197023920415997059843673184989983099133926086395182942928559863924145002$, \\ $150484227727958697273788287543444603778528447814590624910003729507774021622762852783480299557703$)
\item[$p_{1323}:=$] $(87052492989052596084581174329821232253451592719915013069728105572066342735687848027782716522009$, \\ $159323968432348003988431088075248101012894105607976983314028506455551069411490678736689194443055$)
\item[$p_{1324}:=$] $(87052213988508597383956083667976427866120160065117640946526156138452121590051254537332155922254$, \\ $159323650180101778459679790868354782814310396857860387857867363794485572560330205492276956385188$)
\item[$p_{1325}:=$] $(87052491042453235344091599308984066426225320030763398916669706816927209117999923932796862659798$, \\ $159323965800907406738309311645901190328651589256571840537628352889025242404190045600077849388808$)
\item[$p_{1326}:=$] $(87052475912577581905198972765111841480958223025791678159337737711814683182387920921229920090257$, \\ $159323945543454716874729837798014211403165116673223474886069148587047935363740378997153145457099$)
\item[$p_{1327}:=$] $(87052231449682271764494146394329970362144133884132043643972580073855162744857795875154033121607$, \\ $159323670084005717862200894574597389563813836974976182971551257853185147051173113640153354937027$)
\item[$p_{1328}:=$] $(87052477743246719169261303972583542288847667936466669278297087011906662821564407612353714428960$, \\ $159323947621689512354950133903680290228178770129334276309991452466692870933383535910470198414864$)
\item[$p_{1329}:=$] $(87052053659297587910200518106291604462873391814333584646665164441399455803439366312266632857331$, \\ $159323467583338245463063464776619279019327973846429333226586218901176589466071808591478032191720$)
\item[$p_{1330}:=$] $(87052474529269480405653621664541485555462898128822637288891581178873687391147305479859313880692$, \\ $159323943970807706835787149668398463000624259497718411734556002786013242606347425582157540073451$)
\item[$p_{1331}:=$] $(87085564336945412224830495838874362495320069313134622672887461643539554389661101487418851502438$, \\ $159362093045151549096770425427703541172760160345710137150802165667478064900154528018979741869629$)
\item[$p_{1332}:=$] $(87085564225695515437772655992508793648833651381187080596986783564559514171530372070680441719809$, \\ $159362092917241700750833559283473390852273382735605110484786289816901045007273832110242159282838$)
\item[$p_{1333}:=$] $(87085564179941883397569918173937881701251814118400201915933950248583055815248796113507579515678$, \\ $159362092864592063923614311212504898371838570099419004252460298398108831321997055488920882625791$)
\item[$p_{1334}:=$] $(87085564184042449284466806702912512285325772054940203280355753075689185851828640925802399195721$, \\ $159362092869319444186992674516755058106144298524647063049531030166321131624833189225258913510356$)
\item[$p_{1335}:=$] $(87085564429630843884294569590342054204674753439371201814137426168313084267632282503984202421548$, \\ $159362093151722877845200848498479832837025059830881949012235808579579350194727454298558821146927$)
\item[$p_{1336}:=$] $(87085564429633916075762794100214664712777977737463579504060086711924454362844653494450712551483$, \\ $159362093151726639152715877741952766337780322711164428331458430388053162695229140438947764785060$)
\item[$p_{1337}:=$] $(87085564434420348627650784919435203053873625753502495910642833223489156025438152628980668361830$, \\ $159362093157389645691722203126367427024063048470216709742746895923727085096267700908442692354695$)
\item[$p_{1338}:=$] $(87085564436989781711955571844169579350352048787021166219623606856007949000916607860988568062209$, \\ $159362093160206956622559395832781439509374436298060019383799378347539959010997083323869837389388$)
\item[$p_{1339}:=$] $(87091259040562183496337651592559579847649375904958312247757091602656639463042690688850305946195$, \\ $159368333632741386347272874024730097580107886807863979498700665678860816666414445604224979853655$)
\item[$p_{1340}:=$] $(87091259039634681231076916972112942670385636390169975839706783416291589301648971353729855300372$, \\ $159368333631677582495283937002879165022285368068550098203881352618617828922780446798547945885564$)
\item[$p_{1341}:=$] $(87091259040552597642516461119097849349741503283141328568533714823605617343872275346038739150720$, \\ $159368333632730886513713467579910104412629091593320663298944010881763782042481805747627749412327$)
\item[$p_{1342}:=$] $(87091259040552597642516461125658656834430754528229959976354153047839530665309089696657879207399$, \\ $159368333632730886513713467591412229433401318236602651625381206580013406552637743196614627287788$)
\item[$p_{1343}:=$] $(87091259036792562794679721714700203284530408990702666733738512799421441176756019577738474161098$, \\ $159368333628416270705277946799908024526470882554016612788634086162484109334972613147438746185090$)
\item[$p_{1344}:=$] $(87091259037089269004692993134995232291115112413454555581342100715573569094804136056107032586517$, \\ $159368333628755851567511187018504302218375857902631285856943401013079132469030873474077835750422$)
\item[$p_{1345}:=$] $(87091259036784698703761464088719674005736229898288692341680716653750469330524225075693089360978$, \\ $159368333628406166421274049859317222089830245732442961349339157939704596249561915202620211233981$)
\item[$p_{1346}:=$] $(87137562020416308118301358105042671735490293939137111099153762690077572569890299041753089402955$, \\ $159419135055633768549801311666844103804374913754997999716954643031266680698196647720421172535801$)
\item[$p_{1347}:=$] $(87139399887259537950085190804624606599731122356608042987682305756301808395514826663127847685404$, \\ $159421164059842798452239432894673948330141759631629951587125342106786413559064496769607424970458$)
\item[$p_{1348}:=$] $(87136675689101189237959521992628231123455603015863967105391729149873324162603640582883598510276$, \\ $159418154708758681749814275008495108433622180920176478541774242597573605877541523012223342214520$)
\item[$p_{1349}:=$] $(87137682351169342007638215778328368962841593954432823693547575717717519731892526536054707897006$, \\ $159419246747163612206942229863440911506593074693983800355831058155637962433149528188839891910291$)
\item[$p_{1350}:=$] $(87137683087633302421324896068356239076738733111410281441859225209893677267492600675160289243833$, \\ $159419247554790922839874108181578192258542546939726282199854601332353975385733829314223297966656$)
\item[$p_{1351}:=$] $(87141389518355187227302164248283272362606588333196824920726485984917260446839871600647981048515$, \\ $159423269525341276278087302795648822608183505538006029904747818267260382914018130553349825776278$)
\item[$p_{1352}:=$] $(87141381924284156808776442860488881969669655078823174600994917636636464582577367350489128669860$, \\ $159423261264673984795176398704567451442305082627781387169502360078693319719360117631842723931709$)
\item[$p_{1353}:=$] $(87141394762073871969334946874108006194125025081728744782943741889214695920880589702552068733397$, \\ $159423275227287659443924393387459225220863169612520376611213125130884455755918089720588410672711$)
\item[$p_{1354}:=$] $(87141300182194052589593209042917114806665225886399120228733114072260508994571475900500804303762$, \\ $159423172325197739662527712551545819323503749582270033082426546799870668768255523416013432298124$)
\item[$p_{1355}:=$] $(87136817271095236231359051851986909972697205009072671857643104516255230440140265361571397443967$, \\ $159418311564427932206295949222190244896209633802138172561495550167603641097051810204397382249939$)
\item[$p_{1356}:=$] $(87136794190524915499932478196040396191841192202886061498459107706484345484873440317633778848744$, \\ $159418283275325228032734657051948435756946361180948191265781785781234545906530889943952511615744$)
\item[$p_{1357}:=$] $(87081860452376435573561699149935413782550090792232074419832365073506040838904017026614512453201$, \\ $159356823208640368836480847676645823958144645256159179366290129214949211056697470152448309226680$)
\item[$p_{1358}:=$] $(87081860452150547455558828458986454862705406785455479567327400690618754058888359750596923731734$, \\ $159356823208387041367142897395241553023705108025698905488027891748814782641607730871945535915035$)
\item[$p_{1359}:=$] $(87081860401652920500519380338119955995633050481885994605895433255943879717196099588320194139355$, \\ $159356823149097754323945759446255903258365012581166266476664461677768094058153232946993393631069$)
\item[$p_{1360}:=$] $(87081860452781298683871384912260218691052843204964556514063397631417621517435004184550287515788$, \\ $159356823209092349082162875500147046398728102310972949929207611365721622312609566479744545517942$)
\item[$p_{1361}:=$] $(87081860409286968283655468612513667873204335904657713627054876849570816737626575314118312038267$, \\ $159356823158058259353045608208607191632025198144585509425791346671563387379905895125231684418612$)
\item[$p_{1362}:=$] $(87081860409364993560521845733821515277730855457778682194824179163163036400382760383457585800684$, \\ $159356823158150124440429939161439949359959246738347815894099280320553300973230526700718301770911$)
\item[$p_{1363}:=$] $(87081860399065406202731049298307166090041303291775029461403448436211932097448427327033674683975$, \\ $159356823146061285978715991476763174044143744378994873585100880841442411470747597864767933354175$)
\item[$p_{1364}:=$] $(87081860423612228972670930370339266623212238824015756691024742641285649052878165341613712465696$, \\ $159356823174866412691701660786665687119559263136229081768381549616564091551326405908203500494868$)
\item[$p_{1365}:=$] $(87049182188260937611688716756588894170363055679735321793244727829373466587324763853791436338981$, \\ $159320235320841230816684815220452208068156348284715858297749217554333683832069834934255875125136$)
\item[$p_{1366}:=$] $(87048922510621934065611213533079457683416719643487541286272076183056763228603963312096789839588$, \\ $159319942867553663412860504791976839358016420252543649130029797035932018145423908037929444669626$)
\item[$p_{1367}:=$] $(87047355948144626278806503179929260958711253548015592501377735640212949635064305822385384388227$, \\ $159318178306815677645142613877986939494047598384568774110883195455591070390777855253795229562905$)
\item[$p_{1368}:=$] $(92718180815766573694208732276302514704588781873301125796373178037330103870421506320312116037403$, \\ $165518705622067659720401952029595697283944275585261654625467495622895605312303335165549335398172$)
\item[$p_{1369}:=$] $(92718180822397396221232946219804825932481901252044481931462514199927591929039887230074335522380$, \\ $165518705632945793682533182925637510784301559972814263111920438921182103030400894902222406953399$)
\item[$p_{1370}:=$] $(92718175378840511210951096242679333058442172026657466291008021845037259782164059799375083615188$, \\ $165518696702735255892770359233865664569769462883070201108694445295268744916349022146433344110187$)
\item[$p_{1371}:=$] $(92742417486552351728471512433697888577556518671379525310827115167099863357782424002820069165839$, \\ $165558466413413920224698347856026320837626708512233653257631681034373817184705488361182152438255$)
\item[$p_{1372}:=$] $(92742070725222822726367620025910424711992012826769130977335428813032538631771913273493502372440$, \\ $165557897262370321526692033983049734521679577751787785388178034530443246787734073185772130451172$)
\item[$p_{1373}:=$] $(92742071607941749458436538505213750110607322176672058379970850147769015978576460677380850621633$, \\ $165557898710480101077332415378814325977762247815952014498254407639940501479052638666798993955508$)
\item[$p_{1374}:=$] $(92742141444731826309140246771146308020094985251353449239861016087653095947642816725858764789926$, \\ $165558013278480575639257026835720168323861813786133838480088778290802657695472233314140430079519$)
\item[$p_{1375}:=$] $(92820261990677280512931204586053652398778242947380205993551939424937744077956857016443589449691$, \\ $165686172026854371248131157781750579676818659922689066456482829032869633970586886534805832125644$)
\item[$p_{1376}:=$] $(92820265154125114469674557010122809457681270778350190103452812526672546295288971034657248009612$, \\ $165686177216549469275870409405773647843812290882605515000747734622761715108859514058978949276679$)
\item[$p_{1377}:=$] $(92817782076574568909641170825066904035503168223614818940699475476803886119473899026553025743509$, \\ $165682103680344481840504187034366222079682881819483902781919329580615281615684533362507392720875$)
\item[$p_{1378}:=$] $(92817772325233110878169790074870526599808682722680294032220874165542964265069009998925803514578$, \\ $165682087676645511927087306838785964482492469787115912897214868753550571187031946620023844393192$)
\item[$p_{1379}:=$] $(92959013374689990201550528056179438248997451740403667108311395386052829910594539297046313139009$, \\ $165913849125564399792427129110218032465216572974092114015395722962020434225937502527618282200905$)
\item[$p_{1380}:=$] $(92959013374689990201550528056179438428795145553244646589613179323574954984739404596438945774118$, \\ $165913849125564399792427129110218032759118382645352412792631159701438853363206496300970531312010$)
\item[$p_{1381}:=$] $(92959013090795278171613809781332478044556188805517193606516513007071036562400787159188731786763$, \\ $165913848659776917983321686386553538325797510677371617435241176172813655286256666051765922432333$)
\item[$p_{1382}:=$] $(92959013374689990209492925109904592406736285893610012103028145078924127510240506448355255304028$, \\ $165913849125564399801288070497755456230757880768871264848763072855984223758512218173469238750086$)
\item[$p_{1383}:=$] $(92959013374689990209492924519797169315722342120234309572360577034405238898041552936739598333137$, \\ $165913849125564399801288069527922738415644224485696546919920952304975851373504466863342076587046$)
\item[$p_{1384}:=$] $(92959013373970248810712444421132960550777590527349273335358027990751015352057573262703813502039$, \\ $165913849124959331476412754115104896994598048060719978535141589454870907962670557905812101838994$)
\item[$p_{1385}:=$] $(92959013373970248779103503440083272880781849677002917120573262757651018921088329307147337797904$, \\ $165913849124959331424548251364355600824216931883206629285137201452041811963864190500036896569409$)
\item[$p_{1386}:=$] $(92959013373970234713575631979095270607548695842921883294857476729819609721536540979754752053277$, \\ $165913849124959308314851666473934115267925167998143855657596216532278427851164694351392787983139$)
\item[$p_{1387}:=$] $(92959013373970248810718323301311553701238284755501664301062775481090491903661492913398168495434$, \\ $165913849124959331476422445119190245888884471129931673176935306460504894862577729864364617041328$)
\item[$p_{1388}:=$] $(93506315703609737599293615212170044627522357274644751036208168686627976749974495441160511850308$, \\ $166811658015128852955253705319261870647914773786843967450075897913192052611522043116885839805897$)
\item[$p_{1389}:=$] $(93506283356526100805376997783641982139758214062579731887365690599850730947084016083469803925027$, \\ $166811604750189510778977990900952752136444236748233983785670072412730096664285858140021453910794$)
\item[$p_{1390}:=$] $(93506281424954726481115350823407086544593574578435881918694993269542855986049466843589103535980$, \\ $166811601568572215634353175941910184770852744806717023490429904318993528220325228909484709059373$)
\item[$p_{1391}:=$] $(93506682011985864388709292120664627708361732178201849764689145556148811956433554582092947025403$, \\ $166812258534415073751626159709670099821070236385684253406931787362491654528751965471845473768870$)
\item[$p_{1392}:=$] $(93517301666218305022782508330681944298542728839538334466367247410674623715139063967734901990204$, \\ $166829671645406821356469717975213975834301786960776659246465267349400136560745922249799716476528$)
\item[$p_{1393}:=$] $(93517301676493609815857422794712707936282003400783638904435095886715115880909926510573514019371$, \\ $166829671662255365671838078916707143131954010140140485789732006715083300305726860147807648307811$)
\item[$p_{1394}:=$] $(93517333924557196025034590988162500220818634900371887799551865619185420836892043417695531593535$, \\ $166829724565452351714350276747272866354641598811703408526269165744788148006706801564726416155736$)
\item[$p_{1395}:=$] $(93543442023629593584921672624814188191469628046858617207053322633217286072895596346101718853747$, \\ $166872742963252485592791069663226417469405542553342433104600801094530386788392522588542231759914$)
\item[$p_{1396}:=$] $(93543351313339627115709121168008039518131283560974011321386888768033985467930339234549042351348$, \\ $166872594356462613204840851047363061256208875265813744799527705630784911410514548103457436214441$)
\item[$p_{1397}:=$] $(93544112480738230540499337193607181224848441857664768912005368680656041670120370119901709396123$, \\ $166873841349822850062732242257291460511626999321615562286009582068241933584071164709619788930202$)
\item[$p_{1398}:=$] $(93543357291203095621177707591828435613432411041593191281644228896361041762756509956499577818316$, \\ $166872604146488268963683202043120332935045682974297315441601881678794812101045624443963367756857$)
\item[$p_{1399}:=$] $(93543398169720074143756385865792721022830154277869621211431563135865589851401443689057648134482$, \\ $166872671119243602386901528486427570860452808501333730119858807373641357543264312633911085194474$)
\item[$p_{1400}:=$] $(93543399671330466494892495107251287262809049520091899743963985127172363926203240746850497686549$, \\ $166872673578598359205435062200128381711290991444014027884493558034539898568388050125363013915625$)
\item[$p_{1401}:=$] $(93543381932313912474372925724125635461223980635214608534941272872513365317311234531092191185598$, \\ $166872644516592775558940810313326110202835016395023923817343495338714765625071628844438414688903$)
\item[$p_{1402}:=$] $(93543501271054729018577141064760855754923733335105614615314862102102095851554766393185556671145$, \\ $166872839938078452289767385828271649955600586995784956670989365214046817911751126045573029555788$)
\item[$p_{1403}:=$] $(93637323861159885540495645124080934934049681532611158268128334370099243692491984007745991707892$, \\ $167026568685817961928756827356712652521846047835784768690010972773951393254523903909401053060007$)
\item[$p_{1404}:=$] $(93637323861159879423529054434302192173082711713239754762221660935007972801977122797988798802035$, \\ $167026568685817952294965107369290955703605942454180890309786077276775042148337020835408537490732$)
\item[$p_{1405}:=$] $(93637385322116270904514726117981528834067014480795090641599809621594670313872459617646439712135$, \\ $167026669508852856474605545895208385084166909938868007404264901405792762032763531986652293279349$)
\item[$p_{1406}:=$] $(93631309986205989567457775868809853329486358570009149843341201571315109371888132979227546134886$, \\ $167016703287613263783652100336429183255251885761777688707412906763761938229106102162902484466376$)
\item[$p_{1407}:=$] $(93631309986205989567456855792621624594266500288935073215207290259059213098860825255210464644097$, \\ $167016703287613263783650591009860755869073508068497932259018538124557009432386072993716278179339$)
\item[$p_{1408}:=$] $(93631309986205254016891230380736832103927547802370879639866778861507998188887462417313273418971$, \\ $167016703287606985402709701685411390481136777282346886667066730829475737713393943418682947965605$)
\item[$p_{1409}:=$] $(93631309986205254016891719277836466777234645732991042925776882782309123938171058606685747323020$, \\ $167016703287606985402710503726061991700978982364159829256694517244257519529086623475084229041710$)
\item[$p_{1410}:=$] $(93631311372955766679968226628657874234015665023303026699373810533760820310417673457652213109938$, \\ $167016705562480448141785627323262275413897026647254606666375849114657477339686374270258644839203$)
\item[$p_{1411}:=$] $(93631311397781769341769869380901668321213812850779966069188312411753402991694129213020703595066$, \\ $167016705603205734413741047828131960973357533242880376781969604074965884382152199195985249160882$)
\item[$p_{1412}:=$] $(93631311397781769097079575778252561794776552369675741228462028196808407345664209052969952418605$, \\ $167016705603205734012674208254232959521255406955480539427227530991623619880409325515845341946401$)
\item[$p_{1413}:=$] $(93632929435686304109954195661622893906064015803139863601692570902212851959852305866100952148407$, \\ $167019359892806498877632681672925049345535803702642496703566932145431095199053079228539657014233$)
\item[$p_{1414}:=$] $(93632929435131620248208418292894584716146385527067044249348558392769100341272483585512154041264$, \\ $167019359891896572975118867702737347717697264597435712949721257465297222329623837863399010575610$)
\item[$p_{1415}:=$] $(93632924800146294224608320026230045226660185994022260002016265653625163544747243085562214193560$, \\ $167019352288477977916403909189775218935645436522796550503877319122698050983888833533283915053849$)
\item[$p_{1416}:=$] $(93632925366018074269328646397062455793143935928164114347136892787852941936267124890602943290319$, \\ $167019353216757320421681846325080649032149102094406464191388765548476991468601535290220539229626$)
\item[$p_{1417}:=$] $(94500145679832771118708454052157677860733230142939480505220142427963809071879102107208368335448$, \\ $168441976289666631420817142098858363844035198938613316724806369220966211987026005479657110442580$)
\item[$p_{1418}:=$] $(94500145626951399900177606355045451422013215171054215372763373450517578376612851692701211724559$, \\ $168441976224890702551923700204919356708890078811188103996841051723114071403934326263083450818175$)
\item[$p_{1419}:=$] $(94500145334271700803353257081451212338920771253215611038552682253819730386167344510829481841195$, \\ $168441975866371738862796277695930315688772700828241909336381921819337044806140739722618744036910$)
\item[$p_{1420}:=$] $(94500145320400701757811565652187953627224995485745304637244748994574181019045674816621006775100$, \\ $168441975849380462667188046012406736301579592728868414636076333669673488228095554223245463425701$)
\item[$p_{1421}:=$] $(94500139968062573632910023535869867620539348395017822150590685566437126207083955843029822581256$, \\ $168441969293298636647509221127317760899361940351581499235664362820506916569769986625240862957466$)
\item[$p_{1422}:=$] $(94500139919420947290304451868575955141593181977434285819079506086245960637332765971953745101851$, \\ $168441969233718297003646933842544357013974468608350049953657445906290039879881801611558737162249$)
\item[$p_{1423}:=$] $(94500140192034411033184780834695237044327095583276261289909921382579476757568736575722997035340$, \\ $168441969567618055385798454035424531267637305079656813613934893443810691393034822368848411607242$)
\item[$p_{1424}:=$] $(94500002322488243857471006343116313423841021879119898554583550470554930220240237031543665838822$, \\ $168441800688952517723111919360293675749347871573525688304044262393259879552963299709017397659541$)
\item[$p_{1425}:=$] $(94500002322299917391595940753389735936629423050859098192416389062121109249341537605007399402184$, \\ $168441800686044440516967601294257916084541375033689381695546489198957772636032562636287893799316$)
\item[$p_{1426}:=$] $(94500002322197835394643948106989278622445521732643805849919698605713949268916979851111641472234$, \\ $168441800684471770029737087105216276417153641722111503667284589014578601421628794987860235476850$)
\item[$p_{1427}:=$] $(94500002322202304017991832608003934866130753511267585599685755012934327046834833236156481820797$, \\ $168441800684540477957131353155616491151864434401899559736917363686438100033830949806785439109473$)
\item[$p_{1428}:=$] $(94503000450317518105152269463208855801368232575877491966351758116056480781029899591922180780324$, \\ $168445473220872417228800972497939898118420979129622607427671599171013727922311254798088382547295$)
\item[$p_{1429}:=$] $(94503000537348590579983268351908700846289956447691437842674430888936955929411686078933935342659$, \\ $168445473287952326104839207024735036093528791114252756332924073569837690370692612076302080306036$)
\item[$p_{1430}:=$] $(94503000465333063769031459853094462644806638665927468792778941568655337663771113919927315899479$, \\ $168445473232455705518771024096002703952945367330805052869017863804061157561529328392283635281889$)
\item[$p_{1431}:=$] $(94503000446954228948814672644815706488795234556038283201426866104928323246222120245240930570512$, \\ $168445473218244035403914647272289942586089561599616672115031094151047942321101275588542138188018$)
\item[$p_{1432}:=$] $(94492572045885078336006999300585265242084731790873266821404483282872640244354651318871163335029$, \\ $168432699035486976447921038347631268867570017691795595825075287228216509794724671879952952562826$)
\item[$p_{1433}:=$] $(94493363620998759100954878816772717661264691724977555433840665159775085835077472734686589666290$, \\ $168433668705343190159370288184473799188109472874963060350476887411617472464862984685172953603145$)
\item[$p_{1434}:=$] $(94488972436895428462279287722186731408463566022958662590856105685663841427903502850558779122897$, \\ $168428289327171250657970304720247775039840658313699174989912952949262808477767106826176326400429$)
\item[$p_{1435}:=$] $(94488971692996609693581569481907956934600956015520304492570140045747297973969381958042544513245$, \\ $168428288415896478078172316784732128243335721967323315734125227949434146915304316928541387172846$)
\item[$p_{1436}:=$] $(94488971692995789297482232077921795809600771632312317535513025739239980768039161582131183981706$, \\ $168428288415895473105845855406043844685246944115613214569594393667817583059496968919902610474213$)
\item[$p_{1437}:=$] $(94488913592681808558450022955427078796969905871806812930564366791839332107822450860389602185447$, \\ $168428217242886267094420985367675447251931503033637928663940156771690659716120618363969379377697$)
\item[$p_{1438}:=$] $(94488913608936122548173377779154556783259758819533670436209696121944523029994463328811207189632$, \\ $168428217262805659800334967552487240663031034327482809993280608608996029900770394771079434718898$)
\item[$p_{1439}:=$] $(94491734770214982216613509899201076122284431031120992932987226718435141130949509218887307421851$, \\ $168431673388104948828561742791965347607455667431283165169684086971880790911354449529373281935946$)
\item[$p_{1440}:=$] $(94488917890672089127402602301700397002429339284268361683899489420753643453310371119363968947864$, \\ $168428222508137005920321239482371241833364988847068521665692462752672647419659143992323614976116$)
\item[$p_{1441}:=$] $(94488917890672089192004131489922453955846111111011382730840701631990453347088764103159084900047$, \\ $168428222508137005999456631552063394377522553131207702006100492584774891031908687182793560016991$)
\item[$p_{1442}:=$] $(94488917898620349394842194447797232785933391544532675800648848654952376818842432864289119757116$, \\ $168428222517876751131438900220800976809120522448298249909422229229624164896178483244240702059395$)
\item[$p_{1443}:=$] $(94488917906371203476488458307588617582045910764468422781285595456704550843655496095640695755307$, \\ $168428222527374510492493094610018306420234514678179974486624181510992218973695373510460378922320$)
\item[$p_{1444}:=$] $(95355730436766669409579637820463313174055079326817993073175216518494261166103242711067433057615$, \\ $181785204882134700370828356938294649212769118097516426604535439460749527486995479023692547451279$)
\item[$p_{1445}:=$] $(95355733344496956833448012483914621911975357867277835746160966850265782061692092718543766452248$, \\ $181785214122612062113205393723496215402925361372459303351579119357257369832412256990059210901316$)
\item[$p_{1446}:=$] $(95355730380860310898327770563502973441831122678670738841093367971186013568090872326667539536806$, \\ $181785204705950064763186469401814123951492705776383307366017242234430461782539152395802171877653$)
\item[$p_{1447}:=$] $(95355730975034695851579957215336445502576789332425563207399611672786727772055877239256340126145$, \\ $181785206593435070431242319560330223471843256350090980252250441889258239352667528063386817710014$)
\item[$p_{1448}:=$] $(95354983355635426620853656134847266302233833613627329146115825485772187295010872520044688556557$, \\ $181780571226596830461129716918016150531984793105502085209088474153150181869469419326345543934376$)
\item[$p_{1449}:=$] $(95354994638346047579865573825205474614015262632847483502387144738747538932652117437107266294760$, \\ $181780641416453289110319208658973659966463904511135701528815202766990542240316212163408829184834$)
\item[$p_{1450}:=$] $(95354969352960700327387337085599059472996634918627600617391873748831009048328438958600212128127$, \\ $181780483605458436130704028804915499657122037644500101169174251489373049359829637276956143547793$)
\item[$p_{1451}:=$] $(95354998624217703507474696895503586325123733953082676200040032883515951510914617344304022996601$, \\ $181780666247045086642000588545650396794034533694140422452060017962904779076876684300123358131925$)
\item[$p_{1452}:=$] $(95354894799696498687824293359537824217121667733534736803809865712729068610500499297731083169518$, \\ $181780080934107673965410630770981657390263942413965875323394723918132007515195766789962639571454$)
\item[$p_{1453}:=$] $(95355083040751620839972617275043221190730960164955090113696337156277841878671313398101094127256$, \\ $181781205712965139763991591228783233785058348374909536863659425370591894609870160181242461574323$)
\item[$p_{1454}:=$] $(95355076039032916723058610084835119256360923949431475418898334902876330482657408757907981491919$, \\ $181781161026813572439119777861566864033147725222108159526624712580624875613471235981779986127904$)
\item[$p_{1455}:=$] $(95355076326700647452850559055283392800616601643536270766766402652667956648228511267209302394894$, \\ $181781162813154200806335964188860219608995542818330595242294142846016715368895542279890241161190$)
\item[$p_{1456}:=$] $(95355079216885238819418695392979657110429044745781038683616200803692690844408456046194534608217$, \\ $181781181284352770220507313199020955198400792736464357333523944786786200252471185093190413871341$)
\item[$p_{1457}:=$] $(95355103076450078414505593727124081290237103454225712014782743204461639086154692610469379785633$, \\ $181781328916783335150746206613103731099805099144594921407085669367767014144632484306481550198030$)
\item[$p_{1458}:=$] $(95378668062286747421550425832563469203742538976196150653378615953757590881810295076247563122995$, \\ $181927177581411049151216241685872454137046833047680109598354018704351964692805970553600668477879$)
\item[$p_{1459}:=$] $(95378668062286747421552592778315547889081925494551982460483502699224656198007928130464587316276$, \\ $181927177581411049151220476143449771575007503544178008402469477948196755329300251970790753421084$)
\item[$p_{1460}:=$] $(95378668060427571396524015843200404842854138122651293517777269361025123173194402927118423713705$, \\ $181927177576439800803503401344258892660247747294941222901484692947684036998545748330710034584876$)
\item[$p_{1461}:=$] $(95378668060427571396524212318242782378873442998299697226156830695982258685368534466027309845950$, \\ $181927177576439800803504617428454998679117502951827839626993035809522591101098218256158468299687$)
\item[$p_{1462}:=$] $(95379226842104648194702320904562505945668486609733452327094214322303188870842535521826040091624$, \\ $181935656574860006245560991478890001218218325144066044616039287061852504024840500828112343502392$)
\item[$p_{1463}:=$] $(95379204846097133461948519618341286487986332928718472574567529083213282592127620896597315887487$, \\ $181935322036623674644419188051033512490782566451136869941582815659047986370976166862608573686427$)
\item[$p_{1464}:=$] $(95379230591114011707298490638046616848727613468898956172395152194400872764583259649801068256449$, \\ $181935713472312247690959435971570587158975316488281008242853196779434379716826167427599310570806$)
\item[$p_{1465}:=$] $(95379198188114360735991268238781054234767027041046893754798846959361115852619055104165643234851$, \\ $181935221017324881406808424977463632820575625236744591019998828785773006097817388332207433272443$)
\item[$p_{1466}:=$] $(95366699286631614598962272752297468689960216467909362374535629410824991351845903061447636600441$, \\ $181828756209936062960516752105653604502586448362851503138254845919157715921516508033117367262766$)
\item[$p_{1467}:=$] $(95366697184924451329835411142357094638661665291253590653146723417969745934247462584319020024171$, \\ $181828739271714859578078811437783953416591080240645300119386753388467191080011898260629527089060$)
\item[$p_{1468}:=$] $(95366404033720655694258059550359418271663239252730514341573243553720120096744745742423993334067$, \\ $181826483576678825853256035969111582611251388726888841269316675622479714739299097440536448237810$)
\item[$p_{1469}:=$] $(95366673576992816150057501577737323638432507436877406296238424856841569636431781306703362784308$, \\ $181828551437405417503297161798181648930357583842440364743054373081990902105686062894440103768033$)
\item[$p_{1470}:=$] $(95365580557777546085593899384135138627146341829985028167901955325248573770865462247742729282769$, \\ $181819797718796805389631625518949259164106815891172833744013323670663788351481002132259913403394$)
\item[$p_{1471}:=$] $(95365614408611395666491622408519457523704119555162931868049029915718764712385224866094085230742$, \\ $181820074603778763194569578229229755278036973309328519565426035937355561961130396466685363021009$)
\item[$p_{1472}:=$] $(95364995457799519871930270570574900899188317526198243837728996517909108668836690004982992712741$, \\ $181815017177539261748898945619292501604051257362820594233736405087751853964605368615528885659764$)
\item[$p_{1473}:=$] $(95364997344793898925705155363911268783546429565921135630841887143755493339510757692511692915010$, \\ $181815032656975646919001273724998360374210895463958313920471171136660046732695624115276471584863$)
\item[$p_{1474}:=$] $(95365691937223125922192535961244590941201374180123384231070574329773859821571191593952181472621$, \\ $181820730586320254146904970914892243628682884400264755746163822368589164948736533358465219122517$)
\item[$p_{1475}:=$] $(95375176808912062641189817546785432637410936961888915727478927022235923860364350500993506338810$, \\ $181874032518734865314026982035832121218869878863400396358384426449116153772040111127703457012606$)
\item[$p_{1476}:=$] $(95365689831119884676340948263970383726588280551489978444401234223611247510966943472134250555709$, \\ $181820713161181132041485204128885746864081838995792622176545273684659055268761174704609394375368$)
\item[$p_{1477}:=$] $(95365696429075016064554196186923272678669651415013184863224519483793182170663148161394461494314$, \\ $181820767434270651100938655964092814162483161779720599266508311775253286077440776465978209908235$)
\item[$p_{1478}:=$] $(95379071332762114915712761066683883319703364689889947419534041691075171025251772246208799548665$, \\ $181930209636939313288439327024721179820307900400271287156795505409044411606514448305611655376703$)
\item[$p_{1479}:=$] $(95379093995817394977083228235745481182396523657408386894500892444877320287343215841642115489568$, \\ $181929813854496020788988632588451167371828398563027912596274150197761889704885226618369676463955$)
\item[$p_{1480}:=$] $(95379071623121086145231933660918752629616578497005261666887666210773558746226088798157729814087$, \\ $181930217903807140029671149309485553445565734764211976493546719884950558919929010351168938779008$)
\item[$p_{1481}:=$] $(95378986081340590221797269834576567881659886573975509511471115174674183822755590341008799612320$, \\ $181927230529743987655138779630503861112759740290853988743927831786414639114033959561001279998533$)
\item[$p_{1482}:=$] $(95379045490352439103356970332680484152975007053068676486875685849858559850914609164755635075015$, \\ $181927240421217991024890986101160747262040235016645039590676638897985337007757601548109060974222$)
\item[$p_{1483}:=$] $(95379052673441124047673879468139292230202658169053878987744072037920238093354166488462123673553$, \\ $181927241589550298681059538051525538774993268062698273619531105644071948734293925660614048945695$)
\item[$p_{1484}:=$] $(95379061462654710652022397637103065797382148208699316605154185313109512206587414584211198139949$, \\ $181927243102667927359987922888708085610514540233520633501856516788974864104054602543671971919533$)
\item[$p_{1485}:=$] $(95379092010646759160014502666075523262273958457887228961320336046446376345467285234692415969082$, \\ $181927248359848558008372192839994969489907012200008681810965389953124434365537445748517608110630$)
\item[$p_{1486}:=$] $(95379055308555389233597019915574595512135620904818755509762215028038019180001303968626705633228$, \\ $181927242043550458523795755891520590180668820072946474844751084252364085240364032207832591309937$)
\item[$p_{1487}:=$] $(95379055381232292280726096412700860552564167850159640540424118334224283540479995918036382164379$, \\ $181927242056067514701676791753034616367311602166132171979522958425969106684795088314092479370338$)
\item[$p_{1488}:=$] $(95379116659294907867094282465501768020961682748678824302956215878604176188909080871845607165455$, \\ $181933984005798752887343918029468204145569773535270667465184266960679623375940599940321910379942$)
\item[$p_{1489}:=$] $(95378978014691614710277204112299167499562522699438061253448607717850393268006972703737593390936$, \\ $181928136335799643352822161888194232771012940263119318681402614341231204689404798148168185355053$)
\item[$p_{1490}:=$] $(95378978369731750561561795405123634578048312019469761180750025003048053245434078331144636721469$, \\ $181928143535296106556041542687088605834407766110595491028607736429675618500032783754998285691926$)
\item[$p_{1491}:=$] $(95378978040110021822388516185101531213285458392507501804469242489435364489045475545251500903466$, \\ $181928136864259977544427247026318124902064688034959748304336436721423706849895658664420359701693$)
\item[$p_{1492}:=$] $(95379071701182377739410324427328950262972802198258823912066294402805768317741132091364280927097$, \\ $181930219671047307286485481188393057618688413643181256133044465991462514752515962551662072837400$)
\item[$p_{1493}:=$] $(95378967973070896117789635380630961495227197241763868456003799104338986350339761105031050113518$, \\ $181927995214520389568770003893214398101271596229434683973092101953316810579007057122943068519355$)
\item[$p_{1494}:=$] $(95540784215955150367569318983902006293312651885875984610676667200697796271567132312060705852539$, \\ $183134468363897553654329914590851479348120805034359960236376561969289386380411158125497505243965$)
\item[$p_{1495}:=$] $(95540784215955150367523037639889125490175105728534869222789815288175298721439168553085151897836$, \\ $183134468363897553653992673972663224612467405565902017385382304658665443767122031259627314777494$)
\item[$p_{1496}:=$] $(95540784215955150367523038417368888643651158710178723173802769063368135454172049009494811740295$, \\ $183134468363897553653992675534288775505057928194614646780054336849680844897305816328006267704377$)
\item[$p_{1497}:=$] $(95540784215955150367523038417368888506894701770539832764580927660983158063045890318623763705056$, \\ $183134468363897553653992675534288775489060356564782287560061214854879254134088238603361946557594$)
\item[$p_{1498}:=$] $(95536233093757534615304865272169229818746479916447722563441638992227371567026400334032705620670$, \\ $183121624192796823710605120701191934347363095641665714451531682077101058875024657171979892688142$)
\item[$p_{1499}:=$] $(95536233093757534615304865280745186659757834432396817161652026120644988929531807362139460119209$, \\ $183121624192796823710605120725401563700449487148492810638265352049627409225938580052734512196549$)
\item[$p_{1500}:=$] $(95536233093757534623067745569467868340424852405845168716784093485400486977479389261945841346635$, \\ $183121624192796823671389959200871051356972091857959895439270443594041998688853216204471910990632$)
\item[$p_{1501}:=$] $(95536233093757534615305694184480884567638259266349392057829110323720541002603666340197862100252$, \\ $183121624192796823710607460739374593178232741441934180867983433465892124080848940701590428904875$)
\item[$p_{1502}:=$] $(95536233093757534837536591242392548516936841696484273657431338123740734908097315092207078510540$, \\ $183121624192796822587843010154305603387684938186970968896577901844899221047365955723052556635664$)
\item[$p_{1503}:=$] $(95536233093757534837536591242392548516801388274137441155774527994334690348214313559448355939739$, \\ $183121624192796822587843010154305603387294390581682933139219353366673320826916708175508762370755$)
\item[$p_{1504}:=$] $(95536233093757534837536591242392606328278670435697949216144659162011617524882425212728956875327$, \\ $183121624192796822587843010154306041641963731013903345227477786055187058401932564328455626573313$)
\item[$p_{1505}:=$] $(95536233093757534837536591242392606328309873705638348178664515057586355052702954397375393874728$, \\ $183121624192796822587843010154306041642051787898309993227000369088629063386264716123669191174866$)
\item[$p_{1506}:=$] $(95536233093757534837539338225882983713516537762031904108164010941857047294396227867737269725016$, \\ $183121624192796822587849840266601733623289884679123642237049338790136387573424469082540043872372$)
\item[$p_{1507}:=$] $(95536233093757534837539338225882983713422872395697645932241811220803983460656488608245933526543$, \\ $183121624192796822587849840266601733622582162539499113771997817410225343933472732946909279340639$)
\item[$p_{1508}:=$] $(95486448091632265682379331232692866173357740865318085875284418198979771691831943141165825200076$, \\ $183373150897438331954223080481426802608216728396886882084948650735602385941877339928203963787906$)
\item[$p_{1509}:=$] $(95486447806044460166617698017899328213724020852368248581923512618439424018933625581498730194331$, \\ $183373147062855034546936442229099368824429124116108683126887477829013044469279662673383632275025$)
\item[$p_{1510}:=$] $(95486447841293552378187541985404558951410149576987838527386135936204241208627234082503694190242$, \\ $183373147536454206312483178425952382510228197468935262163320821459405111344048076618441731789598$)
\item[$p_{1511}:=$] $(95486443854601830392204643938901304506377425165275061887710843664117749620381052737712822300357$, \\ $183373094082690841298580168283417525068562211037730969890094695777199559455107477704443830279605$)
\item[$p_{1512}:=$] $(95486446916411626970854642026125955663778184124821399137415008741134054160836065083329916864971$, \\ $183373135133026872288476201653356838776741538894701660390163624065796593798763092389161548230099$)
\item[$p_{1513}:=$] $(95486443007668048342775998931407596432067366181001626021174289437597401513964499978477722004744$, \\ $183373082727770649637066609786852628077877399740576571918485006815107641950000209332827799801522$)
\item[$p_{1514}:=$] $(95486450659241773358040510663972895575522963711337758154250762803444563110164823112807409758621$, \\ $183373185383882657033243621775438944561364492386331628999268703566976589520563547278097433173105$)
\item[$p_{1515}:=$] $(95486450619460145495680711849980395118132797885761888793717473903919956693752317544675855696842$, \\ $183373184865832777812195638925859824923923742256078559649249796106880290299836942100782952535138$)
\item[$p_{1516}:=$] $(95487052178596257005240100655123183002618143198302870671113652920476487949865174356160821718927$, \\ $183381058075629441320366913241846763162753480893765250477754168857409506487297120528419133962871$)
\item[$p_{1517}:=$] $(95487052164585131329570560560784659922419891888921572656967769716021946932335710705187869333751$, \\ $183381058141788953783160471710834835853888397530503224309619506527564939004941211456166403231733$)
\item[$p_{1518}:=$] $(95487059382271903091215402124507137608761042381141877476478090407814606111990246216469320244336$, \\ $183381023393629191470208483774768248275245123515696795770943664493281231083501682211302613459166$)
\item[$p_{1519}:=$] $(95487052171984541604029777664159481415376270238039364370920557834569505339504727808347542838587$, \\ $183381058106740044995277837139031336959040225666191957189335535562856516940563255119047243468911$)
\item[$p_{1520}:=$] $(95487052173755915535849231746251497328870579803616029413466962381439082608779702050081766299692$, \\ $183381058098597805090993467937661135400517967678571463459570228502634244290111453625768045305956$)
\item[$p_{1521}:=$] $(95487050176371426077689423358384528627393540305257511012690300844105971139711438917315558668636$, \\ $183381067598697663482113331965584837637859907788651150568815673962166220403962743594049652892922$)
\item[$p_{1522}:=$] $(95487050670989612938146529530379195357059925235272841627850461006549712685544878025191114750987$, \\ $183381065216304988742762434614451792221917185382278481601502522275525447460657272034887320751065$)
\item[$p_{1523}:=$] $(95487055290684858426968816317553196803564065352595714028068685856441464599813370881737629423984$, \\ $183381043308279081455325795896329638136534744177925640305631812818330250375061920171504367366194$)
\item[$p_{1524}:=$] $(95487059436047833261133345919258346971610551056565009532211156744709865278867614536330762312695$, \\ $183381023135904689674411289432585542910746153762427521438319377064839319891374776363723241226401$)
\item[$p_{1525}:=$] $(95487054391841759166883586703297605293446006824565489542237304576817415520215956299827309397221$, \\ $183381047697087501665738025024913473484298928022384238905312889000781749339311259218208052210629$)
\item[$p_{1526}:=$] $(95487054601934724669222213950192735633387230855480660624514570920832957166726832736974899933314$, \\ $183381046671888637537237415138186334021652226901030672586290482519264700647814156665962173564174$)
\item[$p_{1527}:=$] $(95487084512288619897695808237510030468827581038414158639611987226102390929778685455166005544610$, \\ $183380912909833555608452801158214603973878743170965841472638220614313961386779363528340998808057$)
\item[$p_{1528}:=$] $(95487085489719025626218192935162223876887721126712649634597028330250609003875445629009816071877$, \\ $183380908478499905870844688216319578899689940011598163710024132564624529823146793440050267197146$)
\item[$p_{1529}:=$] $(95461493143916475198822269874221593183369472701080748599936033200915674029267979614394226934487$, \\ $183498466811411057202321664619337241765638785444252745892474891109020237982508781346940314437727$)
\item[$p_{1530}:=$] $(95461493147868457191530474286954131521859675644435633164463476124611156388299225611568482890384$, \\ $183498466795386154478781952311196859217387275417061577955008777237368083214714998485916649007220$)
\item[$p_{1531}:=$] $(95461493147853127923954983964296812692836110107424866604173064169397662778573992157209189363883$, \\ $183498466795448342359737420883999277115030863020400120098847432983707578229036346121453701585993$)
\item[$p_{1532}:=$] $(95461493148520448240199102018667655671957489027710147086597739672547368905122265433403369643970$, \\ $183498466792740805529324748081175659221606241701127233349814531751766911332744895222498410279488$)
\item[$p_{1533}:=$] $(95461493147850100740169001773518524361286697137181361770662904202072876565738681960343128167845$, \\ $183498466795460646256401175073011912124481241499429915511464745987318781396117719139650009382547$)
\item[$p_{1534}:=$] $(95461493146339609839303933757916594057542729004678551512681921108286545688920572453850646003670$, \\ $183498466801599823364641755148415568577287048704323139322420233713824385300063744922943426328196$)
\item[$p_{1535}:=$] $(95461493146339609839303933757919099572662010144372584085464060118374887829506721242776697992593$, \\ $183498466801599823364641755148401963842032444720366634352806657304625578925291020665234991151695$)
\item[$p_{1536}:=$] $(95461493143459980766066514182939717830797531526368919209184453551389041217184775714633142888442$, \\ $183498466813259964743267887166153865829320599489928173080688488713658172011256398765926643538572$)
\item[$p_{1537}:=$] $(95461493146339717666133494821314216474384398653425926814982539822384930151290547592857912331629$, \\ $183498466801600043410215948736793713222927225699863039115361822425594219277731939272281833461319$)
\item[$p_{1538}:=$] $(95463041347661387872914979446484742023578939925794019182477911157102055655227226405598444310031$, \\ $183498584181025393605031718173605066688552464474811791405335813780813665991370268256885186231672$)
\item[$p_{1539}:=$] $(95463041347661387872907818818889991891997306139563168989984004749136461154811977927720044984101$, \\ $183498584181025393605031175349941070899390692122257925828449897385929542418294589062976608378212$)
\item[$p_{1540}:=$] $(95463041347661387869726446794826743717848647458842714434684807894822547183454646213996362317378$, \\ $183498584181025393622131319258519411009524652771042180042519922886291921303821444821746868573039$)
\item[$p_{1541}:=$] $(95463041347661378278906042337341462678649995728827640075953583895624153708156408930235076825077$, \\ $183498584181025441016353862624968819597032819865818159557235417762284164622354117296095348969299$)
\item[$p_{1542}:=$] $(95463041347661376704631218149634411702080600224200691981215566348367536519394148093150860797298$, \\ $183498584181025448796131824650747598818806675741524093368975012734817651461663589425397352046976$)
\item[$p_{1543}:=$] $(95463041347661377005658047682433042488459092987154844627048476197805511782257883850993931025055$, \\ $183498584181025447308495626718992805443551060597206436936393347161571482597873407433736647516948$)
\item[$p_{1544}:=$] $(95463041347661377005770161172574159277506260033149073870185888937587744447283494669329353882312$, \\ $183498584181025447307894673399344375493599892990351751215969758952754034383893351106182644846015$)
\item[$p_{1545}:=$] $(95463042567476700431247427177035978487865750276546150869784351560192410091237938107345810153410$, \\ $183498584273511780409308606965959023066668225436078287635231408166144988844732678642611965368405$)
\item[$p_{1546}:=$] $(95463042567476944084350447857342492389682369292778336425656069155942750781762752151709545846181$, \\ $183498584273515664427167077007999691002728726800626945028873562214466224599859689035679593158782$)
\item[$p_{1547}:=$] $(95463042567476944086983311028155680292733863730945221640526059210418073499952823215724560034473$, \\ $183498584273515664433348964406128414511395703914912152496043640281137278707386869312359402745137$)
\item[$p_{1548}:=$] $(95463042567476944086983311034098853878290729419645317161846644972340948110886292548885532576446$, \\ $183498584273515664433348964376761628847310882174745654297880347332495443400467961259873714389922$)
\item[$p_{1549}:=$] $(95463042567476944086983328986798775259139058303478979143230185192905648892881369384185664183732$, \\ $183498584273515664433348875667740459134489979182204179730950657752517103116735010420611655200171$)
\item[$p_{1550}:=$] $(104527735429323840700139607977642609125692623673536716577532768263884332356973496040904594803430$, \\ $184185748860679896702359623194329463572861898447470107807900881627837982112036784226739383523292$)
\item[$p_{1551}:=$] $(104527735429323815286185297649449821313867658459678765562882286079374921482539784741912094518215$, \\ $184185748860679893932736042057774833739547148111269723223089720507486678647574338993642368363400$)
\item[$p_{1552}:=$] $(104527735429323815286185297649449821315059444714653695212325407992441238587895079984494246136224$, \\ $184185748860679893932736042057774833741418423927687639998335389165777480829035961253008012248395$)
\item[$p_{1553}:=$] $(104527735429319596127884576851421782360069495769498124209039346128042780439977744632613361564522$, \\ $184185748860673224823448723512668580782725344310638076742288715862142401730356440220157963219439$)
\item[$p_{1554}:=$] $(104527735429482335004070020317926357195663664516722093775622633941404397678223409652357054822909$, \\ $184185748860691546268649848335162171876361321794982256498154314348620943169713001709140743732964$)
\item[$p_{1555}:=$] $(104527735428034471798876262110739568548176268686728779539062242574767730379672272154536260032961$, \\ $184185748860537858915034269862550205251051050221452577076968868228742841804789564512301116225156$)
\item[$p_{1556}:=$] $(104527735427606491082877179636061766190165720784789270979856920679649701321497621803395806616486$, \\ $184185748860494120283273977406821543856895226394043242642836555349402735707644238098584073206351$)
\item[$p_{1557}:=$] $(104527735455582085042957694329688358123059569374171694994851000926957137586157878735054982714506$, \\ $184185748862614513195538338837913439892190081770661948630647296615931383937451510447140995823479$)
\item[$p_{1558}:=$] $(104527735455107164890771623148037346175157868139417345399332804087666001112323796251246957360124$, \\ $184185748862578645775943958923532303947319212035776123300502989457244191796868372940113915840324$)
\item[$p_{1559}:=$] $(104527735756879412159385131011248527824304905639705132812016817796731365096927776999647093204460$, \\ $184185748897388009862189514228746499765294538043682422661834260291767910979614110145167633957956$)
\item[$p_{1560}:=$] $(104527735756897507021733323480474609519128235603390199128334790975461213461357526170159423262587$, \\ $184185748897389516954349642041522497933544625589209801915885994569460316674108811056072025681039$)
\item[$p_{1561}:=$] $(104527735756876937911500795939985634500369358298802190510504629983773473298215330894868081502930$, \\ $184185748897387725401606355302586484899841152447781393687893845715137969791192968722725609919748$)
\item[$p_{1562}:=$] $(104527735756876940082078755788203036790502340047141203378736744836087674541501830056468862356117$, \\ $184185748897387725589158963130974777615818226450915313610099466936664542538396924056670182841295$)
\item[$p_{1563}:=$] $(104527735748915082259931661887949256861487334135650392222964180613928372931023712148072815084126$, \\ $184185748884807278512060338916549748462312728335927980852273442356057637110724140577905072443422$)
\item[$p_{1564}:=$] $(104527735748856343646023419671090377640568963129852826782900326962442663879642512275915132793609$, \\ $184185748884714692271003580369221959497743001905553835543675726525236823835510271052209418100917$)
\item[$p_{1565}:=$] $(104527735748841698939049824631022384554153275866598104183299017328130172773224111580816640286698$, \\ $184185748884691559239760140327790766421663210384717577929098065457065546400723528969544316256498$)
\item[$p_{1566}:=$] $(104527735748841699142808306619124416003190123920269112493945125620791613948052501357873965962621$, \\ $184185748884691559255073159165121935885642903869757895567121577561685713442995061473102963896289$)
\item[$p_{1567}:=$] $(104527882033738178793961030696971812939236347412427727521344221721727020388147895020161698900730$, \\ $184185978567394288161557373425510655157736855750204710863392235347413873381502719079032043113231$)
\item[$p_{1568}:=$] $(104527882033738178793961030685289949475641784396208370010967491112863187162928431206922840017517$, \\ $184185978567394288161557373447559538624857067874457502287780358909367328395052884849617705067972$)
\item[$p_{1569}:=$] $(104527882033738178793960995392752626053005496001575693844809609036386992058480758138193964111443$, \\ $184185978567394288161557440060308879786911257032405993891592524678487658743519093588819604186981$)
\item[$p_{1570}:=$] $(104527882033738178793960995392752573554168421007009593604773155125218780032999806049991058431764$, \\ $184185978567394288161557440060308797743206862188983559431068111162789314205047837623664243067246$)
\item[$p_{1571}:=$] $(104527882036401582113513556284773409639882979844195144503589653549365874896366399782062027463428$, \\ $184185978562367258903641472514348792913970152374127703800995831090716191379024686666749051977768$)
\item[$p_{1572}:=$] $(104527882036401582113506446187895894790061042823990774776760235243125239963534249478875813625733$, \\ $184185978562367258903630419807990325130430939861151975288510031407364730110451987541295971604727$)
\item[$p_{1573}:=$] $(104527882036401582113506446501874594624068100903527903196079167006590549786680622890781110171106$, \\ $184185978562367258903630420299927264775567465234216563421533200527084070568863788366317630871516$)
\item[$p_{1574}:=$] $(104527882036401582117410905182680375427826843183283839402085568809308473073485931285150767405505$, \\ $184185978562367258909699889477075104335107073198651100787144018208592411529141554898743523854917$)
\item[$p_{1575}:=$] $(104527882036401582117410905182680455306275259222143071301681869539972948360037575593764525923238$, \\ $184185978562367258909699889477075228492799922289881277622424218795838192934729569225439633155726$)
\item[$p_{1576}:=$] $(104527882036401582117413057111144606118824960098018578614540291451168991821312612377447095933053$, \\ $184185978562367258909703280181233865500857753589984551364349898476763291759905280893109433980164$)
\item[$p_{1577}:=$] $(104527882036401582117413057112647757023533944432445355356766618830454575351331205517276145032426$, \\ $184185978562367258909703280183570859906352073222991895591293531337937844632037828358743446330319$)
\item[$p_{1578}:=$] $(104533007000264374841500563761308676468252476175783544996579914042350923522914831300759342114305$, \\ $184186370381988110561254626475557673488425849648678634934206987450728624271309931974914245353364$)
\item[$p_{1579}:=$] $(104533008087753475236373509124095834671452747219239489153772002374308218448146519648097269919180$, \\ $184186370468515392811793082928435518859630133213132631404823042426543359360606620754649517527777$)
\item[$p_{1580}:=$] $(104533008034386242235299290778603173502823095517551911793519792880298145515674165865360882567067$, \\ $184186370464395894468004911621075145890579904770725768079725116107517865008849732823621611937266$)
\item[$p_{1581}:=$] $(104533004548776799593238186593604854385980399915386774326088334075298384105212694757910613071552$, \\ $184186370194528498683124526466303696010311378123326667486105414793164378817870799459329064135055$)
\item[$p_{1582}:=$] $(104533004548937287709372814043435093722927426965243395363444567172695300600693241152307994427067$, \\ $184186370194541109352924326387105493769901064397390642052091457446698021099866621739808331032813$)
\item[$p_{1583}:=$] $(104533004548929315424811598728993216944437659058469732619687286757195486501527993568854454548140$, \\ $184186370194540173470165329531038488702171829788159516129429216548259264104483542760221749643238$)
\item[$p_{1584}:=$] $(104533004355753364663279559788205692186162447026409237030338178168910277324242324693314798679360$, \\ $184186370171579752477375475475800841934548711247260147504498196336249866247121448798251976083875$)
\item[$p_{1585}:=$] $(104533004352035637333236816810104796410071679846812979007400396979087359689419002537235849989971$, \\ $184186370171138263533309635020784674417588190548903758039288268397872697851154995581763219683272$)
\item[$p_{1586}:=$] $(104533004352035637332768257990434688518001019561758219414083671904272495268464919129552301909524$, \\ $184186370171138263533254573436994815771562120304467471173777919354811418803525144068445429496075$)
\item[$p_{1587}:=$] $(104533432645533339513671985092045741729796399026294230429637401347846555476905774606548650081372$, \\ $184186403814128950816732384171143186297821380863791501977080227413216846630857720084892565580053$)
\item[$p_{1588}:=$] $(104533432645445747092165186839326466942932562424574140812423713855766271204605925080402124273931$, \\ $184186403814122073525360752209665864073938255878873919012507140300969684486275422852166395938750$)
\item[$p_{1589}:=$] $(104533428148950104487567706342881861208423444562174206664133953432100356613634511710019201977871$, \\ $184186403485679691308592557625007435902109905624155351486296851791011230463767337737477900089571$)
\item[$p_{1590}:=$] $(104533428142351001678452384051823761570325316253875355250595263420674239630809704007754456722777$, \\ $184186403485197650869731408927302918714375198412308666673244318396132862020295752465527625145012$)
\item[$p_{1591}:=$] $(104533428142351001678452173666126140488746177980150535557784977529395246217900719861900365940750$, \\ $184186403485197650869731383913231882720406143085077211185391218602298782625481187580629123405343$)
\item[$p_{1592}:=$] $(104533368659870479420006639559317998358485247260727420925302897786913637585875003098669113526127$, \\ $184186399140357742900759383456598143633249806733712324144990504040352837544499250766967178612965$)
\item[$p_{1593}:=$] $(104533368659870479420006639559317998358486586591164991950899961975585955498467153252318014074360$, \\ $184186399140357742900759383456598143633249961341416835024140009325388740222730025227290934681582$)
\item[$p_{1594}:=$] $(104533368659870442224894231539748299845481004693818009904415401036420356751485717688646392452745$, \\ $184186399140357739933527287818628786394841527179854385399784555161200630294671265888996141728393$)
\item[$p_{1595}:=$] $(104533370544868869549967366258357474810611542441963290521940981701010644321829384874263721025246$, \\ $184186399278002001219986286989591706189210571084938625478890040631284899682756687489797246512714$)
\item[$p_{1596}:=$] $(115661641619526551197410743150945789066046682866938193507778645584881254075526906496316347631387$, \\ $184999371063835118913866121946517235439564491332238770181827374694284923178778190104783898659882$)
\item[$p_{1597}:=$] $(115661614824871861029617010468006700812267033022367603792522023790781146944276042087982259181410$, \\ $184999349935427724712867292676930759602621803862520998141027048081815672152634766116550310631752$)
\item[$p_{1598}:=$] $(115661614833752911043239871072250729217587121973483218681128441745234098968147152284159770009093$, \\ $184999349942870220128238422155792143489290735187617419877276262453020556083890405719766015661963$)
\item[$p_{1599}:=$] $(115661614829608175003882911543421773650832486291148238540664325738931881879152872753285681206612$, \\ $184999349939396846651592678870472741447150080084475509386369361870513722450837121398779419056254$)
\item[$p_{1600}:=$] $(115661614834855819977812767016319501435210417532960013729379509433970297124702999715953909456915$, \\ $184999349943793372711452466284434921484757476616744415791029627877787555797362304387995044911189$)
\item[$p_{1601}:=$] $(115661614819697207703892092658855761370245588038742779918623027449841267396725437270383382688764$, \\ $184999349931091308275224699282854436358990575239234770101501041219684218844469852110254183322924$)
\item[$p_{1602}:=$] $(115661614819697207703892092659008072152606042535660432868078678633297900017439804107296798589291$, \\ $184999349931091308275224699282973622506788735508727077642142631107337259230625332466727395744679$)
\item[$p_{1603}:=$] $(115661614819696945065497054162964951485605514095008370376530300812339179001370518004252002211561$, \\ $184999349931091289105997175302134390606232300100730075141947696675234799143842245262449265517818$)
\item[$p_{1604}:=$] $(115661585948098926048288366794086126905861453588127328392873541321696096909693725133922662733383$, \\ $184999325552532235276647149763772746554069455748012204418300329660236505622956538956060063388689$)
\item[$p_{1605}:=$] $(115661585948098926048135885059635832882724793788314732843300111527419470027571652357924520714016$, \\ $184999325552532235276519300295084013254060457681575354858544178412565653508584883828686586420418$)
\item[$p_{1606}:=$] $(115661585948098824570437277012673531617167811893261040422863186467819310768219146252532728550740$, \\ $184999325552532150070644873969430717512833296145516676516906919164443486342508091282846600906200$)
\item[$p_{1607}:=$] $(115661585948098800269875043960792347986847763744683342770564916139125125175513761036137350586387$, \\ $184999325552532129643324429366234638679956683823555721285674163856688855384450999108469976214267$)
\item[$p_{1608}:=$] $(115661585948213823448129661538467832660903395644781032378039235991970053031112269110038492472043$, \\ $184999325552586868178656296568143710616795932493827252277762797555133000661840621868971224699071$)
\item[$p_{1609}:=$] $(115661585948213823448130398684061911125090262581648972696020431719523428937249380004558480593532$, \\ $184999325552586868178656898232274268604372917007692257934232342178854883069540441718635048230932$)
\item[$p_{1610}:=$] $(115661585948213832212334451285268697048435556536952884553413505388751698561550517069315671883370$, \\ $184999325552586875036028073686558404069288650466417787434502411653793693149772674351278685222208$)
\item[$p_{1611}:=$] $(115661585948213832212527123237663394545669377804418669544500586434962039908065868994731619727101$, \\ $184999325552586875036185310825286121553432028972564337933876458715077937964224607040112821992339$)
\item[$p_{1612}:=$] $(115661620602433757785168835266956787260822375087589564454271030777723084530349912172636090892044$, \\ $184999352666748478834534800147734841815635805539534425445677539787861814558979829217717690724483$)
\item[$p_{1613}:=$] $(115661620602431868705839162767801000556996751881487963002096749976497908741918443881325901526619$, \\ $184999352666746804483523749808576870298676446089519839086070895281452025346925606666108619817040$)
\item[$p_{1614}:=$] $(115661620601003085558129348643358323506466553230335804062418215123183079222276560485576298885250$, \\ $184999352666069945407242100810238124652156726464952162358197467443771297671438623246928780608903$)
\item[$p_{1615}:=$] $(115661620607094468607369717605307012914840415067542053358680829105845563136103024871005789570277$, \\ $184999352668954588480561752838489935693226633867703668154169524027655478650808768415407249664844$)
\item[$p_{1616}:=$] $(115661620601092316036202922615101331204653882104873891476905033950726526051285891675571367464544$, \\ $184999352666112215855747255564263765084961126553845722600067193622778340974289734495676757882055$)
\item[$p_{1617}:=$] $(115661651904922146029545594272507346717607336734519438815427204058750783268531304117678289746915$, \\ $184999379331401097321093214612698207155547787936688783657584827358424679783012325133580737245234$)
\item[$p_{1618}:=$] $(115661651900490836502315702623607304736379267122140375949734493391027981536260666288723402504580$, \\ $184999379327809235044561378545131982386366668624862383107686113021626073861516794391692694454433$)
\item[$p_{1619}:=$] $(115661651249906905647715369967577972366376314543041641601705221574103276119481273989106690699273$, \\ $184999378805559973775677769626588399687457214643948381293866152327998155739541998141158154701664$)
\item[$p_{1620}:=$] $(115661651928283782840889004474027844219788201762311188558429580001720438388078297537230241018512$, \\ $184999379350338340669512179794861362874485834874890635762196023142834434964684345073471975411135$)
\item[$p_{1621}:=$] $(115661651718558697061450007470885526366101818564380613288175580213038394175609231263145311175383$, \\ $184999379182620306159139513676447418523965334216672825992353523094249677811637568513774480433940$)
\item[$p_{1622}:=$] $(115661639299226339658387106351438839765789760153938304350039955241424981642927376168888554932481$, \\ $184999369090137251227397404961705835807260476356884056612937445208462599039108789378844659847845$)
\item[$p_{1623}:=$] $(115661639299226346463035364411730220200925587559635926683563799516204796327650461333574509587558$, \\ $184999369090137257181186080092635809159960722482081311839234526738642830819934237925105664482862$)
\item[$p_{1624}:=$] $(115661639301820373708674615033303244278681861946400101449701503734556084542248711545322193144874$, \\ $184999369092362955177283385470320811444035061133382499897903652310169197555624311860499781014383$)
\item[$p_{1625}:=$] $(115661639297908274095170079129195611906628180496644270414786727788674797280341895004611325192509$, \\ $184999369088992903284456207073890637413997701774255797080853992911384133381378599122288992034148$)
\item[$p_{1626}:=$] $(115661639299226091407914747827029416427048034902451356481036202304738079977235622326043466916587$, \\ $184999369090137038802903638135481032544111759834743417834685781078364748022125767218165650684333$)
\item[$p_{1627}:=$] $(115661639562436113979582727301236035365293909259320472190998702960107525012593982626347375121020$, \\ $184999369314027622594926415774976355705548877118597444201304629941811311813841231322666993841958$)
\item[$p_{1628}:=$] $(115759164824090309210045691548684269241468057059460989293183056432295823855225526086241126598670$, \\ $185082338978684407212414601938359630270790072405293386359529449813866289414970910143987891601650$)
\item[$p_{1629}:=$] $(115759165002536942196031620767768747754973233833444380192893490846362659867586154222673889553753$, \\ $185082338737110275047345959665826292630560052335551210629962450419571706458970963644528301666273$)
\item[$p_{1630}:=$] $(115759165020749445110406993963794728624387467033159237746636208288608698265671622674284449685118$, \\ $185082338712457366904306440361573422023156809043317616128295177186393696599424647961253122071220$)
\item[$p_{1631}:=$] $(115759165016318697715286126465867805517716019103801573513021336385009616235479683838324774852329$, \\ $185082338718455034648797953013318064919838637647494336673934983624838835666208682230318860146207$)
\item[$p_{1632}:=$] $(115759164986166491525556158298467954607242952201662151639396108243996001613044712270582091375258$, \\ $185082338759271599184744058478125296390377408560620498711404721727361900950007786579372337381254$)
\item[$p_{1633}:=$] $(115759164973831168293337049252441143120613371093682249700588853241280969933268823812739334492877$, \\ $185082338775970331648960463529936645969038560930471974198166829115220065396502029047805927633229$)
\item[$p_{1634}:=$] $(115759170861064972362592677687485498202173869344355118413018998172461335195977079820105263055251$, \\ $185082330795530239616847552097055852676228026274390772282553415340118464276577526386551383663461$)
\item[$p_{1635}:=$] $(115759170033059844130889773379416290348501351715848323309176395481054493533088612023782963469950$, \\ $185082331917938649243509871651047534059384813455215368215355490204470128706360861225587900445774$)
\item[$p_{1636}:=$] $(115759170852998966821273758513681193099623482943309556941215340203129026103015759593593559111401$, \\ $185082330806463679148011351245957128090123918969843000460416288134647553529472728643586002746501$)
\item[$p_{1637}:=$] $(115759170508000527810965793699383773152098739528417675079844227220621744784779731819022493968297$, \\ $185082331274128185991461553351869346592259989827768208519089468666681352512309486543402042755046$)
\item[$p_{1638}:=$] $(115759170503073129181472809996623087591652809358652114376535529799828249874023950233075532778942$, \\ $185082331280807525958210007295208106143783395683784858065658718965567244552009181728904932649197$)
\item[$p_{1639}:=$] $(115932315685840082830446926919267812346238314096303714067556286791707396507048854106879085410328$, \\ $185225096616438341945359838368958930639166219542412868901496758734938448820629242028461540837107$)
\item[$p_{1640}:=$] $(115932315685833672532110309138379390809169380837571993886578539700107953651491660820960600341839$, \\ $185225096616437376770768100937911400627930627509556872748445147967829642198027000308023705397728$)
\item[$p_{1641}:=$] $(115931417332251071214003548318690003152764993516138777197761196733146625498491996532877477876631$, \\ $185224960293225426471755054377345045532002691009910155726278147332223850814606596951122873633268$)
\item[$p_{1642}:=$] $(115931336812484338046041927110687235647846084137677937516439092565183104700140526701629799440848$, \\ $185224948269493396127249023815526539564128348232564980471742228226823524756057546973906046854879$)
\item[$p_{1643}:=$] $(115932569977735618771951184554057593995285449960922935700741107281222228456145401388239373889019$, \\ $185225135143166115284084120149445188782673852742348785975060337796561571461905116214252431442324$)
\item[$p_{1644}:=$] $(115932518362491531158433906797090568879999941995169222180072674781048120453223835032081508026220$, \\ $185225127322170224456101484848959625998071347971145806057821885088894415026696249815608482361151$)
\item[$p_{1645}:=$] $(115932408748636803304531199390800420838600691805876960316430806663030901735889424859970068585018$, \\ $185225110715546976450866420291007394209623372195140806559681154982932091433421801731013624913211$)
\item[$p_{1646}:=$] $(115932478476142835724341447540055878887695727299713936596594528115535208467396010103801053780781$, \\ $185225121278496498804027794699657860670045504757131752901845192946651574657476995315527860425624$)
\item[$p_{1647}:=$] $(115932315775303354973668051935183559931329740175164189631417399266138030389430935249186348623137$, \\ $185225096624590444112650385544834759951136623275091170411124459569327918264597872560847753417219$)
\item[$p_{1648}:=$] $(115932326663117020287156902152273604894825373187753165005805995890543799979762845864835881455686$, \\ $185225098274571602931475412290988503824538432339709920610310914673831833711544822248077210574544$)
\item[$p_{1649}:=$] $(115932315775466400985736990602690795862014550219824727204129356372940649247839321820790611479472$, \\ $185225096624605301628825498622884686599429735605270490620450715491072097171586873263948444370109$)
\item[$p_{1650}:=$] $(115941641688772143402920916285785452097763469884756874171507371172675702850693969028986052993609$, \\ $185226437565407824195733708230755157616244337649397220493994168941865093616640882410550402286053$)
\item[$p_{1651}:=$] $(115941645297638924606526453743259599209389638436522778605211510746033380187406512313413208298270$, \\ $185226438083255900018759987362585082463187621234820915006076310851157285782427911355928419430126$)
\item[$p_{1652}:=$] $(115930741157377480529115093610515210093961192081746276530606616358345254992053980779007917283534$, \\ $185224859404841746207374230315976534065706465320737690897095096374156839920897332877377106630134$)
\item[$p_{1653}:=$] $(115930616855262587883636737842861647553021731143012924532558722159218580696478627393526033800345$, \\ $185224840290080123699775752121674379743999232708225634394447037418259531841744295430665835354845$)
\item[$p_{1654}:=$] $(115930750383138412680748327956826965548280339278389815104677117506403882318145343629693831382528$, \\ $185224860747366071361657267564443460909489681430027275923285477142692390484544600556424742462430$)
\item[$p_{1655}:=$] $(115930380453494944481391499101296403221528211387927344405917200581490924216458229660074668797799$, \\ $185224805305828386596290660594207218484297777685243117859703890723905498404077687008228152282357$)
\item[$p_{1656}:=$] $(115931040661806998194566028550392017846226317031911767797387949681695705979250144720600300452107$, \\ $185224903904650314766710578011903894085159227058017687089953740481685851493987373593725452040419$)
\item[$p_{1657}:=$] $(115941943314552011869278691909099184633579076757742657140084881300787331797734882219038801584713$, \\ $185226555406834999960624135258829660115113363666426139511765322086149367626001615904393930024267$)
\item[$p_{1658}:=$] $(115941943415466929295415148727043157156004253580734119979620298971994732195226365403920304100126$, \\ $185226555446556769177530485657091190522959723658980729931381054858884123485947761494017995885448$)
\item[$p_{1659}:=$] $(115941916301962716366220641060096675273973264410048439354930248399889108072800790242338077879843$, \\ $185226544857987400735577063375458441738374489763049162655010115066747549772768574552570682406370$)
\item[$p_{1660}:=$] $(115941916656740514464476658439957811381275265623161464235886817590168382264649262657110557230916$, \\ $185226544911503295201245190545216341366574122040252279113207492451307998414872871566440103672561$)
\item[$p_{1661}:=$] $(117078836402734806444267353679222817532632900197111394166724059881532164196147720113865886889523$, \\ $185674055162539449050530500823165860322511588565086601530267970402129506435994415855149436085498$)
\item[$p_{1662}:=$] $(117080964953157658001383573574803082797803258218516718621142807713559995191190300069350332434325$, \\ $185675405677116963190276468830789854420834993491378980885999592273976878602555337256420233117857$)
\item[$p_{1663}:=$] $(117080965495699944620662851518127085662410001741826564197711469920214640103653110630241760030162$, \\ $185675405792952995370208380652788682769676509896195893242253524804950817825128927283729231310898$)
\item[$p_{1664}:=$] $(117078834450156307850862458274127440470880853936334839808592408478313758526027544912039082274663$, \\ $185674053918303273198293658448704510000859885418662063556908798276687660388637487522444358400712$)
\item[$p_{1665}:=$] $(117078832358080945188491670358408335724624192497836601272446617776967628190815178339210332243456$, \\ $185674052775265831004248876142396852278551402998534954373480334122879265604549232014872323077643$)
\item[$p_{1666}:=$] $(117078836689121054589033206670043088481640497173138106314172900413565632615503438022973966911057$, \\ $185674055344994155228319223411819428705651889556110154352318331295451598584651698483381487000730$)
\item[$p_{1667}:=$] $(117078837734856941549144474518114352173524802354011187996983560024553840765809286073732133007126$, \\ $185674056011332217605783430673754852031072209162669429617018925874888609043087383908350058042425$)
\item[$p_{1668}:=$] $(117078837844281558740140218748178210802357011850337178540570423155581291208204335416773576828234$, \\ $185674056078142850999036167601949662097483057546127630299363339736343829601422747997079812146203$)
\item[$p_{1669}:=$] $(117081712326331774560088184395473582935327227839496405361558432671685900012347452305617574048724$, \\ $185675499854904628734990979091865650272437187561328610924986117153433176043390858501532686788966$)
\item[$p_{1670}:=$] $(117081194006155705819543994133603372800475718748176117569490893850642422829503525010152916222355$, \\ $185675434570425429303925351272984766314129299380517407452704818297002808865145868257522082858861$)
\item[$p_{1671}:=$] $(117081194043625691229622632677350676012717242228710428398811800797792774014738839581083639418181$, \\ $185675434577143494009924001553527396084612601849304568555617965181689082263288558648403630498014$)
\item[$p_{1672}:=$] $(117081193456525006194622305705239938589877193105204685784513688489771078211799532938249835030562$, \\ $185675434471881323121926057062055587353976950887713167488456443082748584294655062990921959985141$)
\item[$p_{1673}:=$] $(117059102652799440526680622094594750064123885483104191660633822256097338456528640541989869952355$, \\ $185662544643546952751830862133058186106801355100595710173434112357396114970166922542987376103454$)
\item[$p_{1674}:=$] $(117059100068780556819058050828678561169835610546296537302560440328129079779214711719392613373956$, \\ $185662543460034833993748883228328288295887478507582965583087657144397832701099703293779406184629$)
\item[$p_{1675}:=$] $(117059100166578123774256031863414833980164419741259767683894028020119172917996548217422974236089$, \\ $185662543505715276183701098903444280099008287036201711247960534128731259040075827735982261124674$)
\item[$p_{1676}:=$] $(117059712786210202048036134101023534895425773786765294121668919829631904852673083021511044903568$, \\ $185662781316239631642573333526290464137910926979904838072316874848741096640099869541509471295937$)
\item[$p_{1677}:=$] $(117059621651178496192779215959537559949574205883505325072177849341117859725651853991601201054423$, \\ $185662745960576016008513797454993375866565143529379846069727892105348923093730133787347887429394$)
\item[$p_{1678}:=$] $(117059712808326250303046800066173315707818769002237368083731041276192147651240943987121706865802$, \\ $185662781319178448389376497275581867432152725037979243778679206799348833751960768258365389000693$)
\item[$p_{1679}:=$] $(117059786442788841905377968375352746736101791956933023354944803325771759959829045020432627671261$, \\ $185662809890406696775087155518874748912171827924905786096564083097308709312142256862538646692062$)
\item[$p_{1680}:=$] $(117107881240666427831104101046211790082229746724705292546810649390224092341844881561901840542296$, \\ $185681444406452390249229140339124416523260017225364001644553922825578013776665981088716634330493$)
\item[$p_{1681}:=$] $(117107881240666427896932370931807526762458078985009728913672156658247544935921855164099518040847$, \\ $185681444406452390278050304459267699796911356083608476501300352800496964641615568463839162915670$)
\item[$p_{1682}:=$] $(117107881493027363773043856754778536405035052689823222559030724135947690398033194472712387966879$, \\ $185681444516493072312541747432900674926427143268144176177943252148284770171432875746895244293602$)
\item[$p_{1683}:=$] $(117107881230505547221191875661968865086831072527855991723260284076529201358650476404742087343560$, \\ $185681444402052897858355328637932855524542196332666566545032695136105312317581512001140562590449$)
\item[$p_{1684}:=$] $(117107881240570248858781608577856305244480658590238824936230010505900136075354076367922058600103$, \\ $185681444406440361215007292639355856904205481250564866072904134261772515410190507786006616311458$)
\item[$p_{1685}:=$] $(117107881240570266570261427658918177745662094363890705635015850166602024284257518725596789348032$, \\ $185681444406440365210838713755087177604408048320679295028575604867087536133316583863123663415857$)
\item[$p_{1686}:=$] $(117107881971196575771636951751067518935140241406667977173437352288726061385650026403260783387047$, \\ $185681444724939855509657504325624534520563656706562361988119675522950261313274548757386753128918$)
\item[$p_{1687}:=$] $(117108584443080730763250733626382513070083364440644171117294338902988310441933230397449969718208$, \\ $185681716855374977597529208892973224994047815287881295646026900279044550835105125748092604593917$)
\item[$p_{1688}:=$] $(117050638870744942467604054263269972832251745861888833253655147553609544854553013645621560311564$, \\ $185656084894458358652664581702408915634825528805606764266111166730100939648267755250355018160254$)
\item[$p_{1689}:=$] $(117050639967735595959513492381202926448651117515651786782373291651661387905224031596164283512411$, \\ $185656085382149101793529893272996761325824955083620189416299640268482006535152757579664428603477$)
\item[$p_{1690}:=$] $(117099295418484810565670135828320774292550815360050049484193539437266692283325479051321682315925$, \\ $185677718387950779834181473790528468829461404490251578668791829873286870965364558683347729937809$)
\item[$p_{1691}:=$] $(117099295418417565448285908692242045897342669302864683658809028967607906042948286263592845273810$, \\ $185677718387921487948065889476970367177859006919834884441205368063320601652769015634172213558082$)
\item[$p_{1692}:=$] $(117099295417613910071176708642090352737338665254545844844766959493262493254923253287162276975430$, \\ $185677718387571427734991485223142161055158393483392122465871008048269055160793857860809065011123$)
\item[$p_{1693}:=$] $(117099295417613896029922958754023425567403464884833328161035499101782701318748375022605812507169$, \\ $185677718387571422378019194452023737423143957779408572434152516612182490737525152955414004324640$)
\item[$p_{1694}:=$] $(117099282517080262429124014804866659096274653090789684066051983446988799207981332101431400479594$, \\ $185677713481517026845051853380523884120670647712532968241765950332820774652224010601470465991566$)
\item[$p_{1695}:=$] $(117099269378826278205252527224407556468077753719204722220281160322675930612782241568746131201865$, \\ $185677708421487636475316260781304045863123485574751379358120372452825532002605797985158329875468$)
\item[$p_{1696}:=$] $(117099269378753375684386571670466845191224465792434897661691512977477319080002686458970665195038$, \\ $185677708421459716263185224741991960699053247444222504250861674340115500324854460762084569953479$)
\item[$p_{1697}:=$] $(117099269417212446797878467493112706689380698031446288100482556759919562063710313313184047946905$, \\ $185677708436318886825101194452086768783343417494417241961830108391570553077035641434531276551893$)
\item[$p_{1698}:=$] $(117099269306121566728643592256948461178417090931003588306160324862142889684451711102822673048865$, \\ $185677708393598918109706096452760329294444827793614024596060061300417492422618019621073002300362$)
\item[$p_{1699}:=$] $(117099269311274531672171400423489709898173951091498128296802040498709317271217368540940691394630$, \\ $185677708395578328182891423803474810523569553687199842938582688406365264684116377100442357067017$)
\item[$p_{1700}:=$] $(117099269312056614944344772504119589424986429745674107488069661624928728358240616864793021313397$, \\ $185677708395878784730292039587060696716329027084221369362407068517900578042010231732996397902830$)
\item[$p_{1701}:=$] $(117099269326429224907284812866469801319027655839223562468521694980621822513750750135065514263538$, \\ $185677708401395470781432285707372927558317995423331720605198416056902029160800748670743516497125$)
\item[$p_{1702}:=$] $(117099296759842762294389754405284404455621129404713529469479701560212561733421458409305737828275$, \\ $185677718984380310499466980905586399144556298768223152473087601106724739864101486470637244660262$)
\item[$p_{1703}:=$] $(117099296759842760469243841338606344773218502818957013617526932277422704752777112979245613522356$, \\ $185677718984380309641686333078583434680814788802923653468314824682205446559743309655868038166189$)
\item[$p_{1704}:=$] $(117099275640298604879725968437891534784530406954994687682564906807953161107828045795714677727332$, \\ $185677710820144641300221305982759146906385982768956985273102774594648974565734297209463148113484$)
\item[$p_{1705}:=$] $(117078834775548394931163423615103344653380535638302067446420685219123808053720606467608956370943$, \\ $185674054126442628197141560174891528034602262966241198993471066634758500593562812485029613142986$)
\item[$p_{1706}:=$] $(117078835595931591764390122735492136245062931225164053319998367586675343744984295808128497071464$, \\ $185674054691248643273108412093425396039577780461473675791987807954201645323319696166648791035145$)
\item[$p_{1707}:=$] $(117078835679835461378017301536757487113728017496008861526604149911002189257110344019948678016911$, \\ $185674054701867793602039078996513642168122314888416580253855200036823885869553938978292097951051$)
\item[$p_{1708}:=$] $(155296264512938779806126140469621044646906736837223557932242340412609520537195328817468143061977$, \\ $187892169997065609002445229162891030399056963493961536572245311308757757535624349888610207800271$)
\item[$p_{1709}:=$] $(155296264518116349247179888957650801861837203910534875865012414906724119633939686553243047561432$, \\ $187892169997366060684303009668295594244759395346692163811631032490667167669504803796202906079788$)
\item[$p_{1710}:=$] $(155296327939098652448251927290915754229262600240351818547987509252805489926345647868000168946507$, \\ $187892174626458108324286310945715235214762215507106674269624502999728415106062461339044303176407$)
\item[$p_{1711}:=$] $(155296327939126077731663717440039304833102318496381675274838665077465277965410067376224638863900$, \\ $187892174626459699938963075096114016600064940349313995397849402803407079525093509280049289391612$)
\item[$p_{1712}:=$] $(155296373579157357225863985562558776877160447344827991510725330491347889275567631982126710353888$, \\ $187892177957694477129045693181686285883533818037797803739720455005734869998239345432424150114445$)
\item[$p_{1713}:=$] $(155296336642929925977313997858456684592982849682497523356141607535777625970064437312163016230279$, \\ $187892175261744887630909809545764411281656308081816528778296217397176717904052434497534252896326$)
\item[$p_{1714}:=$] $(155296337677101834295583237939320599288739881499293865444411142037861522024879967053643221859946$, \\ $187892175337234176592950417632856133658686499902091555890208838856311403397873553744525207307129$)
\item[$p_{1715}:=$] $(155296337677101291768273495270424945758893722602385568463326691337908813682344032907739699427069$, \\ $187892175337234141730787540735078514727937674976076344224115309720088168042128513889443724619098$)
\item[$p_{1716}:=$] $(155295841912782490488209034696859922200732885305262947000158499933158186525465705133042892078941$, \\ $187892139148713664324788024779336439459322773667217174929441267977359451501022614765404491013435$)
\item[$p_{1717}:=$] $(155295841889280314257884736809818595289660190045309757261555282633286133654262891093073726584330$, \\ $187892139147198564073829773954164069680394560036029330977456095019070710443358134078566754489240$)
\item[$p_{1718}:=$] $(155295841912987750699327141347953181707301133433338758424446224798781958939998760118964729682247$, \\ $187892139148726876380567815851797012852814530424370182888686707312528357725238438398194796366931$)
\item[$p_{1719}:=$] $(155295841913016040707736730881348753949258957813579156500979985258976634254979668161022023539744$, \\ $187892139148728697409834376702757618316918174259510404484732227852437445831181264990515404563584$)
\item[$p_{1720}:=$] $(155295841513027190835093070275532933305685356212615355051945971783517002393019896695753837063715$, \\ $187892139122966535112733012086332957605195736953119267589986318048827341817232996731490262592251$)
\item[$p_{1721}:=$] $(155295842101890170379977116073276731629798704366805736826544373159930781629549707387574732097348$, \\ $187892139160904307718504180768855441405010157322208064950634563917980091808301343013678487422424$)
\item[$p_{1722}:=$] $(155295842079226871849788318695416204671275054506183382952011207842235440322042515434645295967375$, \\ $187892139159425743116242733973440406337407789178382862270766590979211305027719124671177050106457$)
\item[$p_{1723}:=$] $(155295842098613419835102799216614199998295743037495257541030990670129805957059110501777224108248$, \\ $187892139160691009256010225391359626321140641492050513049453380989111610363387348910855949305466$)
\item[$p_{1724}:=$] $(155295842111485193595018089754952392016357816293359015168350781359968966613434940860574186329347$, \\ $187892139161527936149127815798955576533002176136638394217804316428937742602427464903274874244017$)
\item[$p_{1725}:=$] $(155295842158039631874620967526168543049412297963357563186159502719054487010647200788252744867940$, \\ $187892139164541729327665866468789513611851980088422941025940538892040096036503512859408072729890$)
\item[$p_{1726}:=$] $(155109979393737822594931758825245752706888411072355472297137665238357756928845689627582472604795$, \\ $187881359967604268051176677039737171139921103576079986084156418515449393820642295182246082152260$)
\item[$p_{1727}:=$] $(155109979394165037472612903418884700304202297860907869257394988691115766658350065798100266091870$, \\ $187881359967631502376461969909934494793524808342393034581915872808867039254429797054212914114205$)
\item[$p_{1728}:=$] $(155109979394165037472613008702590821029274373102486904951631824146596636323933851431030782963721$, \\ $187881359967631502376461976020110882316850287693306693553857766359861217681330498167856184328758$)
\item[$p_{1729}:=$] $(155109979377732085932194560062604429209218016314410303620611616650177313938252469384000815228598$, \\ $187881359966835176347174637354282612045934134396624888031383839584746889777020125757292786951175$)
\item[$p_{1730}:=$] $(155109979377590808547386272930864058904957507166188708760052555005596049035028381216129749285778$, \\ $187881359966828220604130397679518047643298199909842405242161238306312422561177261522657256148132$)
\item[$p_{1731}:=$] $(155109979378127923948723030914880064579465413559096295276635201488475473777670786576657566348082$, \\ $187881359966854358383638893224239401090577120555308673683614017513777447143055435890062883583054$)
\item[$p_{1732}:=$] $(155109979378141534230578321869941515825699345518484668864515659471047432031057660870680191337013$, \\ $187881359966855019680415393916021619195462567692659165535126869589432526193352587702996090977413$)
\item[$p_{1733}:=$] $(155109892257774304213082869359901229855680528484485806593550905342053803096481122856988959944794$, \\ $187881355629989275502124021669755637641770000476737615998103321768587799053573388240273388625940$)
\item[$p_{1734}:=$] $(155109892449950248227598859591421544168106503801551085281727759665055419827267150333534386259213$, \\ $187881355639638202183192260355584841950856597831220365455549504936056742131364503683995484000447$)
\item[$p_{1735}:=$] $(155109972855733980900501656789968326593634666273913538134102030601649735247661314192873914398420$, \\ $187881359588358677177221328686266399137548240960865782408470828000834715044941907408263111674963$)
\item[$p_{1736}:=$] $(155109635289826238047802823047188838326425416022846110911840416008813323837007393813811465633427$, \\ $187881340007280771489009583610639291900835687960668942469160954873802852990425501937333585142912$)
\item[$p_{1737}:=$] $(155790894405654711118863005997348483971441764313108094442239783693995154134212474255821386615809$, \\ $187915661698214713567106038147065678651177292843728738042345879385701973754555975215395292452868$)
\item[$p_{1738}:=$] $(155790894406225627496996792661735745485862970704083025430072667349133863482233270389069721151846$, \\ $187915661698241863072915855721824724533362198516196743910379735564484407272046692079548401834191$)
\item[$p_{1739}:=$] $(155790940434805849685654769924295761033701238268421839241213469685904490958763558530463561797944$, \\ $187915663884731906597466917465072998693170827382007194771560357875314173290672241191469029221181$)
\item[$p_{1740}:=$] $(155789264196722637912438398697721053129864971422402717622352460840692265801099682275302011191416$, \\ $187915578472673903559846876085507891760176437666823982720606875499970120978675907202106935342239$)
\item[$p_{1741}:=$] $(155789264229243968246725720603283046298160719642798249900725520152328580984697308327825279513839$, \\ $187915578474312166454204333499878969758073642802983844355052788137137309976893812078338022177844$)
\item[$p_{1742}:=$] $(155789264249293272252115160759815870144591901212677039920352103351738905407160516206925410682732$, \\ $187915578475449876791373941388958393846029442830247082333525570431611115164811843663154671636146$)
\item[$p_{1743}:=$] $(155789264249546793845172066447763994184476213701261857853266005246513086650768434440242952039931$, \\ $187915578475463127467916511103204816506312376030130768420425141666771968094911099849630392918561$)
\item[$p_{1744}:=$] $(155789062771024826345947257517841194835632150943175463814476123670303144451993533020498175010769$, \\ $187915568325618188743003347397440009801778163915129355325831905520574450837331968916025133563094$)
\item[$p_{1745}:=$] $(155789062771093440427541083327081886345790374606172499619027899628226225941143795972228698377622$, \\ $187915568325621701877733395463179396351983597855453437207585623398482622160647690929628797924349$)
\item[$p_{1746}:=$] $(155789062771565729511001337908781613635973320527753186717593724360217995751607849109708677807237$, \\ $187915568325654701623967396900783412712400736000595429417469371693081863251282430764112977717242$)
\item[$p_{1747}:=$] $(155789062771565729511002342134646830134009681638893480238239251932036453790392174561653087418594$, \\ $187915568325654701623967467292524977446975488892137087242090759139741497975524352027884968872153$)
\item[$p_{1748}:=$] $(155789063216052443613131900603143960634356345434527614566291924272733119961238488297191288535954$, \\ $187915568348331414529809301736933525561334550691903235997702013721367977724052769527921437211943$)
\item[$p_{1749}:=$] $(155789063002716311650857709299336884367786790349432779769785178568412812008110609585040014986848$, \\ $187915568337466954789376399002573297095412935577522268831598539370657931471548786391240655215972$)
\item[$p_{1750}:=$] $(155789063002716311645397524790207175766064118536071996833138567355755137493946363452741437187847$, \\ $187915568337466954789097270042034825000269578830594314701411599287006922621673618520641058394991$)
\item[$p_{1751}:=$] $(157655353323527695396841658384040369457886688506807333143250348108083537188230382786901590468763$, \\ $188041249729089036811349642737997309107464168001121424665498779713370408348187506448504318583855$)
\item[$p_{1752}:=$] $(157655336793104872084959102259775108531329881322495835458315308759419794121828975570770793477076$, \\ $188041248690870746472272381900497454499841453453888380601404156248805513642689260889506976108978$)
\item[$p_{1753}:=$] $(157655329766377883604562229273981580505236124278829269587946430752707396880037970029277853745555$, \\ $188041248260422311625700141980276227665824525476879413661353085120653511727229816154756359642913$)
\item[$p_{1754}:=$] $(157183734856616323217258180318896383419849383169149237125188809947234894373505508328373477893976$, \\ $188013457215229169890048357216563741678995559275171944136905642376944966641376815532607496037464$)
\item[$p_{1755}:=$] $(157183741765621239559655480257705170226467684581704983595463944154716529705780596395392522964495$, \\ $188013457674007912989528835145329941555199364302105807741252475958785799400724249622473918336123$)
\item[$p_{1756}:=$] $(157183732668657096064337299598513987192838780310466131791005951599681831536509565999179901463735$, \\ $188013457069767449820057221183679352545601973364652413399572525488948631765359883794021917370241$)
\item[$p_{1757}:=$] $(157183730655320779716874962867799690433148052043827146424673021967380961909684561233565200238768$, \\ $188013456935762037287178976314965827945694236592952197558090107382031665545614695504184633739602$)
\item[$p_{1758}:=$] $(157183749558548116475683890873263623804987792213965907424806073732021694736615990867966007325004$, \\ $188013458190622803251133753437894921677122693039677628255628370073192055132670704815413119465618$)
\item[$p_{1759}:=$] $(157183762966442617395839894761832336515451623814868869490901619634043038381698050010866487886875$, \\ $188013459078014909180036029227087605198224424416031448606157906046629169471935323089753931987009$)
\item[$p_{1760}:=$] $(156906017519842690906436596859341664324389370791155589472479703880518087610059328583572130560914$, \\ $187995766829962714578540837482977844179727780782260930385140291177466911757638905215042377007144$)
\item[$p_{1761}:=$] $(156906017519839960738819529035241615293757905429919617095802731026401457628755046519267794278444$, \\ $187995766829962518624773828051778230490948976268637602748869431066943573321856571961515050723160$)
\item[$p_{1762}:=$] $(156906017519839961051734136108925230738604669590783870463820843665751586180471597732588162833723$, \\ $187995766829962518647254781117016561206003374207301737411832513492567009239667365941550196263291$)
\item[$p_{1763}:=$] $(156889025541553490804801578881352427227887070393339998544333495898374669354125170041093827065961$, \\ $187994546737800457727158457502395458484579336110807258834345917744498952833886166841424976064117$)
\item[$p_{1764}:=$] $(156889025573825057607297694160741737907521987608972707390340099841265609649377154613419207408894$, \\ $187994546740116746939359791337013421646615303712036558715467656282596809355272188392036235952734$)
\item[$p_{1765}:=$] $(156889025541635118804682106165448233185910845280403657911186267759025700772003643976286023352238$, \\ $187994546737805354258749327694779674974786207779646712890363869089791474484367705484485238912644$)
\item[$p_{1766}:=$] $(156889025541635118804682681875552108758749731459307781916330269918613504767881832968470407361977$, \\ $187994546737805354258749362702640286494207224110577121556529087641590459307466758884278518741583$)
\item[$p_{1767}:=$] $(156906016643789058295642790600865376080952888645018536318128939505450269923388771492376503190635$, \\ $187995766788948579907431399445972958053411715107759791019921542032793812626772754293194867472813$)
\item[$p_{1768}:=$] $(156906016643790308602566574798303471679295166917938704266607776015700607323458836507835947856124$, \\ $187995766788948669686091896297371013723580343308694729252153339545969987126414686895636559034150$)
\item[$p_{1769}:=$] $(156906016906243481491232958398962600144583477515002382251918417398396571184238173138471002957818$, \\ $187995766801235862848648340694280556114450563673281512884349616304701537037418886387491293230239$)
\item[$p_{1770}:=$] $(156906016906243468506728057802263412593003576800870237192907737479164991030884570361858827069636$, \\ $187995766801235864535697495069046220802207339037429286331687143322563848353558488376388155636707$)
\item[$p_{1771}:=$] $(193857898995691573437703639453637364207487812869594628742722353884750039180386286518446532818806$, \\ $189722402762012191773285762941258181582373349496668210602605267350559046173197884292828399434076$)
\item[$p_{1772}:=$] $(193832934683695031414920936517850665290378199334008207681617730498891772981487973389517174750705$, \\ $189721525953818338932166973061647759918766370978395436497465827627206204438718275111095134287735$)
\item[$p_{1773}:=$] $(193832993085741008702792544938975813716696351996702436379966820630940964633738506763853687878005$, \\ $189721528542426295534018680174567215487329823013208512392245051132340332023746288477373595712726$)
\item[$p_{1774}:=$] $(193832993103863539454736323541115878532872559226184745273462894229605342688825238047458706244594$, \\ $189721528543062162819501595642823268973109045866377281793289443289402614967434406178606790669309$)
\item[$p_{1775}:=$] $(193832994806754804454989080810908012964873241436504250388271763556031644628421435739787898846098$, \\ $189721528602811700586270951869365391654801932689521180080923746908777582606556158451573279650408$)
\item[$p_{1776}:=$] $(193832994806754805122402923556643707247557051725116205165588747635364989238616258516113645812181$, \\ $189721528602811700617953233754008190973038449788398503045642454428102524572548832392647582187115$)
\item[$p_{1777}:=$] $(193832946369390213506768692704712327846723121500314624407011924071639484886451951876307215499950$, \\ $189721526471607366332371982911982608463331427435467068166277822192294267389671864323340108348185$)
\item[$p_{1778}:=$] $(193832944836816013621558041762591075496747814827745406613445022045072724754103080707475703395001$, \\ $189721526402763868006444406446213348955975414099256716053170062248404924437550986309528155272634$)
\item[$p_{1779}:=$] $(193832948230746087837943738639429322448408454287818491044556850085058483984409443405101957334245$, \\ $189721526552842026670769137549601634598809932673175989200622101303466805716254209182041498322513$)
\item[$p_{1780}:=$] $(193832948233953934412326713308417108775199270802260946938786969758977428084355634700259903828098$, \\ $189721526552793142713832801359183688307950886259911844034530713713430208956361699033688240155266$)
\item[$p_{1781}:=$] $(193832947839549915241511178620704863332131109181000091655504237678459723550544870304676741448164$, \\ $189721526535509176800577132187246046922617102189816185418208959825723164234105594167545294040288$)
\item[$p_{1782}:=$] $(193832948239304360578885112784913085733948312359320956682093280395829657889562779539215396156291$, \\ $189721526552708716157584255450009960327558487804178676304259275033742521662734487383626278421491$)
\item[$p_{1783}:=$] $(198652293365711026672473195799844011343982159253306372735029050211320318048271553545150118201641$, \\ $189949791649538727084016195759834043861147665913333155538691670860446043973902961825264793916554$)
\item[$p_{1784}:=$] $(198651206241631450134091214472820463164838583310819251613783812135055034993702011914443247725630$, \\ $189949740371895066970116673671724986276627706085367846062495586571216005757174623032056713993289$)
\item[$p_{1785}:=$] $(197912290137073049407280556704482271942034173233001732174761087720664166568828720640059381946291$, \\ $189914675605201311139155542491186018144987435663470444468915720426701933734958797891335503133789$)
\item[$p_{1786}:=$] $(197891543029778427662604485952948834328246360480363458801378782389397479745734868676202652131023$, \\ $189913707432397148619978300539352311937227014963409636433729751627075291849132436614581688957438$)
\item[$p_{1787}:=$] $(197891543029828972734805633369366025197887101009143727547083738789478961484965615251900998571672$, \\ $189913707432399544647678668901709161618753631867713382078220783221682905953999604348921046136533$)
\item[$p_{1788}:=$] $(197891541820195910186225177218609038520146183940061659787947419583641986271401888892484464507713$, \\ $189913707375951604810187062236063942547355801427738528780810379824985668639551726263380910319974$)
\item[$p_{1789}:=$] $(197891541877625404964977226900789433000806382215881794264669553239732284933333609825507975903782$, \\ $189913707378631567850091603935843493999877604675973477327679165293911776100063904128544453904237$)
\item[$p_{1790}:=$] $(197891495316169687850510395072502199107141720446265578534883524243899374069141149641940430101778$, \\ $189913705205817533975901232919326470702624919841208325265859484764979385109880962286531312448428$)
\item[$p_{1791}:=$] $(197891495316168901215337502370416209846061759312270978546648759455330138686882584516595830462549$, \\ $189913705205817496645515949736764390301444586437593553524215490780024060005436164459384018205991$)
\item[$p_{1792}:=$] $(197891495316133508403000154835469507935969866158892969333427782770171705596926587118148536236784$, \\ $189913705205815817668445561081183885233435724731029958350045446859747751182689390607994153610626$)
\item[$p_{1793}:=$] $(197891495309094448269194657099546923618925655665466712263249256031809403707052291788658041010807$, \\ $189913705205487363698873574121472552785318050246011605497391113253683022101264849660792232985425$)
\item[$p_{1794}:=$] $(196949464711542589983887266586388518794783202744684806896705818838880447294919984582349146702591$, \\ $189869023990989521293391681373778231212671064258916485176269413532286957837396181614761401869764$)
\item[$p_{1795}:=$] $(196949354612610474625242123075906788284490372585699114202430941487003058264572657041506376747871$, \\ $189869018780262373305200963486991167492284216891235160876154015657384498185645273189893983128699$)
\item[$p_{1796}:=$] $(196949351560613874163032151642951450331952818239585015600251237503596280192994441948707544345096$, \\ $189869018635818454333599863581131846299743279872570683001561263105580184034993182802629039531096$)
\item[$p_{1797}:=$] $(226880090829417422370149266505606244289474839789131398694810580055027372523468078640062935943344$, \\ $190799039094211758643487120216165820699125886392047246600021135304926598318434283649978522577578$)
\item[$p_{1798}:=$] $(226884001391401611107306602644857885020924738056043036317797202014972681158252513471749763132599$, \\ $190799140157515067136240357523749497481486520410627061892962894619062828790511485275614571480617$)
\item[$p_{1799}:=$] $(226685869016257845976024343559878346183533957090139679995563962605245709957226316561987214545572$, \\ $190793961109676817767277196956689284699789582882233130504438835629230532553315486459326838238716$)
\item[$p_{1800}:=$] $(226685154623240592142709894181022664208640005339585037013628099026218112409505427955383923974851$, \\ $190793942431206030361528363101098868317112097854928425273944553350252053492114191952423175422679$)
\item[$p_{1801}:=$] $(218146683637763961206726782139110369459030723729287093116655144638189903879556006174085450779771$, \\ $190574217451306891448963593844363541626832443304423323552363138548632742536674109665435982608368$)
\item[$p_{1802}:=$] $(218146648907006867880379970010039054077124873707768772187603653372774745651214621723830976445977$, \\ $190574216568750813618110139410158114709042292712813794048090541067823731795372646980343218767927$)
\item[$p_{1803}:=$] $(218146648800626507734481095517144234341719731076546706850516612196764089629966447492769480357710$, \\ $190574216566047543716422564230349161313560765104250105511692435578060700727965081352123114907804$)
\item[$p_{1804}:=$] $(218152491231956926140053231593978319800158307064899477107837980694976087052261399304894230438433$, \\ $190574365037119157019107619583658478590609214266135500117293592714150802342283347542991137630930$)
\item[$p_{1805}:=$] $(218152487286570441630937509693605863682951720915563464785417155141452879260962976099841462735686$, \\ $190574364935597567458076282811054139126328231063210754280573423564988427838610660282880382240257$)
\item[$p_{1806}:=$] $(218152471531391299185471014071661757500988702316051841704379556535809497656781832798277391290316$, \\ $190574364530134189824050018361467655882264675757940047016452620812275109911769897729164670091223$)
\item[$p_{1807}:=$] $(218152469386807560696643623524415959210656102241632808363500296382716244345363901920595226539611$, \\ $190574364474934503391799914845869109374306320227367631454995750162929101582941330375577482209315$)
\item[$p_{1808}:=$] $(218152469388254037828075661435440501629316734135473013721487634551498382344130440634511484747532$, \\ $190574364474982941940442215483125591635590905673969877422992775178741950361760217132746388621488$)
\item[$p_{1809}:=$] $(206854202403790469830656029003920097588429335741331723989643212924644675547666464581789532639302$, \\ $190335107242720326653090369038693807975831102541986145835584475773949898288542888623885359368611$)
\item[$p_{1810}:=$] $(206854296254137737683284930376159525996097896783789245878394706607305435314651096334048209954081$, \\ $190335109422904697497790027845888404996691686253870106711482951857722075100487285161600334047024$)
\item[$p_{1811}:=$] $(206853936311758477516184864594157955057502402544694116652607152492244735988034255793127179699914$, \\ $190335101012636866418950033267168206750712464369119740040336971354385256204153624597691790013073$)
\item[$p_{1812}:=$] $(206848821722666955179576882545092435922259531754092985459949748401176891319858315227524060822378$, \\ $190334982244359342211732963085545066664756876003325981515980846910005607127468455228575434539978$)
\item[$p_{1813}:=$] $(206848705456699439656328140442886129022827870011029241331264665411356753434191508112228414093821$, \\ $190334979544305100805278894668847563101747294171817108332714059403114369942550687426969424227593$)
\item[$p_{1814}:=$] $(206848576439422117075772322848447649068767566012085472629156942943186740784576682091439973796865$, \\ $190334976548942616125988533506443890888792730708494587435042359665894022958536775722972810625711$)
\item[$p_{1815}:=$] $(206848565995943987428639211827475678571292773256680848741095555960669340095743033506690241687359$, \\ $190334976306501379234652787013461980981920046274454358830334341131451920042634247152108464966334$)
\item[$p_{1816}:=$] $(206848565926950194509256599120526181893539542350609178032397758200007467795324553969332474693160$, \\ $190334976304899649246701442117094453724250531646722353258887876791139184898665722089883455251989$)
\item[$p_{1817}:=$] $(206848433640985118694965290343883030643964481134917800426662693719860722522660724547032487663377$, \\ $190334973231883164923189848222434647208350670630896577478773739932944010411348849260514113132144$)
\item[$p_{1818}:=$] $(206848433640985176230333062147138826078807556733260366203496107537704143455385671821726791507542$, \\ $190334973231883166139594912328050823188230503742063486005969717648460155537171179787937121131107$)
\item[$p_{1819}:=$] $(206848445126642268028572177773273362601652510412323511262675063928557379199025482834425681932823$, \\ $190334973498680516720893870003917929989684962824903380458908684111390550163207941729615796388608$)
\item[$p_{1820}:=$] $(206848445127199031763870541765208420400460558071071642455665274963689979676389926162614112469840$, \\ $190334973498692202712404338708248221808469884229240972764771864002339104341235212497252416859603$)
\item[$p_{1821}:=$] $(206758457721613066715666035472953347396414455138697347107898627802181971496845411898337621892411$, \\ $190333057067968460682265786247742518926516192773198017081376274104928378726583410208943653956266$)
\item[$p_{1822}:=$] $(206756957852514231759767449998994002158977201395283343750429956186539013863612424008066751888840$, \\ $190333026624186883053861213538789115573991337687354753066132629036757120013321362244760180398003$)
\item[$p_{1823}:=$] $(206758540229613906656274515981865779470501299150146051616350477874394881116865270580136320186271$, \\ $190333058773119766142778046357892932653375642465486053077063082508526156807280826183302605396256$)
\item[$p_{1824}:=$] $(443683199782379797511922949486886106550451759184132897964271234800365533233355743224563372578213$, \\ $196303100826432136091634224081841433158264691112127995306630722748617790846744173538027431173638$)
\item[$p_{1825}:=$] $(443684644753601668560453500775083954416297394630444246493567921961962008617062873164591552884381$, \\ $196303137434117714804431176653284326868526084826012495271749725083633517591142515479593034692269$)
\item[$p_{1826}:=$] $(443684647579380923576066244938977049681684081698187283197791861461735278782417797800136748844746$, \\ $196303137505707535212616300010373428258856375129508405130245370454479060280305649754717621074470$)
\item[$p_{1827}:=$] $(442344314873923654406950497661503820418611975445195776176652679825413121150566224368511582490855$, \\ $196269180841817278238691782430910331641361996917505313742766721163719675892687634519696376806736$)
\item[$p_{1828}:=$] $(442526859221640287142314013322483137060940133564385391988989335508878724186100213298733046170570$, \\ $196273805417137844292562422544205741126679036771805303013691035962208885205871640510300637389467$)
\item[$p_{1829}:=$] $(243468501399143849721707334650262159724969974452274808141466169298384999812893013854591260003896$, \\ $191230860263512163733014765986845867361195653472896710189319376199331159465421005915499387113218$)
\item[$p_{1830}:=$] $(243468501399347029842514693503551161576144745310021941655367433793483898146776966739555633473327$, \\ $191230860263517294354932020706955483107545969707701350036746045093016326634884445459929565798865$)
\item[$p_{1831}:=$] $(243462803031216311707163438371678105249533232042587166216950840551693940464638038236152510507083$, \\ $191230715901019393387828866391854324480087083596332082814901050835840199754904029208094339084378$)
\item[$p_{1832}:=$] $(243462803031267438264641710283678709111929637322474847246003617723969414916825500699489320455452$, \\ $191230715901020684485812540553135165828991401383905543808507433754364673345654585759453246799993$)
\item[$p_{1833}:=$] $(243002612207196456311257516136695928350619798279206109322991451949629286653233877138213446015020$, \\ $191219125967758317554191170958163583471113754930494507255710916217721891180251528818064109650607$)
\item[$p_{1834}:=$] $(243004992224396918219308761807070126825379164239500614843194490224049902232871823683588894416187$, \\ $191219186045906862805383666293752570542261924411648504569396055782636447078431934241847188860452$)
\item[$p_{1835}:=$] $(243006326841209931358600450584385453794743172524346295238800481616925516512772309671047493936903$, \\ $191219219545540653019278741598482075423774486916524924972760066786245816331465335420892627624603$)
\item[$p_{1836}:=$] $(243000617711904946621210078211015127177536216286418100182310191738207203679520432666835967823456$, \\ $191219076289045254290228198956430894528130434269423490557876286788589006580965366850814644293176$)
\item[$p_{1837}:=$] $(324883182504574025226588876598642413461379002765301272945138579708790139117543969905308575073873$, \\ $193286321109151367553746656104365349650488513187884235540287752235863098707962506303271274691434$)
\item[$p_{1838}:=$] $(324900259007821011713572615569419857848303167639545508208854619842158239225489070625492911393631$, \\ $193286754570022692425540542383576149168749259729736946898493673076165764049546373019177613552177$)
\item[$p_{1839}:=$] $(323683589585291544611540811920874599448394593746474285604272548690292178545227509305427830647870$, \\ $193255865000927884551462068569024587728863697688194604567086589626990241405373294643466481570550$)
\item[$p_{1840}:=$] $(323683866159474371380493746671476826918435159876492435470786470031658082265756318773086316628265$, \\ $193255872027848948828804177704492749419582777794508158636231435731911952983276236862998896827869$)
\item[$p_{1841}:=$] $(318333022795192587508261663994568961797581177903486302529718996360633499725596128865863302391923$, \\ $193119916002642565435051868133424230752454893181344483985855111807919386078447592657609169351555$)
\item[$p_{1842}:=$] $(318333022848961262546619727118913132598182723255323032768049597603298746069245615954344781122804$, \\ $193119916004007068769636055910022082654115229001078434750529209057602903383564849183665961516368$)
\item[$p_{1843}:=$] $(318348094481746614156471519167123855337310991114474484068824631602577049384441587957976714571663$, \\ $193120298489016583423641098423035034751771121107993433013919537926910338154908701063059873848797$)
\item[$p_{1844}:=$] $(309151108937778476115954736395850948482529952152862036075573125384056903074561393903517289693628$, \\ $192886884185571545506833876040157429306347959883995211881645858796198700409326647564964377514944$)
\item[$p_{1845}:=$] $(313163288737565709502620141862146337468333099791328982071251440010522340384517703122148135041372$, \\ $192988621879774230807242774336081639972049595608653570057179381550093815159116118764054889012742$)
\item[$p_{1846}:=$] $(313163288633241298668442735060543390943085499418093823756818653945088432877094193802139104263179$, \\ $192988621877123311858400803999742115764944345705434540331883076243528382800693685694290614375117$)
\item[$p_{1847}:=$] $(313163373188176279862306567118758726216334623384914534454169456139718542128577395699177704768660$, \\ $192988624025693119897177899977362704048141085890048861389209472036789406054692465356726302148501$)
\item[$p_{1848}:=$] $(313163373188176279676155328400704203348415510118858725401881929685949623866693303629985011462355$, \\ $192988624025693119892457623228490350257373305202908177764979904730920784022784998161524270033214$)
\item[$p_{1849}:=$] $(220530356115310649853699101962467324401553600546776543430438958843994880838229371378811060114287$, \\ $190652745856842655199568414626068030918464313347874979345380256369753008969202520964229420946166$)
\item[$p_{1850}:=$] $(220532973076627165409613198653885983642462437077295920406671058089570066735030798424954578756088$, \\ $190652805755844482944035219372320216462668651138729724448062800277176701297376502528800687250909$)
\item[$p_{1851}:=$] $(220533057711561738498496191972551044828847634364046031338192992203406098968970871405946142345877$, \\ $190652807691667518787201958216629709991152042720840245744675342868348246832944279561858702272749$)
\item[$p_{1852}:=$] $(220533057726778149378173948704296208411119880568418316123377653913245449449967600967913806981842$, \\ $190652807692013086685609566390794063688769113949410894018243313044018666453041414663965019310054$)
\item[$p_{1853}:=$] $(220533091419726396321732935546928938890867131852777556273154653770988780625184731586429511091105$, \\ $190652808457106980603090340677246719045403556703832921237995966522424681323501220608628640960501$)
\item[$p_{1854}:=$] $(220533096496429514765603419945066455802064472250145692300561485743913495627545142451380867068358$, \\ $190652808572323823880809329800594051422396626919695457828192758074981194838525813378716415041758$)
\item[$p_{1855}:=$] $(220533053494102879803294359819298888403007908353350011520938103944449480738988509953926243228137$, \\ $190652807596737622622635148098329725989195338261120096836828625502523647934591983164317388579523$)
\item[$p_{1856}:=$] $(220533053494828393227464597809942560969951316501576626451933088253832428768556612252230823877502$, \\ $190652807596754061888734992139523197425649083907247054259570271791630845075643308710315724819984$)
\item[$p_{1857}:=$] $(220337702610219255191924840554414713698816598809204802352412298436407754788095087427565086961551$, \\ $190648336743706915592356111660202697417640654426805842654938750086184800103032739757777634426637$)
\item[$p_{1858}:=$] $(220337782291792967942251966847150159209578987710288450713485330995837552559265086517274176211120$, \\ $190648338594755913513053029623286308157887931241036472099791284820763262712816449567879246555818$)
\item[$p_{1859}:=$] $(220337814804217993850894441057033125871806502402053748865885352677850766640327532229320010656951$, \\ $190648339350038332679636564628832544488360913751075084583412302643823180849134911262097790551593$)
\item[$p_{1860}:=$] $(217622393820351400013045862001276690967536429490247042430959790929092330713433334652391398714430$, \\ $190556957956016027890461803652337061271416417643822087454741023988800432764690997558301614676943$)
\item[$p_{1861}:=$] $(217622311361364954715398319784686562840575666642839800138676883844166860880888163718544396880169$, \\ $190556955735441444642782131255068736753331615646924359739200907885427232324288369200857384998148$)
\item[$p_{1862}:=$] $(217622370919192350433076868041920941483154119957060598105011067834561530792328547831355314667195$, \\ $190556957338874077842081773777605584627331769241684258510779942403230870619399724817541511077098$)
\item[$p_{1863}:=$] $(217622387689382780795136054710900916882773218549779912495668435707378893923570365724005020972716$, \\ $190556957789223991907180870970647350399359166069845305822890341058571470304969043043077286958057$)
\item[$p_{1864}:=$] $(217824960909848616021496294693201689921269617856374419226243253835006512986996785137039824430167$, \\ $190563270066074721830522809777331130639467204756366730758030180805502667789399543478981504966797$)
\item[$p_{1865}:=$] $(217824960909840334065155752145979773147098438858162665843034860497849234479007346527981317822063$, \\ $190563270066074440779514344054791406910994464020628050899297539283936599401238348217250075460514$)
\item[$p_{1866}:=$] $(217824960909840335237013122241208684044759713437055592824001382312905392656941405922281013845752$, \\ $190563270066074440819294598521239605808550574104845092300890231629961508220896078395801028963633$)
\item[$p_{1867}:=$] $(217828319433256644485724168822254154275770923398077275044446262032067130773510359971735086540672$, \\ $190563384066994954757338392504343292221813290063002553463651754755333509992775299927775846711821$)
\item[$p_{1868}:=$] $(217831423187262416207456746285123653796046707311210643846796857908666381860540875889981679341031$, \\ $190563489662765769795532001490691113430906194537259198582338823639923786305197750034684733959878$)
\item[$p_{1869}:=$] $(206823109812165475466872901042370691135303893915444832114910193254064532714317493528245923755287$, \\ $190334385245234200986806817829349297123046862825070288223074472236292787007202217662337251211531$)
\item[$p_{1870}:=$] $(206823215215595960606095790548986447585868799743122115938238845855862836036117466912149762834512$, \\ $190334387443537014195946273956628981865049921840506168261673403482881757109327840109891358881736$)
\item[$p_{1871}:=$] $(206823215143978700018096181060431497973633428659067994736010953998437898593751758149000618196465$, \\ $190334387442054471344473095481417498939123362357208601573573075298714886508155953505196342378819$)
\item[$p_{1872}:=$] $(206823215157628536980321828276284665349016451359781821096986160597539083501341312001258747819894$, \\ $190334387442338116048380159091670165563082098048301200941173405853577984858212243683048005169040$)
\item[$p_{1873}:=$] $(206823069389533648502693553443930589441028975585548175821385148436668728253515738817944858784926$, \\ $190334384424698154558193338300864908323228608909371885907439223131760309540293787194133961175414$)
\item[$p_{1874}:=$] $(206823216505014840114316002087629380449427632378688695897699296601127725648455282111902501516729$, \\ $190334387470321641756377204592902568572622409276853045841135016435440273456704582406632131333769$)
\item[$p_{1875}:=$] $(206823227169779369829670557251728458656657643422647939684446329271482945889794768947532709920686$, \\ $190334387690812178768763317631987565804203656046989513157429953057358812250111930008276938449482$)
\item[$p_{1876}:=$] $(206823048410612613658225365872544446934703813383546796511088797035419921264686150683486192333173$, \\ $190334383992780379288819393515272317741074332814300860816617899995289274981367088669010987677882$)
\item[$p_{1877}:=$] $(206823115302764766919524164425491881178910902847566309698670754339992023712095029326169354978290$, \\ $190334385357278717999269447063159565985765298843267790538826966054971824664233863270399389366297$)
\item[$p_{1878}:=$] $(206823157193209236842983588583955931652772723774052364224297339816526999032227738476393887257940$, \\ $190334386231603264861379732548140821803847637943905430746683826984071137373746680229564893981718$)
\item[$p_{1879}:=$] $(206823157193198663997955247864861884585137463591083388608220888870205511627023886271470889361427$, \\ $190334386231603048209510743821086551242983072082020144891767458191231327900314444179901425026237$)
\item[$p_{1880}:=$] $(206823157193198680623857439078026742497721102862540378401847106824854574315539121242178102810992$, \\ $190334386231603048550986529861124501848000961151591365543828620415839083337220647848963198530921$)
\item[$p_{1881}:=$] $(206823157193198680623845307516408057984179387655086237691565716600900452411110317782132292115447$, \\ $190334386231603048550986272854232325662762333651176781478683275692604278963183838687899820899178$)
\item[$p_{1882}:=$] $(206823157193198679830405593775216469176226497417976030313829491623039548238032862172068754028487$, \\ $190334386231603048534415387285751803574051772541175833600685678865064296017754567484819296081479$)
\item[$p_{1883}:=$] $(206823157193198679812080971861680010420730581757874572860255216490356361652381865011321189481888$, \\ $190334386231603048534040079746282757213783904666314504350190799436447339454738898389938162506380$)
\item[$p_{1884}:=$] $(200841875526445662330526710496113415330817499577921122651140476127669543179314429509931937910206$, \\ $190053231221694853632311738840608538184403544444325848255709571857099212837538924759528557767621$)
\item[$p_{1885}:=$] $(200841832959153767580228050837915063623714435475184992128427733460408190689162631498656795374467$, \\ $190053229220795452399680666404499956024937263326111157429850053311725275244236495148053419661964$)
\item[$p_{1886}:=$] $(200841796524422762980781882943407150649395787166230233302182207506535008001128287466798416809892$, \\ $190053227508160034348464361997614690987873366284473719091284715743601235204927539903133745988918$)
\item[$p_{1887}:=$] $(200841796529748512695236821668698415318891650745433032389391905672810403317162127617971196395842$, \\ $190053227508410374338248292492278689994111653189673076376245613662627256751461206545597566057443$)
\item[$p_{1888}:=$] $(200841796529748512704354125145908998415695125053930950165058031495006013403923691689976637404197$, \\ $190053227508410374338676494206839454433204005449995912156587536136652013345453694280596751873264$)
\item[$p_{1889}:=$] $(200841796015424365806440453914381029801385226936300724615256948343468832202870354550736916079258$, \\ $190053227484254708835075855602828617309920976876403590089264244118263667227092807097633881254691$)
\item[$p_{1890}:=$] $(200841796034143458653085748157112856000789598218877623539461427768634523346893527893991029783321$, \\ $190053227485133870810007946966198210320787067400841826187734607159482248187926950915709975838436$)
\item[$p_{1891}:=$] $(200841796034153522606364763602876536117269336937995569193454912702405717272764668443506044631630$, \\ $190053227485134346251136079756804122849324822841479882437487003471463479423019420434047301399023$)
\item[$p_{1892}:=$] $(185464092557818227930623025108935747569365156863627122316289955178449753666189204313130009117116$, \\ $189864542704231162223518964650715818679297649712019488829601654417119549425879766496480264726644$)
\item[$p_{1893}:=$] $(185464173761207689021359887464170751565973874371394671229977834909610397475696821360101492618155$, \\ $189864541017894075550052903330988244717362759480225160945123306203514538979550104513080007837791$)
\item[$p_{1894}:=$] $(185464106539030905975986210192707943688121126419527625569769068962172444048923078717982538550718$, \\ $189864542440571298854773857089890820156464062561617275428770773973282528038987435779434510917935$)
\item[$p_{1895}:=$] $(185464134017643891626295988709540194411688517232794626495020114199446115309856335162210490541993$, \\ $189864541917015404028189446955804906614571287318318532844561004807637646281272001174704142045092$)
\item[$p_{1896}:=$] $(185464054996115173976179966341219708021136715916793676275807632946145099696568512467972464938875$, \\ $189864543439242495010282326419449109588597631352616716359261768893156733884633731694358686340801$)
\item[$p_{1897}:=$] $(185464057295610153878819896313814810971613633457797770506873962476579919720116573466120403822060$, \\ $189864543362581997121113010836417923072844426748585636838843324548263875410919563725978062281234$)
\item[$p_{1898}:=$] $(185489304931266129799697300462540159758199937347356537470391145810091124806958108172231674629445$, \\ $189863994288539102102107881932204019880759605522434330975912933273994062077316119401697817209433$)
\item[$p_{1899}:=$] $(185490201266316201925450235603511654806129567695782730460649162863739080071161969035031896534725$, \\ $189863994681649804644792669747822890215228411721907167160528934791225584573403959017772708336536$)
\item[$p_{1900}:=$] $(185488083416462005610683817018925570841857567187254357649582497962465995502380596355719239692823$, \\ $189863994089019025261304555161434499459309011046869781903726658822124740081313063344331034442683$)
\item[$p_{1901}:=$] $(185488083422334175302900470363952448459965488984163653079927431306387804169509777429066745365328$, \\ $189863994088912613005069564165513962934952177462947175488071292305851631689250499551492252120344$)
\item[$p_{1902}:=$] $(185488084743054352514055815132148799115654488279828852443019562424200992947001576447098829707187$, \\ $189863994089172198468444245960555697413101083121684831198972331393431581297420767681157820073675$)
\item[$p_{1903}:=$] $(185488084132783893270330829626244151227247188970752319208247216135768452288780735873443267681716$, \\ $189863994089059448623593796166222265095007227670718914534056826060827031457126774119996930370056$)
\item[$p_{1904}:=$] $(185439526681912489329722607078715210280905564347253234395069271156948464170802291311462715596455$, \\ $189863992944929353464419123304583650591655012041567188510129331738433722816274168400592929645049$)
\item[$p_{1905}:=$] $(185390401341015411476378537491387641383358192775963433282602809717796749155548991746620410280243$, \\ $189864001019509430544685360446696104774696704207979587982625139354482888605818344242174058162818$)
\item[$p_{1906}:=$] $(185389133978182442917733257010381431612766724207415263199274412868517300511362102909912126006278$, \\ $189863991757668472675781499653869685790727580487066140457182082376850017857870309594656878639654$)
\item[$p_{1907}:=$] $(185391626215396084543723334899261062145017775775311938714695808078896256091748305446895183106401$, \\ $189864009939486406445980480306525376010140809902427617541705866580322045249401295771243227887277$)
\item[$p_{1908}:=$] $(185393062737721493079479507199793390379753850984119345150882523414135196500173317880818075398760$, \\ $189864020507231581399639579388004427509523853415168813575612342422682433530617561956306703070245$)
\item[$p_{1909}:=$] $(184924789346396003456342029782020878391165941335370288985112432291535670213339691746354638431562$, \\ $189876982358167842829944026211284629346022073934360876612031495363661117062080141557092882754865$)
\item[$p_{1910}:=$] $(184924786156061088930034049669904719375136111005765206477273650078616921475214405988214676835208$, \\ $189876982291520800317906040494984973939554116009018435550017060070397256027776299588407468421494$)
\item[$p_{1911}:=$] $(184926086503571870799940048017571672241966962937665684809105673476080614271513634871578392455647$, \\ $189877009456048656873336957593543855922146035653825823999913375253349390067342348124805616435037$)
\item[$p_{1912}:=$] $(184924786155945697989971860934830371774208350132456998523054102011595862601626944016037310922346$, \\ $189876982291523461645763069245342193473495594214737989244949003464601414004218188791434458806903$)
\item[$p_{1913}:=$] $(184924786155945697995141508068940857523801743380618552623084912709753433292936577753901384939261$, \\ $189876982291523461645871052286074154315029428098577594228905132637501581022926869174007550326364$)
\item[$p_{1914}:=$] $(184934014531849234842497056124569827933751883791501779390321811316483196659259040993451152577431$, \\ $189877175060668159273298241990512736451047607437333499373621992239600502363618715375169709248703$)
\item[$p_{1915}:=$] $(184934014531756401808706519488053683564871583487561917930998323962052507977000769868524781871568$, \\ $189877175060670538510656918273017394972802559638330771074177127811129099222810147189273800499220$)
\item[$p_{1916}:=$] $(184939980333696446722554384804372816850667848753424388460750251285520343565205854256541207555822$, \\ $189877299677532397015292790007008128793472206674736755480283967915017609331917455868661508473155$)
\item[$p_{1917}:=$] $(184939980332084267967929823568647376500337071710943162244807277974317422777938239268604349433465$, \\ $189877299677498718106761547014933930389464899601100177442162904493174655698891553002655432437648$)
\item[$p_{1918}:=$] $(184939970632067810941373665047513165627371168445742525476032936310334573737880717022146072896963$, \\ $189877299474878489319307054955465640358020611185484706306240266655468499578068101549817652451980$)
\item[$p_{1919}:=$] $(184939970632056123124777185578698546554147187995444078234265462817488387823545034861333400145828$, \\ $189877299474878810031428833684384147772461400262949830540650957140414454481839121086914963822151$)
\item[$p_{1920}:=$] $(183677784412642673917547415161626050158804439113135045504676501117771331476933160572960518441500$, \\ $189857621066723451875632114737484003483802909577977639400768056538192761150094707744874450037418$)
\item[$p_{1921}:=$] $(183677908528432986721626827841823063360145391459118474877978411817046533130980548927890441180055$, \\ $189857622321980918707220727213181228923873215504948759012083377359875034174910084257324549119655$)
\item[$p_{1922}:=$] $(183677344190377191487089451520029434743413809524342799910315579505421638970987710876681571967440$, \\ $189857616586595983327555206242396121994770635465025417359405424732178103906161081418871988441644$)
\item[$p_{1923}:=$] $(183663748875468385915806546041301567752001078521882472755388064585789279362159736347355906993012$, \\ $189857570549161194224633976799450974268912812407377138710215460395919139960750198536675676907838$)
\item[$p_{1924}:=$] $(183677933828704528017268719138261452631746921655108843844007867803377571805240582742341502752327$, \\ $189857622577466645330599884959667534626012016029651444722344091026919510281116565730034013908516$)
\item[$p_{1925}:=$] $(183678049468854222381960845941537023041596129576372013070718955219336822776217749381854047493920$, \\ $189857623743971854790414129646201405034235753687633824942170206232648727929974218682725308351151$)
\item[$p_{1926}:=$] $(183666773768033740685455449614054493940523560097028524220215603412831394890153740478450073551454$, \\ $189857602144233412630856201394795992741813481534165855603699319171208577968859099321738727713895$)
\item[$p_{1927}:=$] $(183693124285180898210281354081920770923305801141649281014168329377589189606791651148978732330734$, \\ $189857676492542086375789984714513086340208025432730108110391629109360149674942808727760197452261$)
\item[$p_{1928}:=$] $(183693417760636414464496001532724395998647689575329789487866856911099033772889936810924363925113$, \\ $189857677297195348784336589687414017106514497725290894216715578517541422402832565968741593968366$)
\item[$p_{1929}:=$] $(183677654481845682144650710334826774854986905382867981485573962116772820544982583857432462829845$, \\ $189857619745995688295782574232281708462444572297699740719425165941301112658126620872574424646764$)
\item[$p_{1930}:=$] $(183677654483005812440707634051098146690518386928089712283270602478018459894921553866075470990418$, \\ $189857619746007460316233636644421100967301875837636891417582337687023978574675114969878308777063$)
\item[$p_{1931}:=$] $(183677652849438082297730270835106206299107661669707770867662691305930152573653796170561773293071$, \\ $189857619729383386150593064558101991655820197637015178332402565766391586080412426665323952880814$)
\item[$p_{1932}:=$] $(182628255786400159221399862205355585128376384428322109959683887292365175826476496559358520102941$, \\ $189843529446962247928847745104309034433481573116735919481722701277599065174344141723259060048913$)
\item[$p_{1933}:=$] $(182625997936931904602683186602931484386323430681684971773900524385312598118949681016635682530634$, \\ $189843498657133949715134311176420870594196838852359802596233445534717352315355149933801904839874$)
\item[$p_{1934}:=$] $(182628258744084047550698741266041884321387485185326910090457414302635084540375405320677504371268$, \\ $189843529488545026577641430606710686323461331597754116569075078229159719120784429077304598152098$)
\item[$p_{1935}:=$] $(182628248613169943901921961115642315951988511397750480350358200514437573570126889883020774140707$, \\ $189843529344427872880426127632511065876374296890350738070099128923571708960447216885566432259377$)
\item[$p_{1936}:=$] $(182625138256737180592907666900715809480556383640660947322849637680047544068114398331305988986560$, \\ $189843486935457831579388757318958246506962537816653216097522314734678016370305792860553067314512$)
\item[$p_{1937}:=$] $(182625084307759585795907141730358347188340088944504858501010727396292560546908283399616848830119$, \\ $189843486203783129836378313601206804012974333635474364125381341398261065388802582506551601574787$)
\item[$p_{1938}:=$] $(182626677489711862868944607784524191771067681411903957556193746504216162359181303311606400567310$, \\ $189843507897609972919274366715226297096647990420441512055867175718009890202699869544230456561370$)
\item[$p_{1939}:=$] $(182626727396712847332713281525970179928763820815762590293164078235228946670576702575517584813401$, \\ $189843508604266193851731718341584802097734351060788690423252177119451989356928757117274578575865$)
\item[$p_{1940}:=$] $(183694084169902624625564655009512496693840720687503323823655152180724461018989768977512928267548$, \\ $189857679852284694677288193689618201935016992789981891087275489783619886755032193530683013084764$)
\item[$p_{1941}:=$] $(183693189501471259530467192437700190840082914750202014219041688801780590825721249570424469022795$, \\ $189857676704910799106592186200048494466240085631290139368909787403666804439238208758517104753271$)
\item[$p_{1942}:=$] $(183693600144221704589527418620796235856725812583247161816289094942556281422925339545260773283035$, \\ $189857677983710703961305378650999087916098470510163084033807809629758531819925970222526505358555$)
\item[$p_{1943}:=$] $(183693254268484064593725596549383044528818839759005957844648049451259655167875577486970353000588$, \\ $189857676943694537817895822249946533001095449070188468534043894738437919890172164393466877762552$)
\item[$p_{1944}:=$] $(183415134734316840975895643186234147482677565318539203207452562794413448033193957910877575610609$, \\ $189854975492577179556154307205685193232198031455610063510821081145847062911850728976388436439616$)
\item[$p_{1945}:=$] $(183415134165937588824864850877337244023586306924780177915753511403520639247939946141562709816438$, \\ $189854975484278828236823271052512675182551981565190726680562040558255611060780665847072762183315$)
\item[$p_{1946}:=$] $(183414885304456250639278537258327761461907434082514512113321064566679110622022997861709071937019$, \\ $189854971848254184048774171123782449569178202584997773938844931795607212682790289085084173168933$)
\item[$p_{1947}:=$] $(183414585236848846866932738350845587961832905456063648269838799284147103730117618831844441278316$, \\ $189854967410644010391235549867062949961246207185946887442440113410135123168458241354868402847662$)
\item[$p_{1948}:=$] $(183414832401454057953101381715187127762510102047978261975816332705062673807037233831137978827358$, \\ $189854971057066131547948404000277358314972498031435302981595641311889894680903912784083202365566$)
\item[$p_{1949}:=$] $(183414732626436871683930899578917603961181412581864401953457535413801531877118388859880798843657$, \\ $189854969579988913767744618354065854365114643855379741087276325056621927211282160504664965224533$)
\item[$p_{1950}:=$] $(183420608674668981412134262668090051671856755651339349498553531644679341127301113241265837801552$, \\ $189855030626514433502949858008636385395865117491496890133253846432551944945364554770428630500703$)
\item[$p_{1951}:=$] $(182654568329645855376184652059027537929723054036438722668894769635928311500059457855880834028358$, \\ $189843845496019638688302235997858092551260043107068979623277596638635922246346586760050621278526$)
\item[$p_{1952}:=$] $(182654726681130648806658390038205682570186177703007495749067031188096659754768808369645242425889$, \\ $189843847406308399725134184719414566119281903226077465547733453195457347835813059926858538420117$)
\item[$p_{1953}:=$] $(182658526170058116792650617446432693797701886485032257247336275539534525458489722585888116719412$, \\ $189843893021802017187178249132224612376583061118153520866291218586648580313092979641985612217154$)
\item[$p_{1954}:=$] $(182657884983378235737961963273116130245083615511270215198042576308669111735963000161452273268275$, \\ $189843885326358484484055614826977724806665413078411403787253301442494998482780470740249228506513$)
\item[$p_{1955}:=$] $(182667203707761664950272262697485839742098322793629001487071621491098311709266554222087877615554$, \\ $189844060847396072775377215629205178352662408464967089083369110576283310560299277823241827858497$)
\item[$p_{1956}:=$] $(182667166392693980656574933872709787649138369714741936712131234742485935350850332962309566173456$, \\ $189844060347035174671903343225457525958610280744603780586791185531067992135657323418078101334091$)
\item[$p_{1957}:=$] $(182668629463241920245640410855082200818700924622887473106695642737711876457520019520202388317271$, \\ $189844087998980037036428836663094312124338898405725315232863142440760438222251951579279542225032$)
\item[$p_{1958}:=$] $(146439908328667677515164989647518777287033328764982774200528937478761353783879116559569799193525$, \\ $189349464374624596621739357173471804503619307809369358707099179374029608026446211221673014520611$)
\item[$p_{1959}:=$] $(146440448086982691857463331945187161324343431226220803452949874411217578428155648620123393043356$, \\ $189349375486326756514764601986534384304642101765139888803036025524742400166464334190596455150872$)
\item[$p_{1960}:=$] $(146440448086982685794277498844860121882029562366874073946267844494829146529621286110489092196811$, \\ $189349375486326757144766230410099708548695952777532962197858383655234213579933183869823647202235$)
\item[$p_{1961}:=$] $(146440386361958659174242914180559577236714739132259581967775763223412551508638281199802514345285$, \\ $189349385651636551515452629809801117026040370274285904113975279186295845320639582880868863306046$)
\item[$p_{1962}:=$] $(146440385078775317078192043028867582889311306358806979158073379237722154857098416517454088808482$, \\ $189349385854905372226443169592353689043863407971553128432590929883136639817831076280887756982165$)
\item[$p_{1963}:=$] $(146882717415600013622891444644496646610593182501251248501081298474190919425868154169117199574508$, \\ $189276583087313926970225440323687022308011065005862044275985517723306609487942205884658547256342$)
\item[$p_{1964}:=$] $(146882382412057287335048294281535960939131976740579264296843208955951288131520679770508608769915$, \\ $189276637852108946857527795054452109405471652542954345097666543639762673112470814119541207368893$)
\item[$p_{1965}:=$] $(146881748947627156315692139589498697952697634926265479196079749096400289365495578942377988579428$, \\ $189276741444510892330909701639720951443011982120621543259091407730131190962882719352934667963596$)
\item[$p_{1966}:=$] $(146878981553453217880862447720099839307648433214894082010845551796543824019076113243276393567491$, \\ $189277194399609681670301604910333784528403389634383066032064053825566533085377403354541598647303$)
\item[$p_{1967}:=$] $(146875880347263588320259444187830857079191157366914976990176490628303726678622654723608506777801$, \\ $189277700644395685391886567932025565184735134076656082421320526530011577902557040922410609942426$)
\item[$p_{1968}:=$] $(146879659354890564310135027510856329915971359608550625605853227766737289914991458143227894953118$, \\ $189277083431211309811448661321734790318348801345836133023591829876305716326959694182944319066425$)
\item[$p_{1969}:=$] $(146385800995428687501767402467755307976481977279902869458095039261822663817415715526060404371020$, \\ $189358033435313638070465865794611502837771545277847155325780778950679420140354842079270945950884$)
\item[$p_{1970}:=$] $(146385804669416848815264324085553734977280222986813351428005994680729959216072724913852122172822$, \\ $189358032811560508512879040322162366753663295641451813766976455210644179596154976600155160018053$)
\item[$p_{1971}:=$] $(146385876679827783341600692080224150645224397408595629832817676292741344937992693642846713751505$, \\ $189358020587422586389027780176075017588721201395025873047360922001317877928007030304696860963918$)
\item[$p_{1972}:=$] $(146385957170549196497356759553337375593674105735118775791882709532382685697642208221873339136348$, \\ $189358006921472755244928521255213117204507334653024393063864856653843940500438421964290635786720$)
\item[$p_{1973}:=$] $(146386009570425980656121584544407324416987143847355702070825956437143595843147496961974292265995$, \\ $189357998028490195569388898285873356843615869437420406745441172136103988658622303522012568553203$)
\item[$p_{1974}:=$] $(146385566614208789807346053248169334175127441702814860646947909457900605938057319294177009536649$, \\ $189358073183659865781844239269652276268275084857328510614542944475306757797910107519710703226748$)
\item[$p_{1975}:=$] $(146386016636585113633282292133275561864620031176997392436758656854581439449556312031263871035143$, \\ $189357996829250879981560305192388854644559024192889861631748439142551972450667033968613757555122$)
\item[$p_{1976}:=$] $(146385635374336094466027257339719219060863370236762959834220081182550603559616075568730162351712$, \\ $189358061522605100013866165682045618416382074202616645284380271399761472707526867286213580283681$)
\item[$p_{1977}:=$] $(146431409517410559234523863989802018007515699265654826245011151030605760289828271518311941149106$, \\ $189350313298871343121624773374920687639699434313044388455720595171059372250901354127975693079326$)
\item[$p_{1978}:=$] $(146431079405046226267322072085738843178087963456462017295314513818046913256256992315767828504999$, \\ $189350347411669803381072988637266978548118667039475177292970914092316537729379984614779521150824$)
\item[$p_{1979}:=$] $(146431409544687170465554079429252270281963143803283519218221789389673149039005155637764679390144$, \\ $189350313296090600146022581964257127103694826794509716119516536795381384069495550466992702407019$)
\item[$p_{1980}:=$] $(145590076732995199828586133215039269533713433181610255256837277542547465196991284730380754523112$, \\ $189489446880249276268838456861463229503294949359249811907033312784354942387824089042044853272454$)
\item[$p_{1981}:=$] $(145590076735655020426390009259571568790431332132733939538921610731653888578582557044752173179263$, \\ $189489446879809482898353588206505838772752235574066625180219433339804690266959982964156591124813$)
\item[$p_{1982}:=$] $(145590076735663384120492406767394182170480692513758960211585606397989567464141607226412524770037$, \\ $189489446879808094638132045115246942308733745744566476245010094530780137581344576111861262422207$)
\item[$p_{1983}:=$] $(145590076735663393779174362863830741888992451069567181330893694322520991870742592504964533428850$, \\ $189489446879808093046997489372733814486050865295107485674176568062931623428518568992184430256148$)
\item[$p_{1984}:=$] $(145589990204106495295658458272471326566073064592694618763287965296322581951635545150695882338717$, \\ $189489472788938794917848833951199790604177333189138620917740213137003014389007930729322289423084$)
\item[$p_{1985}:=$] $(145589990592796576932741888295921097360658921772343907776746782464656182034173507166577464339963$, \\ $189489472672580627218623294846567214759572711253623934764443068935390218391518620159743970523686$)
\item[$p_{1986}:=$] $(145589991315087021520751929850551054729748579511986704096821966388723716197172371130717701450086$, \\ $189489472456304388871489007078831161475884559287371008983440782244400116532900061855785312610217$)
\item[$p_{1987}:=$] $(145589991315086328767895868372233439023300626775886857828730893572848025827768880908686780337153$, \\ $189489472456304505241641132328616227982044326542324617553612420263188772087717479747443896322346$)
\item[$p_{1988}:=$] $(145589991315087206659159145857618051206210643976499356724037039539095486298600070270273036487843$, \\ $189489472456304357954402471896628419547139993709355384126032858709633811327494382381253714920839$)
\item[$p_{1989}:=$] $(145589991326623639523633006494358589683924405190101134527326710639448529905039408441646632773828$, \\ $189489472454106802762702102012184293333742800337174591847530522332342294500997868062492460952396$)
\item[$p_{1990}:=$] $(145590137000470744060832088245714331563558632003334016553432286936829635846292181467179314567050$, \\ $189489428834515689373569554311150771433436776338862547712929528756223373440533344464505570224365$)
\item[$p_{1991}:=$] $(145590137000470744060829423136900310786923442259665372714498137792114290906980875902141981384157$, \\ $189489428834515689373570352319323335629658030984775769035395865341322408386156022385607717521382$)
\item[$p_{1992}:=$] $(145590137000495937647115000408148374447724069509192756816971874476591352467234678786301935754838$, \\ $189489428834519311817646623450239960997411065446468989454464513142062131808693309599668171752758$)
\item[$p_{1993}:=$] $(145679778928086403606058594224613004939569221731864930895077800280087297469422896619718632285028$, \\ $189470310751031521338552076418137457129284999062457893088068223214074958217506801765790001527213$)
\item[$p_{1994}:=$] $(145683067753775170231001939762901370995398005011463216433041728339706662809266086401855929162460$, \\ $189469440179150870612672032082901048138624316492332060623983958426023538756917048502804540223214$)
\item[$p_{1995}:=$] $(145679437086062502723513855158141853694827434901715110116342946831059884675316748582655123921547$, \\ $189470358947708754535857715942604002255863412520386186703359069056280354871495732366723978428901$)
\item[$p_{1996}:=$] $(145750839485411166675538600344706685449063217394916039067282050400216441907211765533471406419208$, \\ $189459004393969166574145008053826776382361913492355683010950271941450358591143135832095170355948$)
\item[$p_{1997}:=$] $(145750721347053046013220886886578860346059355170330376812242240325034243208008793803872619972703$, \\ $189459023194508216842147611547719172736280279988833184621243325337022090433339972926019511389671$)
\item[$p_{1998}:=$] $(145750969828504843574305968258698869625467526835312016673692230551379468555400968580072500543204$, \\ $189458983666499241710271716606395693556918165908474403481357098365260763603471965755339564874885$)
\item[$p_{1999}:=$] $(145751011952287077860051129305831146343656094592887311445273788698920444847383345251914001610371$, \\ $189458976967918805762021933213048685619112933349620998032120887666195938094656869560757797811278$)
\item[$p_{2000}:=$] $(133051692941258968260899866434052285893971295492117711797952281450176529403049995266255818823117$, \\ $191683000636800926160904414287560524890008924095973521839508913125088137064777452980844620141180$)
\item[$p_{2001}:=$] $(133051692941258968260925125145902018246030711870852569111160257099381766700354188273478477946778$, \\ $191683000636800926160903503968666170873733705527682990464443092806491531320537265890223362940503$)
\item[$p_{2002}:=$] $(133051692941258991619985966954845145557340341111076823226215262251900241726200322188587002133799$, \\ $191683000636800925317954551671903282709067451687777308028769101219040685664386507750071105165155$)
\item[$p_{2003}:=$] $(133051692941258968260747553710146203777769057448329965310635383364806870746141070872142781560896$, \\ $191683000636800926160909903696973919097717003455628603781443414095016918645626711639482866129264$)
\item[$p_{2004}:=$] $(133051692941258968351361192980377855925639549501220001142416939750703596118818244400749084275870$, \\ $191683000636800926157644153111798312126986411524039366865010952535921187030583970996002819571630$)
\item[$p_{2005}:=$] $(133051692941258968351361192980409673833719934664005675607265393279970149219795738349622655172809$, \\ $191683000636800926157644153111810289983064109587451227214932319242427836410162219683895653789989$)
\item[$p_{2006}:=$] $(133051692941258968351351399731708942493201852693581657709041895065131434395294399963810719426311$, \\ $191683000636800926157644516479430184153672236827241781829289712299493853812288637309980618309672$)
\item[$p_{2007}:=$] $(133051692954697978466853802009783296522661622261985165842924553223193841560947424111787156721248$, \\ $191683000636131231455505044584591012635471339046388089287909144950497288996420580240941656780971$)
\item[$p_{2008}:=$] $(133051694349233480074325773497034745269050981637485989347772236633122437291881996318031530394651$, \\ $191683000566638536082932572587783811944134213337621500560215516479412139804920162654804314755344$)
\item[$p_{2009}:=$] $(133051805546488712757620804985272675341309562518141901200468453518380198195770223109958478506018$, \\ $191682995025686617485407269365512813417166596749464137534791946047069628049967079638381545181011$)
\item[$p_{2010}:=$] $(133051805546488712757725005215340387690621207787342091632673571273571277105776065778841338973509$, \\ $191682995025686617485389092914491399634746269112395718981993419221401897395050840906241272652160$)
\item[$p_{2011}:=$] $(133051805547293086333646402328083747438999574687135631777885894970942648394383048441238328193033$, \\ $191682995025403427786440685706787706499608769165441038910711274388337320128176808615520613333664$)
\item[$p_{2012}:=$] $(133051805547293086333589578129885723981946006938461210111115440189127615351783967927515639022942$, \\ $191682995025403427786450595155289241372917829271827449832674712956037283370539660568397941405235$)
\item[$p_{2013}:=$] $(132098352606779591826009678193733039069813742902407838150891869000919317180572644022331751011385$, \\ $191717398607641250322623201642967074452573095161582785202464004782832402567083603918771909318782$)
\item[$p_{2014}:=$] $(132096241314134797501907046086695373124138668476239130504792790597494151682597336478635026915630$, \\ $191717475354017784338597177012856513131529808834542453694614938265880259431304995989626843011157$)
\item[$p_{2015}:=$] $(132096409913120333929858128719938754252592060315723253505844518550961134580630707397916094148212$, \\ $191717469441041032696477831753438768950834700086925380257269848606392363625389792351649052554560$)
\item[$p_{2016}:=$] $(132096262074678109964684485356843817734608400355717488362092496253666632559388204387667032475379$, \\ $191717474600566156514487914221219288116730748294866357792332901500311020617769791065583543581587$)
\item[$p_{2017}:=$] $(132103275430271490692409842843377221924713970504918830063148916006090248732569284531273467805573$, \\ $191717220093430907959576251551763670675353815692198845542234404599332311540549263568385173152654$)
\item[$p_{2018}:=$] $(132102724587623985814920920110219196439123601265493011642766750639663964485882028702291463829447$, \\ $191717240085062129372810976505676320327601358206621066967726329129068870515750162217432630581697$)
\item[$p_{2019}:=$] $(132153049791894716698688646528190301488792679620479169415468156395419004649540184868757885411104$, \\ $191715388665107175574543929616887501206913045094918903011371560923191944962526729290924098743804$)
\item[$p_{2020}:=$] $(132153447006369063433689745141045639032889107679895265625873992141517993573595906661120720098887$, \\ $191715373984558663333365956341823744954384039710604550659865419748903236743577335277403509719767$)
\item[$p_{2021}:=$] $(132120679379915744971507454010902277962877246042917973451526036762274681313877783622425334503954$, \\ $191716588534773254514380197701329222980616616812627544176289192283481204192216348362813497379761$)
\item[$p_{2022}:=$] $(132119381838640087799169300092825541811028627861140159914377193713515593082121680859332208614229$, \\ $191716635620092714132802335582676490551472268727851448386952725816941658189371360237664811902242$)
\item[$p_{2023}:=$] $(132118399606781997108017411609875742216374735295402502222766545105237189628252803354456274956014$, \\ $191716671260937605814472235026390327121858719313865874965074521283852771348096196861995485560022$)
\item[$p_{2024}:=$] $(132118412225041268640296630010307172565773482111451146066227223834460000466267310692252649440889$, \\ $191716670805213031431047188713856054332333741010596257617832013183854331823052539458532376245245$)
\item[$p_{2025}:=$] $(132063236226841012294283873082593632203361000096024950069097823995277225456479002360225775319873$, \\ $191718673957335717072800258908923749290286212153014261680231377791850351085500044877412029112704$)
\item[$p_{2026}:=$] $(132063804744962429404443078714798823648365626671629243783393361711199840144804178698604314376742$, \\ $191718653511460249691014543897693760008937063884125294253109465872743240170215270929234583408467$)
\item[$p_{2027}:=$] $(132061228833416057649804359569077879730469308018866479112700175073482903920383227254493951878029$, \\ $191718745908280515685220382717494046680335506962950966153823549734779429634853292450301314137949$)
\item[$p_{2028}:=$] $(132059954849972222667059997714488975791406397746435076216867425962495311417871789096383633740250$, \\ $191718791761781076153537430146887739127126106023082804217071541037668519565042494735444906537334$)
\item[$p_{2029}:=$] $(132061735707045249675660748243596859970240635499946287499264313478555530763947676848594543862103$, \\ $191718727900307963148767123771400629369465327088929106096089857403953974739538274302960994034695$)
\item[$p_{2030}:=$] $(132062333510265822657079688024661012807495567973524540501565703261967393794018916418176274093072$, \\ $191718706385332107326969988164647568840026625780405632331547126246354816303985446269761188842700$)
\item[$p_{2031}:=$] $(131275271627556554769865444810233207188067735605123231503105976272954017551432816110709074640531$, \\ $191747032792829561830174962269389791838599261668962622381229410654306138586677476045039004889583$)
\item[$p_{2032}:=$] $(131275271627556554769950238021341322160229291072587899699360460488084426822180093648811903448788$, \\ $191747032792829561830171909754472566672390486068356018095845145082838150612147524849482553016036$)
\item[$p_{2033}:=$] $(131275271627555150795473507640836755500521868866492654348085140822891869667312591316998908948165$, \\ $191747032792829612380570058561267731149911001347302027976989181446860559298291915359123457614612$)
\item[$p_{2034}:=$] $(131275271627555150926430773456049140845299439341627136937921859201227359442605333177808441018018$, \\ $191747032792829612375854147911207253538523028163287208348472555539096788548764839787683894087103$)
\item[$p_{2035}:=$] $(131275271645074818163850538360744500095184976657119478831124364805413750852125946863614686665031$, \\ $191747032790060096281444898956441276083392380895428252116934198795419040532062149839223668230806$)
\item[$p_{2036}:=$] $(131275271645075377984586143927997862207154729300167296468731861720463390903151692219971751558884$, \\ $191747032790060007778734920999060124030875202745188640124407781924711582004299207525145178574230$)
\item[$p_{2037}:=$] $(131275271645075378114710495215399921448359225903866054061464632460278819646558998050808750339715$, \\ $191747032790060007774107598769475837185164940253486884948285806942638219403744330137769325585213$)
\item[$p_{2038}:=$] $(131275034834099042145754940999495597560991225430381982744305468257629601741423450180657274959127$, \\ $191747120909729356334856628270304277494276281331537180959123651828440844812965227676552861104274$)
\item[$p_{2039}:=$] $(131275034834097637953618035572976390916913720775543923676448141975213133057088189660317347472431$, \\ $191747120909729407026102370850347717626004886571507687515352363051477748404687667557210805476708$)
\item[$p_{2040}:=$] $(131275034834097637953618269893896951211784147804198516042531266632012412973869925456947053711672$, \\ $191747120909729407026102283657250986879383620659156280538340802318945464995332367436827373359983$)
\item[$p_{2041}:=$] $(131275034834070795463929468526778026313412820732070515728971567743336625424681466682047369652824$, \\ $191747120909730376024227460282645196043073901720498733761026869697042349457465812780766095732300$)
\item[$p_{2042}:=$] $(131275034834071043889237684125295961954684119722754146527821909874488317521149442749706126904604$, \\ $191747120909730367058252998432299772088680109191658732716093771190619190360277968358147550420405$)
\item[$p_{2043}:=$] $(130102704762712656230783799704041511421758493524108675327016885404489615231336824666370973833705$, \\ $191789441331509347430183442021452122734280221592637808243327366335871373025691999262120173136433$)
\item[$p_{2044}:=$] $(130102704762712656230955813887384459856040441456059452509376797471761329874299561903231024143230$, \\ $191789441331509347430174515378177131741558557598419509191969123897824567194673992081580528469666$)
\item[$p_{2045}:=$] $(130102704762716823958749686327270335839578901988008333355940157399793929116065479327424665453271$, \\ $191789441331509131147560086871414491838409028532966557140156861709849146243901565097875942500751$)
\item[$p_{2046}:=$] $(130102704762717004329304139223859109738786653003890437284385422374073406981819655340179646853776$, \\ $191789441331509121787265231038934409253064216644530340249857123326586808043613505726910616995652$)
\item[$p_{2047}:=$] $(130102701086678116559261343340112419885590535435800561092702369512205753684105363452219026287112$, \\ $191789442795733978939815914162636420283417460242991818686781498391186324783697787582855675398482$)
\item[$p_{2048}:=$] $(130102701101600954471784706266208743364285734663189101274055723681289245352664128397668758457183$, \\ $191789442789789451294173416170627175139063894072363867597437043730099248322182607012807766157185$)
\item[$p_{2049}:=$] $(130102701074383844371472247270948456436239216283975037280173278636811688748964158169347863096058$, \\ $191789442800632013611230999228871531699443391909880541915946442734707082642996720515731165882969$)
\item[$p_{2050}:=$] $(130102701074293833776619441462828326034421407409972514394342668918333023161992214642508321360493$, \\ $191789442800666923124439075506476259973309411804322347616038555851780022156955526821628263450234$)
\item[$p_{2051}:=$] $(130102730955341453522101204424728203550859028236314627720200797225292333920127189997174075931578$, \\ $191789431197796080910320960791975759488578894279325257996114975846122751929754060331846493371202$)
\item[$p_{2052}:=$] $(130102730952418921173357526253233201284845527889350697505023123659563930316338883577211647031725$, \\ $191789431198930996915740694432910221242437057942148603619409467864674808198152813510123586483601$)
\item[$p_{2053}:=$] $(130102730994004373189076810868377356890971316168439609791021650216452860848516555845458071290421$, \\ $191789431182744854595135402180159188384194097043096977985519136760997261825140649882708984794761$)
\item[$p_{2054}:=$] $(130102731014546277951629978312438922866649899980876576456169899524466810398485269876573153211186$, \\ $191789431174797303567546076875286233146409316762310662531919798659199845479661772032422230286922$)
\item[$p_{2055}:=$] $(130103178766234665900093898788392370973840096058915763883795419144633678720435354106669520640530$, \\ $191789257941512318968395091730418718491099233379449104204350265028599834943082111683784094840128$)
\item[$p_{2056}:=$] $(130103178758735036203291713135296308017394048963852005528115819862358148358044746936361346521941$, \\ $191789257944414538526419309127358829163051841145631579461909736590670125653736620139888440441747$)
\item[$p_{2057}:=$] $(130103179690069823602943182877732735337642714216132077837817579379342303839366289625539739957393$, \\ $191789257584004214102117517109762661610978589988099555859428083529035233701682920929963489904978$)
\item[$p_{2058}:=$] $(130103221754840203289604776520113032726706962714541634311084184535676459927923224033764921611564$, \\ $191789241308319711200347917473819865926053907661957389674019125693010546604250989272678185212798$)
\item[$p_{2059}:=$] $(130103221754840135827095902759866444921280964914224363153832593484689047759175478087706654351419$, \\ $191789241308319713629870558276749026691584720782072449944299633143365009433319091777700189525333$)
\item[$p_{2060}:=$] $(130103219341107164581904141450096228580736983650309171334086365642743791946309276952748299799836$, \\ $191789242242242052186483157228827579878421635874047530792354750632924758256452747989498202528800$)
\item[$p_{2061}:=$] $(130103223701045903304072760264783121941820472493259931531036945481130581856347802679294892664907$, \\ $191789240555290098082055975323882428226697107172795673281967223163694373275474231824563087496371$)
\item[$p_{2062}:=$] $(130103205834283545317159842510939622489812611188378401922800647973020813646310587521264314928655$, \\ $191789247468774416222115794693192936945533549011923866380183487617285407934845427957303476231767$)
\item[$p_{2063}:=$] $(130103205834283477853502187256916118497230594014331833214377323666701891222585159801930376734552$, \\ $191789247468774418652082566028476701217429414510530412906712671379332324797059974696328044728956$)
\item[$p_{2064}:=$] $(130103206746698695001139082848109035677874278321155793421597027221602648591066569674183105644275$, \\ $191789247115688623739791046156306256047246584565659672620702930707406313551239070436725661436283$)
\item[$p_{2065}:=$] $(130103207879970109738997818265144091961632544658200802092625369953450602100191848868767908802164$, \\ $191789246677168542947944045233080462182883906651004237957399621796001729538325444953300141795160$)
\item[$p_{2066}:=$] $(130103163027107556559879885975280229692381703483543710368982697748469265682444272428049007828930$, \\ $191789264032285145770796872016533357185639793394087179840521849358744230138872052437691963321326$)
\item[$p_{2067}:=$] $(130103162069018659430538514389516424947320588613324988233397834552414309891556299742861160011173$, \\ $191789264403049605316390229867720661924918142468073947812514502964298068932045511243491816457445$)
\item[$p_{2068}:=$] $(130103161562179015390016870936088019958922008223923250828472126170192325864625075958030881351431$, \\ $191789264599188019207618943360067770765975438574786920541320298379478613578897038834573734494571$)
\item[$p_{2069}:=$] $(130103164278098061668010912966312485262269828676944626620722399499010115480254075190160718581344$, \\ $191789263547130520521782467645742633895971461325923399378487982343653074105950539534724518457192$)
\item[$p_{2070}:=$] $(130103163747390941906329708375698702555952479105769557893781151107646801396276501164041021279921$, \\ $191789263752467860129431926675766886532356024336539327006847610259876782389267916213092176476144$)
\item[$p_{2071}:=$] $(130100653897770770421828103479871040189608543350480201515040389656546818272168973348160139683510$, \\ $191790235016561258777752135716820262748266281261176620430293048206605348503893637292448239466723$)
\item[$p_{2072}:=$] $(110043900345389092484951096148328668657667788766280990442130637062672395822784670749822356881245$, \\ $192830407276246551136655671969724203422956326933285327832904715391628392521813342233811757855822$)
\item[$p_{2073}:=$] $(110043900345382690224887390762316040809378926596374557493820419083299679294225032895294135645706$, \\ $192830407276255231255966496681387480560077778944220219487866604258711569818176278901369099746437$)
\item[$p_{2074}:=$] $(110043900345383713143407476075148942129205315764376367796041253702194839295544998411191783769560$, \\ $192830407276253844057901935021885169264365224945141393501728143317093767919809200487607318354248$)
\item[$p_{2075}:=$] $(110043900345370842681915062756082677862434094139555135675591632674092092716748186871333365545550$, \\ $192830407276271303751576736592131647513412127079562753696902827246632969653571029145711313858489$)
\item[$p_{2076}:=$] $(110043900345370842681915062985443710151562730420116430694204682139137269643289048846108011838233$, \\ $192830407276271303751576736284019212501032203691673355672849083241097259065093552804253563961626$)
\item[$p_{2077}:=$] $(110043900345370899606106238971773473064128370574151961223353259773024884710245120460449163307163$, \\ $192830407276271392985159122158060623306558292315087284111967379441324501611686314468494527005399$)
\item[$p_{2078}:=$] $(110043900345370899607979218156632708735668307672875434827609050565108957753378220284937641970892$, \\ $192830407276271392985064505658796303928722049623122563280502499770629123138780980301968945343996$)
\item[$p_{2079}:=$] $(110043900089347901631941443089766429878251179026406892089479161478976594084657840837434284324443$, \\ $192830406874967811688497069896533535382409302894712606923020311237766876376279722391403433715949$)
\item[$p_{2080}:=$] $(110043900089347901663271282169515622493330176979545825166220559416432663783919949317767188676364$, \\ $192830406874967811648457969301601632732129714220923836052991724765937342902106734137740943001574$)
\item[$p_{2081}:=$] $(110043900089347901631941442512040716802370701982199359516070751744791821558870090630860812178368$, \\ $192830406874967811688497068990800206237648997144507810812100356917374562143341869666857358969575$)
\item[$p_{2082}:=$] $(110043900089347901631941442512040696352262666405037468096419290655956997901093861473510146171303$, \\ $192830406874967811688497068990800207284568763020109667914915250904797180777538600335741373654508$)
\item[$p_{2083}:=$] $(110043900089359595713636721782121064893643160072213228409502894482559818739255461662523195359635$, \\ $192830406874951508161857593003438343660711174194620994187463424204308431810184038166001458286541$)
\item[$p_{2084}:=$] $(110043900089359595713636721782121064893643160204940483574538679967559332554974134228530526303188$, \\ $192830406874951508161857593003438343660711174012045655060266606604779652138175795843318659473670$)
\item[$p_{2085}:=$] $(110043900089359595713776157352399799246166217447846672045180791098104586958552666446878393808020$, \\ $192830406874951508162076109473095734902911878670644912488391698310320309455869029844034700332252$)
\item[$p_{2086}:=$] $(110043900089359595713776157352399799246166217460273574789882615155391304844627970260866630746323$, \\ $192830406874951508162076109473095734902911878653950424875344230010617855421223557359999071658999$)
\item[$p_{2087}:=$] $(110043900089359587395524808447448122878531421061270863390502700818922204647017857351209049296601$, \\ $192830406874951519603984544146197529599862046775536624002083665742515257878360244435922205233546$)
\item[$p_{2088}:=$] $(110043900089359587395524808450728412787954485258748963716982659030757824035032646034052324206222$, \\ $192830406874951519603984544141624207249454748484720953494922790525435498079013857116375628422985$)
\item[$p_{2089}:=$] $(110043900089359567118087775626845526151434458351575415853075825009696578899765938288078896929015$, \\ $192830406874951547496264669159245830471076167815069296144076991759205547737011657854641674094242$)
\item[$p_{2090}:=$] $(110043900089359587396490914227506095335387508668671111201774735301550520890022191210042940136560$, \\ $192830406874951519602654083262087527779674376397570642268598166413577161584995956821355168033329$)
\item[$p_{2091}:=$] $(110044660467116617088570722691789398797443502809620702846461402051728960117262609568303882225597$, \\ $192829436161229343952931742429830585507424801679220087625462941048794511870809434428620577419678$)
\item[$p_{2092}:=$] $(110044660467101795157215274611375755344372959991118777095075996798369666535402813405592193396138$, \\ $192829436161230743047758906212407611728384914204311460808130602740967503673825281794268593930037$)
\item[$p_{2093}:=$] $(110044660467116616695822713473937926866657774435358161821421062457064942762335413736147436821333$, \\ $192829436161229343989710670335817649984145500110958890117821763565785697830475057294240815123943$)
\item[$p_{2094}:=$] $(110044650707379260323039314474527739022197777504763739294777168194902852755402800585095152373951$, \\ $192829436647554976032218914495655820876428768892293325732125238748373483286074936004338086113977$)
\item[$p_{2095}:=$] $(110044650707379299918246890069504053904731806854560344586805783079178746992539785010427534373200$, \\ $192829436647554972302033299283848664955367340196104279181896354155078224552494266670578262701617$)
\item[$p_{2096}:=$] $(110044650686039834675274000026198864373228630652877943046073531560023518455856353206762425795607$, \\ $192829436675790671661142127791387060972270242417623652783707828544891077367978584820948624112290$)
\item[$p_{2097}:=$] $(110044650683265201032755964795478987647715466264708352652663958930696327961276556072836951664715$, \\ $192829436679378701970082337573583475411142577772730947831351280609294145491284724911983755208334$)
\item[$p_{2098}:=$] $(110044650707572911133181249110084235863184623273653770577484392249001904932343228038536420543772$, \\ $192829436647300070470311289528428341614767370810235624267665038838210165044423776546963738118725$)
\item[$p_{2099}:=$] $(110044650707549238353275311216588533932498709685495874434335190427043249052909667955647734080559$, \\ $192829436647331196064629980848376406810204349555059083501231438661537536264245972449476114472818$)
\item[$p_{2100}:=$] $(110044650707536690555631020723006710522402505535801057711494914342877728485223994689099596419384$, \\ $192829436647347577381809852398507042857242238397769712875664175914027864655453556958365744271713$)
\item[$p_{2101}:=$] $(110044650707589521427372732078310982772286707263231544484416826111021597261123493861448470005248$, \\ $192829436647278229668617662115987262118080945335897865807147783560593253621169176952288726260283$)
\item[$p_{2102}:=$] $(110044650707483540097811073337233491535968923961435065149731441968260373748943950720583761735527$, \\ $192829436647417586870014114592904754674506230255034453418817538827227962763293433596525990860440$)
\item[$p_{2103}:=$] $(110044650707484169917848218131276935686037210665749605437296603617377589662774223577549578153103$, \\ $192829436647416757005501303266309811897788836995990775567387446041863073153216848860391684346857$)
\item[$p_{2104}:=$] $(110044650707405487150528454013756670993026209312516259515418018987994835865547226986954898409688$, \\ $192829436647520347487482899746515773336488822838545541958895704849636953465317875339450283285738$)
\item[$p_{2105}:=$] $(110022917871256912494526257507682157386880957020651896040662896617142932881543261068652711159195$, \\ $192831482555647304640198397635670384194567721812555379671857334793606387312836799764241523196591$)
\item[$p_{2106}:=$] $(110022917871008435402304744404675913059511473536134507628738207945704590370848056985866736439244$, \\ $192831482556008093501950996959446472712830003569030768343422351551042080463373917111782395817508$)
\item[$p_{2107}:=$] $(110022917785555686608796737683821653833063578782546420094744561661528380518111037400380459821252$, \\ $192831482679912642625730916558033963902178214285962490960753493205547839847303288543909471596553$)
\item[$p_{2108}:=$] $(110022917790023990736157688405498289961585312473079411575755842886805771633994903520693081345187$, \\ $192831482673603405121067852085786787137127029611248031041515330821001926149800965944911527657674$)
\item[$p_{2109}:=$] $(110022917785487108678996866062519489154848238330218488617834301708702559001241781378642988556550$, \\ $192831482680007680284155435905883947616608378612890711245708531902226096064969455320475725216294$)
\item[$p_{2110}:=$] $(110022917788285861591665357516187400138997326705031448336468954188386802554366880728920448095329$, \\ $192831482676127293872799437807417985595458004461146193331876447774670366613970795602080883259053$)
\item[$p_{2111}:=$] $(110022917867661266887631290117058215015304857872217663730683160561648558559964582881739159600908$, \\ $192831482560868530427637591856774765074936950989493675511331607977036820008041915364999722424850$)
\item[$p_{2112}:=$] $(110022917867509736952448443592948726951905902164675495120489821405541988697140775836391282194011$, \\ $192831482561088082132055167669062378756672429087634696172566969375551964002394243238102783760065$)
\item[$p_{2113}:=$] $(110022916328625875454970916217924526272742703235341125979628100859305760343218065984536359384910$, \\ $192831484819198875619680813234062551970524868363153443589883583081166244697269166225653904889901$)
\item[$p_{2114}:=$] $(110022916329411763346262529630062475800286235872241685467654536650484901756853463486821750575780$, \\ $192831484818044785158498353788464637348187663585204051928504985349467647263128256721302793474684$)
\item[$p_{2115}:=$] $(110022916327094198570337849734133714070425202903290373722165292863722972907277189128906669892291$, \\ $192831484821447925939286470920833010465706183983283537662410528324252336981219409303104302095959$)
\item[$p_{2116}:=$] $(110022921084000005769724993519526435135101990307669416148104467397857044703666055648516283700605$, \\ $192831477890858970244614345060110941448469869413801976502185772006103955649787706704223680314946$)
\item[$p_{2117}:=$] $(110022921155421473315145918422349642511557106843707153916036219828568816949447094667034335092714$, \\ $192831477786414225903153892750586984591218563218966455382820774885067482516379357489682216661649$)
\item[$p_{2118}:=$] $(110022921126684770894562484677463558511487626491768053013969831372451865510707517020696050187680$, \\ $192831477828422229839352342025453336004471198991495354521247769205152977637137663815709747459028$)
\item[$p_{2119}:=$] $(110022921078685178701300934284394992167517127228796465114495935534798007655935102757042191398855$, \\ $192831477898602331515806002974702741847040935067906154319432359352681574211476740046879713246463$)
\item[$p_{2120}:=$] $(110022921093426220698777797772509073691389528995824574783809963577000248344112265598101631043072$, \\ $192831477877040521805619204292289239951583820200413747382547694934922514825561581132704352181523$)
\item[$p_{2121}:=$] $(110022921091522705432548078337334915615302715230699343149348988645595368215826097999998668058471$, \\ $192831477879823139734670375060275860277061520433049928478646839093458376938700554800269183800256$)
\item[$p_{2122}:=$] $(110022921091881714361576817206732019239521800900535555299710023555841517428200469083529188735728$, \\ $192831477879298325098314241253733815828743290436978748340690291024187414569013126213928105916400$)
\item[$p_{2123}:=$] $(110022921091523804187566208998597450909147288716744535774879911314012620785045955234411488590455$, \\ $192831477879823082178656737452845021739368578004576346771097156896770294520692511213582650587363$)
\item[$p_{2124}:=$] $(110022923968078115572439890429545619235016617550428681370261014375649081108992356640918896256168$, \\ $192831473688960239159163404543051450371461796963779450312305173395359433248749523848724762219699$)
\item[$p_{2125}:=$] $(99665429462967232237515098973452096347065269288336981743749113658838512838774449735756978524755$, \\ $193363593949115200546238410139741496738433980014883443588298901960121428752894548881131622235836$)
\item[$p_{2126}:=$] $(99665429462127494786651634489316652494724482580743597640623036348336534599632733184117204667838$, \\ $193363593950882382071915980806929233738654427312151607264472660803168933668507621356148884212010$)
\item[$p_{2127}:=$] $(99665429463510109679839680788922559101740593218559838451697869632477895716896431888370166949801$, \\ $193363593947949824798237426983965883599322974952882397466356987978529945721541293421462251399081$)
\item[$p_{2128}:=$] $(99665429462211185552865362083199359950919729949310611554379179096890311124718582607085611439525$, \\ $193363593950717163319866649708068418693375422439561821789562232636572453181962936914802987896943$)
\item[$p_{2129}:=$] $(99665429462335443423283379682689130810539929856359731825717109807449219473387897077146073882562$, \\ $193363593950471397987893292990540135487096665687806105916805187544617558896129382706755513475172$)
\item[$p_{2130}:=$] $(99665429462292847160700935318929922566414561382860635643851109865884797220954722034038201728659$, \\ $193363593950555940497202350166157841995100271152232450436971074383268640131040145034392231141315$)
\item[$p_{2131}:=$] $(99665430312446142082830960880293012254773183275691746747885085578904460999284416560027049162452$, \\ $193363592340625973463119374865147209926674707092819944385745669391762638632862672879307518447888$)
\item[$p_{2132}:=$] $(99665429483299233638730108913315342471106258314581821625833506975208937516818914148061673715412$, \\ $193363593907925011839283288758182089493726780830361301978006774467148721016146770228417144772248$)
\item[$p_{2133}:=$] $(99665429482768603285359064701583871052640378520577179405818713948277386721076621880195063299731$, \\ $193363593906683708543364984631665083895267600276576339756868362442038472564604387920424633932347$)
\item[$p_{2134}:=$] $(99665387820400359037991322193503844277360602356671088477997208700653201493567031042468314217524$, \\ $193363675459365312485929687323049001574050661338302870993510025117026425777773858610592501700046$)
\item[$p_{2135}:=$] $(99665387820400359037991119815644952458742138953865988317307789654767459877558520775633619892531$, \\ $193363675459365312485929185905932222955284839969129828585250883046257963384313450697677650025221$)
\item[$p_{2136}:=$] $(99665387820400290403206363478676134494182400343085041400130399775011582584694083575828112992573$, \\ $193363675459365316012593153457343338325997429557246960442998085413582274704393267852700617041833$)
\item[$p_{2137}:=$] $(99665387820400290403205907379355208231249516819243585326035513266281584655772204537102494977066$, \\ $193363675459365316012594132813776593388170989856613304480995271392290026274246574591908877404458$)
\item[$p_{2138}:=$] $(99665387132599791238593538568841699931079403521954015258317173786349374836351915769801756671594$, \\ $193363673844739678314473776985799683581256591300827688116939610860666857584436426873326575480558$)
\item[$p_{2139}:=$] $(99665387132599791238593538462004709734216175527220698347240056159419764390440401900540795369213$, \\ $193363673844739678314473776700771539764194586372430741371574911637255376787818017569767244235237$)
\item[$p_{2140}:=$] $(99665387132599802960997622009781190407553598807921092457914463990370195932182983270015867093706$, \\ $193363673844739653136660685076025583758562630296464225852769980442746766890423917620725069588125$)
\item[$p_{2141}:=$] $(99665387132599802960997622009781190407798947287708409586979612963758309789701095486108724671133$, \\ $193363673844739653136660685076025583759170697814271162404064508229957498536276852443350339209782$)
\item[$p_{2142}:=$] $(99665387137103941087879312636349329993325896250006637264832203719066988413272972961700097483985$, \\ $193363673835066001593289952728431493432604492692592411910503326401109773957421861349360465714208$)
\item[$p_{2143}:=$] $(99665387137103941087879312636394914629466837085365506568549862985265191211382624505968830894230$, \\ $193363673835066001593289952728543614737043245633228099691674773229798924564463318197706037548211$)
\item[$p_{2144}:=$] $(99665387137103941097234834279507202033259783822770290835658429010709606256908206912913270797065$, \\ $193363673835066001575631185400889442010961552524007798470099546636813800230716821737536214685498$)
\item[$p_{2145}:=$] $(99665387137106010412588909859270212341522905299816651434985561105273238468433193495170037806319$, \\ $193363673835062101824659181190778617522674343228160324590116697085235156169597139234954709984222$)
\item[$p_{2146}:=$] $(99665387137106010412588909852029024954350110406164026916245793092798970999787919805142173368440$, \\ $193363673835062101824659181173569779700214258502689298573671907443296658522830417328318042180853$)
\item[$p_{2147}:=$] $(99665387137106010412611268571008807925116429384077803950656525676956188607809082088795818103927$, \\ $193363673835062101824611158323238305485271231691698409735584473986997139167675529957680155151130$)
\item[$p_{2148}:=$] $(99659736875510247503658611751132366980470731359706759758703343482003179818802083227928560201777$, \\ $193374322097520248044765411232986068079391632267193069043075494239520087285213564969027637325267$)
\item[$p_{2149}:=$] $(99659736875510247503658611751132367504510610212782321028054622220571118031945740057903558870326$, \\ $193374322097520248044765411232986069490717267113249875679093855231997432417511349708822563799808$)
\item[$p_{2150}:=$] $(99659736875510247504671115097344173317452895748237409407506907622019839012490220470476129802406$, \\ $193374322097520248042857265589758496791694055683716260073754220006303226448958214214748975637531$)
\item[$p_{2151}:=$] $(99659736875510247504671115097344245894709409627459650303853912778196336659150791912863090351297$, \\ $193374322097520248042857265589758340203483834706100976987567920331457040698180012365671658179768$)
\item[$p_{2152}:=$] $(99659736875510247941880917666426098942699247181636461115965446488182844513950522735943949762356$, \\ $193374322097520247218816852901417893712722785983935753836767834263329593962838408450599074725725$)
\item[$p_{2153}:=$] $(99659736875510247941880917666318606607768077669927929537961961414976116481106855438387747321395$, \\ $193374322097520247218816852901134466756444026434164679935945064588998705863479594987464804725110$)
\item[$p_{2154}:=$] $(99659736875510247941880900104802224463220644056966336837593147846758498019342016646840208042564$, \\ $193374322097520247218816806596371581382013079071598729657532233694667528353043384241935677528453$)
\item[$p_{2155}:=$] $(99659736875510247941880900104802224423795972017036983802369273628038026253423803888189596896035$, \\ $193374322097520247218816806596371581384078149940385707754567620883218223547322811822542238373710$)
\item[$p_{2156}:=$] $(99659736791254465111136525447271821425054314582030431348563374741892574682066780209712495986904$, \\ $193374322256305403884200753935962034728288956985560621066495205351338902248599670962656762684706$)
\item[$p_{2157}:=$] $(99659736788429197653157373132422421969470046276232463004974369199377730948559494718466576626967$, \\ $193374322261622016543045781135382362850190135754303080026829666894454469724352045073735477636482$)
\item[$p_{2158}:=$] $(99659736787175627109978558904295966315540601978624995540148515273132785322844277666231575740496$, \\ $193374322263980900986364359503364211239066069094333325077060102944505588036119712896706708226897$)
\item[$p_{2159}:=$] $(99659740375725779125375940345073891738772037472020856522922204040084888088537094482973380318912$, \\ $193374331523552539571839623479311805868581798694344295004067551572490363173312962706486398104694$)
\item[$p_{2160}:=$] $(99659740500807249058219185207689434105333358170234632711085935773342648676066121360244334501543$, \\ $193374331844844081602754121296384109781094786640202539693181633807218910928211917679479488429149$)
\item[$p_{2161}:=$] $(99659740500807273106987241226981202947000741273061820051031435987849350050372815604442595558427$, \\ $193374331844844143052674765407761794798635890408832230861204904443985273262801636920020365142496$)
\item[$p_{2162}:=$] $(99659740500807273080412808461314097719409763266168178622989731693527904985506277726115162894668$, \\ $193374331844844142984959634161377168573094508508609596010318633789703565999925945365607621920499$)
\item[$p_{2163}:=$] $(99659742303157995929373115550220917816409836613904308455655083454212610182731445647371760043925$, \\ $193374336408695690558754904043135540413477080594926785872485779293597800753134141304998308239162$)
\item[$p_{2164}:=$] $(99659742303157996242114622245151931382554191434144687503355233061682204968829834460472494632402$, \\ $193374336408695691350673085557635138296516097096470013725498991689622035099537875692796402833817$)
\item[$p_{2165}:=$] $(99659740500017925104415528998723965514100761911978521355477398953980504340955082567128126347389$, \\ $193374331846333636308202745132742525445865142740670584027904295528726659578636696315958537993794$)
\item[$p_{2166}:=$] $(99659740500017925102342013668551868568942292693415217142059859423926218066802715713259665570827$, \\ $193374331846333636308311362805870197310162831468637937534526027492972067319487904435649590433715$)
\item[$p_{2167}:=$] $(99659743054541678317077785317278137625517875244836987550962442514442573593290691213498300153572$, \\ $193374338389877465952381581493591460795429305197099646772764202240476853760636735135501762508541$)
\item[$p_{2168}:=$] $(99659740499980993768154852244333738937706920489558425206439883451951456992829599596275456734851$, \\ $193374331846403344090608174299141577762949574433837606609560491401061065557109044273946404501974$)
\item[$p_{2169}:=$] $(99659740499948585052763681040655694230276328157737790112101690309203811485241485713426226984944$, \\ $193374331846464515445889514766686389839750200747068769545110569441967973710019530657830743723293$)
\item[$p_{2170}:=$] $(99659740499948585052837796409049496850827774297902567324280879140888766822439557157033178561911$, \\ $193374331846464515446083825426595974126846609297107593595187081501820360763803399211773275513782$)
\item[$p_{2171}:=$] $(99659740446620718903269447878219633059030590118079861727972829619804146755602068245972733963245$, \\ $193374331707129102361321323904419522088806387479144006162631712122224535337661630336468686924903$)
\item[$p_{2172}:=$] $(99659740446620718903091894764634448432055380033737282122194412259869044354682409623797411678586$, \\ $193374331707129102361330624657784969129257481392152159035002018763688174889391459461976657560684$)
\item[$p_{2173}:=$] $(99659740446620718717856947295934472854072283968896558946117639168697443719704064969995516671700$, \\ $193374331707129101877349700063768428558105791603886640826096412735265760854381002955004434561655$)
\item[$p_{2174}:=$] $(99659740446620718699246414607569377652447873423675096784537674544756448654114563538589101670035$, \\ $193374331707129101830070911164815807053022057257900861571913708247252722518033552954502271874652$)
\item[$p_{2175}:=$] $(99659740422463600885440589629447011005623682053975940760590156869810411997588576240386956944512$, \\ $193374331644079805345215003931638812172205208628110140687231666317956143169480049195230899505288$)
\item[$p_{2176}:=$] $(99659740420476958890130659580573709527641772425870044064554621135367120741733950019266592919783$, \\ $193374331638961390888281916034772945089244455087879393480947982229374201847993158240188922554443$)
\item[$p_{2177}:=$] $(99659740415038153023664838170975718998087424136338454004709497883040674665571596979790314367212$, \\ $193374331625011905441853607877896634849458176859633623451909832013493838644900887559417175927911$)
\item[$p_{2178}:=$] $(99659740446788029194158577694388167543693378988584803942160089531053956625847362783378689182843$, \\ $193374331706769590264972800632320302929722465351106945319683929734534498504917730334057449194604$)
\item[$p_{2179}:=$] $(103375958482422483982071703427689328785974503201366572965560491081294770005661173052279067007748$, \\ $202129793010824540469183640650255756810632471623065295544404638218106147270879186632949516722600$)
\item[$p_{2180}:=$] $(103375958486292155063353767733083054430157261000225006153638385989436837423232300256572165937763$, \\ $202129793009422285612641223345574866486880373607933723556635316353525422323968112632972876189483$)
\item[$p_{2181}:=$] $(103375953176053306943073909629790940975705924828586585276514984224636699815607682182228340925082$, \\ $202129794934074099701288983914655715511133649233745966372917940222412184095461537254015000099124$)
\item[$p_{2182}:=$] $(103375955714244310619572282581313168786048817913762881346239993775640094691264688071571868832461$, \\ $202129794014075704786065924685645821518752601868603044881036051679883658942818746638324017411999$)
\item[$p_{2183}:=$] $(103375944198983199949443197788670230261300288354850739144964235231286818251034812957647617625008$, \\ $202129798187849637258698608356460678505470895743702835693316832417219567351305117690726865087146$)
\item[$p_{2184}:=$] $(103376559813270943114917449782066314075709450052638361455408444422114334084296778350228486818170$, \\ $202129575050969488143033612536785662717313697225731411996505113042349077409779968069315510138986$)
\item[$p_{2185}:=$] $(103376342944991048508576839794685546708203854633270466636828026906691934587114855177878073891022$, \\ $202129653672173842310474881985427631534271677844408710705126962318030445041804399098993104856071$)
\item[$p_{2186}:=$] $(103375989863600807884131681482023395633028866812137424062374313783531249871443434644268102704281$, \\ $202129781636222282806170836767878041321136572105395382231347327288114392583070539448524561239244$)
\item[$p_{2187}:=$] $(103250399527545859562805865007482961114817251802374489965276510779574277972412571293591710311349$, \\ $202175347875570492867959149634546452684717789422919408902511058464686516471921235402840755024852$)
\item[$p_{2188}:=$] $(103372880622912365257158482584983119167880972865700110953701232471171923047105037931414211185544$, \\ $202130908294529551212592225742571038911564484819032827253630727076299147716464146575698246699710$)
\item[$p_{2189}:=$] $(103372897814354085319229236895512103046182484403056554055794062433644195612971945583579122559455$, \\ $202130902359749786583665306887841404164973535503172721880290727534534304663894119384739670713877$)
\item[$p_{2190}:=$] $(103372771322089192655258429732423493882743767387473446077532310765823555705454029750401893369506$, \\ $202130945678780274691616666296885701537293015745479951669232423678879442063469918701247620416539$)
\item[$p_{2191}:=$] $(103372771327292158014761203906226953684484706921238567210952167761374668030551958912086596005573$, \\ $202130945677013061525909746595294108570002272846989184789021490005295408139170796534634350144696$)
\item[$p_{2192}:=$] $(103372771367113140731296625096579715915909118949317232028980081960404119692153177664224769853535$, \\ $202130945663492303920248159635404108485960129865803084479569340295967446984786621604153978793346$)
\item[$p_{2193}:=$] $(103372979115057036756714650352334634557587569744847177532063722742388694547192670844427677592840$, \\ $202130874171080926221348462419931557263213000304291013813142647598483311035317727072014546486097$)
\item[$p_{2194}:=$] $(103372173921899232627702032147946868166206233083939155980633543288616910947672405440154598097744$, \\ $202131168496575028491602450653910758304713255716583896358331123249292106808253993523581906781616$)
\item[$p_{2195}:=$] $(103372161853243743074861566923047765497928537717368286508686935245643262668530143939409857081879$, \\ $202131172997929191233598267334865885634331795266610268574146337976946920023272742943845359872803$)
\item[$p_{2196}:=$] $(103372161852943582570779358500957526806436551133345405124093611470853857526271413967206397241661$, \\ $202131172998038963822291844984654725129337674543611048845900367817579222890181633506104032746973$)
\item[$p_{2197}:=$] $(103372161853181690246651578957239815433197441070240624384044459413900618962854045364512008817706$, \\ $202131172997951884929356617606729506123538189151928687868116921897550859546982581303024966832886$)
\item[$p_{2198}:=$] $(103264707976088972713083649967740203474376096940098687561978996229391204803807539968074536160824$, \\ $202170027240688313888984604068931248332479864608116450167286560020760962001936540466772590480345$)
\item[$p_{2199}:=$] $(103264751545864627726804695887534830475022271046367614234621571782110090629260787526272601132276$, \\ $202170011669563019801270355003834673213135463760729051419406214802479708847034182566242117858018$)
\item[$p_{2200}:=$] $(103264751541831325376993273650546962854555271510134161131765139717875840555926727149258710984819$, \\ $202170011670991390252199417672032592754239916967825398507250762825384763409866186603834091388401$)
\item[$p_{2201}:=$] $(103264748383573838354515999016328848894352718772169062847137391394765897931324894148611764002066$, \\ $202170012812869870724450152595514013937987495186506205703906795195360202559300113340613320620016$)
\item[$p_{2202}:=$] $(103264748112589492095725557598718755805849921905587074187909922369348597346441358539960519727189$, \\ $202170012910752796173702252914854480556973479415528412337236492136397318630471740149662313494755$)
\item[$p_{2203}:=$] $(103264748227667463221277995943909568069926973255329202638826346262109833031666739435265190245413$, \\ $202170012869177543154819401484270555275771537704982111631055131442219571696484871668440918626495$)
\item[$p_{2204}:=$] $(103264748640608408873211819520637447589262602443267888787878653039361771814632760022197590588387$, \\ $202170012720081157718663910881409014907026269140500484417954352615793729566529755788149971812837$)
\item[$p_{2205}:=$] $(103264748640608408873211819520637448048323585367387913151207648180346793946885633318509907884420$, \\ $202170012720081157718663910881409014742971220075985733656435616015190438371584786060571711565550$)
\item[$p_{2206}:=$] $(103377931452740096940408424375230374773457207136062148349916204503313899977650079480315067370983$, \\ $202129078196078542741926891169934376488419292881270370741961402318043388173805634394213291481052$)
\item[$p_{2207}:=$] $(103378119563698035443763616141557290547088985346534046564668822023735368018102212602566159345536$, \\ $202129010053815614299239248432461133251142688074356175338968377688738829089394822329877436733687$)
\item[$p_{2208}:=$] $(103378170796502134037211932611931192590273847631113261511702495120979856208947421702445258305585$, \\ $202128991501659821185629817340055324582253643527859739327000531798081199788609806534798927441039$)
\item[$p_{2209}:=$] $(103378075946695644431356734113233322201110217089627933980059089800255106794815696190454962373942$, \\ $202129025855741651279107473190305230933318707762055037665276511555258721556457409341152156730436$)
\item[$p_{2210}:=$] $(103373009205142846048030448352786736051322035478297440795841036389786811080927798723521513475195$, \\ $202130864947098262692255040536218262776479140267487958612527142736215862479200919188445560553026$)
\item[$p_{2211}:=$] $(103373007500646172490508636686621801500482046328965949303983948879020996463145675152175809063148$, \\ $202130865594877896436652806590692157476371813120169435721106221177690639782206770925216111538833$)
\item[$p_{2212}:=$] $(103373008864568953499329095978467836123643382663887582308630253927383588602584589176534128354108$, \\ $202130865077688129409753708344867720914292760714852435705931230555157824401932236119465020134700$)
\item[$p_{2213}:=$] $(103373008873991390611242003578737367006301964703542058832190499891416530955021067501154802749995$, \\ $202130865074128147344000488013811792782027584671319665801105104842340031060042650637139625335719$)
\item[$p_{2214}:=$] $(103372978187771560763058086498377721413926323655858589880291258293938067090618893737333438625533$, \\ $202130874460657914040166671764968247729269653417158083648378980058711828988423174745875639147876$)
\item[$p_{2215}:=$] $(103373009686225232842759004383975065291475142775627044457187923085112756305806401003130824937461$, \\ $202130864800382758829833807968117068873757343175018371358520071102295591781966984628187265268060$)
\item[$p_{2216}:=$] $(103372978163885519978926877845428112487915227155821154133390724954699610373352797446056653743474$, \\ $202130874468510665606783883670866737528980879532040131925085125565679038824770977494904016959351$)
\item[$p_{2217}:=$] $(103372113116902329204925269651867496646983813395725957093813519446058465639653110596920396949134$, \\ $202131190715431191192315057973361171199597831489643697813194235691276543982034534954135572488009$)
\item[$p_{2218}:=$] $(103372939237727721122085491189868735122056292954246886183132217628176662049373831346748807089881$, \\ $202130888639887215427124676780716054854420066068811971019574101258582863157923269370045767307658$)
\item[$p_{2219}:=$] $(103250138370079355612351266119580715019632419600696534002350011279108408257275747298696666449084$, \\ $202175444949146236822263942241863248338281151899548777299681959577765796872819373436250126037649$)
\item[$p_{2220}:=$] $(103249823094938391973222344993484174596665002722772933040249278005174702887276879791850847679929$, \\ $202175562023153743701674430200170022668919390261555657399191612459568017025475205944275845851090$)
\item[$p_{2221}:=$] $(103238898855711452626446528408967929656000902354645123962044811374777570675672181211141803384001$, \\ $202179617553311388941601448201552325058504504742862652541156821913500255885694505036586012364142$)
\item[$p_{2222}:=$] $(103238898843620427869825488544258263825092808837979474350615802702520589439168249003809302714534$, \\ $202179617557800071682014772141480481168900148292385987582760938317394322953546880772680142300005$)
\item[$p_{2223}:=$] $(103238879219568140530521725930368863541410129823879564050300442071714890857143239503822943549869$, \\ $202179624843111155201068161576631399154614435467117817491172565402894576522197076743573630273793$)
\item[$p_{2224}:=$] $(103238879219560316247118319765514924813430316119217228052362036636881412475484837022909066886074$, \\ $202179624843121904753844380782963454847456677521831607374815050837003995222962112544219267409874$)
\item[$p_{2225}:=$] $(103238693827190293288497844323357912094299414354741859851147147061320254111182518721535248589143$, \\ $202179693669437359090438335971625713344366976256210049333350673596453196218051074457527560538086$)
\item[$p_{2226}:=$] $(103238693827268767320666920200781084728795504346625917685524259984502715667902832783676433978384$, \\ $202179693669383050533555368872677989225431419447410785330948822347413954215782966273775385077997$)
\item[$p_{2227}:=$] $(103238526298162311640171593905012442461827360990458760778063617819737037937306959646679788612063$, \\ $202179755865310064280308798609883414216046627556755065055176198219812104162526501529436827932555$)
\item[$p_{2228}:=$] $(103238526301705681630576119682912202066372783621351352855984435427130194080358516639017956985736$, \\ $202179755862856330544212889474225910936243693653980453988561293348975686116345427212778704738632$)
\item[$p_{2229}:=$] $(103029049333311270373299416924985956871080336791011460522008744146901946123124815423995041340407$, \\ $202254259723982921266253957610912971957971202618803848733501046924487541576068862372171606756597$)
\item[$p_{2230}:=$] $(103029045218470094774589943250409555565525364545720756962808827813561760706773060183399848125204$, \\ $202254264587867658837761935249618310070411265047105956021671318379985738952569535223860470590284$)
\item[$p_{2231}:=$] $(103029045387617725639770968069499897746278237199965217023501180631286129548113622462936013804115$, \\ $202254264380310732055751899688436959026898306604603798933200696551932770660063404692438644311431$)
\item[$p_{2232}:=$] $(103029067423737521267982005306378584809033743633398309794996254825408834956473848085349859422500$, \\ $202254238335055328059423485626763110800190917795705570421416933780422568517493120747097307360966$)
\item[$p_{2233}:=$] $(103029067429345507586692038751922599948457426909436656238189219310696806740992832410278615598147$, \\ $202254238327520110517796684499675896863662405446135557119136814783920107055425783915831627465229$)
\item[$p_{2234}:=$] $(103029067423737566661400275724173377118227911219406911287491987424492713552183545446253891554791$, \\ $202254238335055292909431566667092591397131060151497880603504071969016837780822034734081566226902$)
\item[$p_{2235}:=$] $(103029067423737566717476147583836025119083237810594766488532878241905452664192971397470508263296$, \\ $202254238335055292866009711300899865450445370059212388329487977000411466484958608834819111859965$)
\item[$p_{2236}:=$] $(103025237399859287974851836915404742855572346169912364675297164452087673586252387902967586819721$, \\ $202258937245321480815574871707140682120691332725240221585308097574364911108927571539971069570313$)
\item[$p_{2237}:=$] $(103025237399860936541716641788577292156659601399980429056643064481667879506339234399134007273021$, \\ $202258937245319525914533374392705731292441420319287816444705358928306588785384314521101145966890$)
\item[$p_{2238}:=$] $(103025237399859211024121219098188233087382482816258597127385098136020471283666496566732371005226$, \\ $202258937245321575171068085601060137009764170880162361138702090045402837224222636564331256113065$)
\item[$p_{2239}:=$] $(103025238294251756656772366107844457183430915428015494955678049391826200554492742545562514374129$, \\ $202258935895876475018617106359007159366100352549398264094592528235033165684227357740724066338830$)
\item[$p_{2240}:=$] $(103025238348567373233929894290879764398804341032587142922969131673357776371817855412675823711430$, \\ $202258935813925916751715794715280818691600126705096816648530237695274492262568725518245043641295$)
\item[$p_{2241}:=$] $(103025238348567351014666998440632967621848124542532688092203380088915390454487519838951001690869$, \\ $202258935813925943070079141188937962332858430825651626529409225147809369421436550164647335853998$)
\item[$p_{2242}:=$] $(103025238348567351014666998457098170874957363885789369293644715101486112952522492652551542121074$, \\ $202258935813925943070079141168736435157934592086842294598138524491064070458274301994989608595749$)
\item[$p_{2243}:=$] $(103025238597088620549583806876613692453943338285371153856316158738387620815266644408523215046306$, \\ $202258935438960848806008500983820540454062519046704100821069074222311016185715785238254530651669$)
\item[$p_{2244}:=$] $(103025238597088620549583806876613692454191182585078224986461590099829196160239655345628653694661$, \\ $202258935438960848806008500983820540453688575354134247782253293989775971325789766228721188145854$)
\item[$p_{2245}:=$] $(103025238597088620526871638006112370766282450984759324262490699128298357238853760906592372445415$, \\ $202258935438960848836518800931445788454156507279717357547165884880056175253072758745150672305690$)
\item[$p_{2246}:=$] $(103025238597088623223508566673253007302514915359704871393164092795790866162360225011815106274432$, \\ $202258935438960845213996439259864768081139592229654219763716164526388401420826138455300799754937$)
\item[$p_{2247}:=$] $(102172267438827948374825738659527520601611820739503664149894445837836859851057783965332124531278$, \\ $202917722244915351946633135729462230048315368353642593758635941432401997818419596207654061054361$)
\item[$p_{2248}:=$] $(102172267438874851725219969036487475975120559673274608988018532717648087217378743770184995617561$, \\ $202917722244884623227843632938530238811499328601632234533555652652860332742616040656449658836794$)
\item[$p_{2249}:=$] $(102172259717211840365693010669362921161466108994337390682977801086251542187163623122779099299353$, \\ $202917698912748968006445399858891793275952950819271505993382103940483658076397505884575342419017$)
\item[$p_{2250}:=$] $(102172259717227485845300851706801401509567957722174412205291148378474340151194554374520681445198$, \\ $202917698912796513895710633127289506387209553402010006304178537657085038107753074437422791627914$)
\item[$p_{2251}:=$] $(102172259951310355308148945973000341048527324899961888850916145198937921751019557689833106149567$, \\ $202917699622575818407503211161421255481339337289433267330082200227806996509594189886019666115475$)
\item[$p_{2252}:=$] $(102172259951427397279552659172291847277972843563757825205157258412480118167223353867440132859048$, \\ $202917699622500348444413310543705366362325979054060217862346934512494762849362305938034262865216$)
\item[$p_{2253}:=$] $(102172259949654085956283796291583517513164513050040272032090852853082806875879397854099045658876$, \\ $202917699623878723918362018576389024863006259967854597968497502689795773286731990446670435907528$)
\item[$p_{2254}:=$] $(102172259949740058564526964306457653809578021461257013467791429092395454354984210699440950150251$, \\ $202917699623819783672743907524555275897379191971146876626750966843661083378083274696169067837707$)
\item[$p_{2255}:=$] $(102172259949713313091665187507593040384263605759343089879649726083527576385621162208480289874343$, \\ $202917699623838139351016300672080950580483813667838431477159539669732380929562843843072315796785$)
\item[$p_{2256}:=$] $(102172259949733035542773527523706475662739512086914620801703165262750290012476062152990261105600$, \\ $202917699623824606365627078740976569996474359033861009389200013754875333431697020400880215737250$)
\item[$p_{2257}:=$] $(102172261019343766555118974228151015641432739921520422636947919321822138541703931846326763385043$, \\ $202917702854179631595469590225169439802405240869536268553836648272772736473681446260670720655157$)
\item[$p_{2258}:=$] $(102172259733546697369500074930106093929120528944301445369714172200192484759675935692651613242516$, \\ $202917698962671356829074161025180616238590701112417378120665852620748374014704630281946371174814$)
\item[$p_{2259}:=$] $(102172259770886274564351986971492016527198918907999279922109420232759713636115316501811050203150$, \\ $202917699076786977291085115457193213886140191350655834913660898696650067518297043618427193183112$)
\item[$p_{2260}:=$] $(102172259713202832112811606728875616364668307054965419806947576853406190730533010740607485177177$, \\ $202917698900548812226283465384666305389600191679812925356496626970949968475502413150561760257355$)
\item[$p_{2261}:=$] $(102172259795960405701662271722135912975080678503100435045600677651706299123688370313264484220199$, \\ $202917699152559005376209893490733245267243355081703946197466215973768054041478133406233376954777$)
\item[$p_{2262}:=$] $(102172259770007022009586397148694118717682141426245589339956556416897154254649996438662453868608$, \\ $202917699074127334391500438461748390473018831954992477177319822199929565279562915702435588495162$)
\item[$p_{2263}:=$] $(102172260191745327183494121021296958037705034164175897302275048359699122655141229652163491629029$, \\ $202917700349905496525478130721191418155207414735974229271242366566513624578182982586697331753162$)
\item[$p_{2264}:=$] $(102172260194482544542656721692844914032947258389230607474246128201713753694758428310219581715857$, \\ $202917700358186531189319633292798445974798051594854667148032074710737308863467853697202665145492$)
\item[$p_{2265}:=$] $(102172264914351319841953361278183674377866895630008551216485259356900062627536975344355630801239$, \\ $202917714617688501171771406488944479620022790293186992021550516985185994780103033080298791312173$)
\item[$p_{2266}:=$] $(102172264914351319841953361428704026231052297789456928950223177331072232567160972060669034583056$, \\ $202917714617688501171771406376934355217848622606905277814063148717721300083239012936894282913190$)
\item[$p_{2267}:=$] $(102172264914387442397540074750890122006320338082295241293066732246647202315973165855308570778211$, \\ $202917714617797642901318331532668537590299046968462170656994732047403325266288339132772370095703$)
\item[$p_{2268}:=$] $(102100298284553871544561003151622458376157913111142372546361292447371768781510929472250237755451$, \\ $202971268787037906679535048349821450139400606500876689603279885690098695802588082726163584951384$)
\item[$p_{2269}:=$] $(102100296436790099083147478070187441870808959849620360033417948774218443658886604619104152491308$, \\ $202971270162747358225881165158107374823708516183090293112737659395683195403493395863986407951483$)
\item[$p_{2270}:=$] $(102100295172993686986303762362438435719283812166370870963216948931580326889119852138470887153683$, \\ $202971271093931419286586329601983276133226663202160576880834578120887794677385957431000959599926$)
\item[$p_{2271}:=$] $(102100295172993686986304082917628423810198960766602500191354025293948941742058622868273233220948$, \\ $202971271093931419286586091583416070910162875332945750054663513449343250270800181850135365364637$)
\item[$p_{2272}:=$] $(102100295172562449840742992889953520827695466045631468919355515014107895176775230981603179376649$, \\ $202971271094481914174887844506499346841732636945289358486560270144313215701191543420517437521151$)
\item[$p_{2273}:=$] $(102100296546247736005612637552770906325105282698714257664724923211941688070500479853617148459437$, \\ $202971270081257852764306811904964161585751985618043432106247099880081561470690397201986046651980$)
\item[$p_{2274}:=$] $(102100296630125253116378041234731676780964675628018229219100622484865351762802645602516334801754$, \\ $202971270018810431761834135110037957395450292553325674893718380454211669750288830241287079288042$)
\item[$p_{2275}:=$] $(102100296538247218504555823682259093557953449713977490925934594504624682113518440040937786294797$, \\ $202971270087213636334114309905569386627185516520226829900304961101397058557041347174134567572457$)
\item[$p_{2276}:=$] $(102100294992932595517899754365986399610641432711971774303249885841623252984261674342793313962888$, \\ $202971271227783209717897572950029131666271765964064010155652885342103127396801921679558068580928$)
\item[$p_{2277}:=$] $(102100295346243622839489997087429418009354943819534543765160953690619909506229024689421490065842$, \\ $202971270965189707074960190447902978443662143593929890047987316413256221979575792341363816987215$)
\item[$p_{2278}:=$] $(102100294800302651579261629552948489556994065926954609148602027664363832652500431287092471505845$, \\ $202971271371092116593676624119500308307492821419595396756454263232693583544791575489603844634244$)
\item[$p_{2279}:=$] $(102096033420106884875940808798396865558907636326847105547890274525264236420149574664704110516673$, \\ $202976711426058176428226317982852378400563338535428889269468027673241314843999940818329010520346$)
\item[$p_{2280}:=$] $(102096015421823180553072980737650717711245427062886763425289305223709161629946894266263261109158$, \\ $202976734402054365241024294826664133078527064483736835085237823589973047045848095652548385615801$)
\item[$p_{2281}:=$] $(102096010109113408166942707654285775824627244672602926972255966605417620082681987712012726749441$, \\ $202976741183074819396842077811211439591677087853330445349525397174554216220875860587210896379529$)
\item[$p_{2282}:=$] $(102096010599598579413303040264894038710542932261759113448872726821466164952909295284696740195430$, \\ $202976740557031109153917393095786538909654122995460949047434202308002643484009280574734749327946$)
\item[$p_{2283}:=$] $(102096011988554511132101750359620272019291464956134724530031365120028368132747847234100483397798$, \\ $202976738784182621010871574929031538252544723163579595606289922591687495061881793947337103572182$)
\item[$p_{2284}:=$] $(102096011986216041557615856729209364132690416522896230124985131496309408786028453150032996637889$, \\ $202976738787166650192361107883734493668316455169037278721158268115744017737164620165871512777725$)
\item[$p_{2285}:=$] $(102170196610367941031132113384193466680584827105884133581914529929452900759917459745340512966608$, \\ $202911544191850920658654942809369565133370564247216119616284105844953634278948251073114402898473$)
\item[$p_{2286}:=$] $(102170196610367941031142392970993816465950752659517177211208936796781445465354430509752283766167$, \\ $202911544191850920658646152521328164707396560564011790625098210519988574582925050779279171071658$)
\item[$p_{2287}:=$] $(102170196610390419392648044785789343499197698757755049808557019409555138759519498097930647795736$, \\ $202911544191917978828139438527948452402255552342284941147845880427401435043450245614833140091946$)
\item[$p_{2288}:=$] $(102170196610390447160967539219879258994336480874690067607781904825290812694197504223680267500879$, \\ $202911544191918061667438813045975617973826586323862924108039804937370822817956115923271838213289$)
\item[$p_{2289}:=$] $(102170246094043833989934851695841841959418218641107988346000556185506579234333120979618719985551$, \\ $202911481957209721213939421728958726220508744938355898099882516717829467031387158082358721247661$)
\item[$p_{2290}:=$] $(102170246094043833990389190754603465677730463938119233994324119219778163813903518081559003121112$, \\ $202911481957209721215294786475663176672228407818857453593137787144278824815077354037823585777446$)
\item[$p_{2291}:=$] $(102170246098380500376969853984717434518334035398572059383528319728858795480574860000261097136996$, \\ $202911481950532728685781873715495177888166194290052097980540040131495573524261274657279084113525$)
\item[$p_{2292}:=$] $(102170244908464347049458292163657547380162562315795364959771195456834357098176204952878013048583$, \\ $202911483460126581825036903758307895883149822156787066319655097952759149307425097141574512488296$)
\item[$p_{2293}:=$] $(102170244906116765488583096057265772036819374720789400555739673759523877226353789935726028410464$, \\ $202911483463105962069968313193217371084058236278953877610272086520039154252580722156534884647275$)
\item[$p_{2294}:=$] $(102170226309509256356078347931978169645743002952172640182432120759425708147787491918828654056303$, \\ $202911506847141962122198086454328854715682492395901443518658431513863101065171461252951115331932$)
\item[$p_{2295}:=$] $(90423213454858322269748859630301035950358783602416750068286082096146937703488537106268421328440$, \\ $210807336940513949552627071656738251971986904958936207626642162567117013925594767039857358406602$)
\item[$p_{2296}:=$] $(90423212665646464966889883274489249461932164003169927662739819177384342441320821490882907493231$, \\ $210807338399905472056339449039828735922289824909391086305518977848358871749655884652209768538577$)
\item[$p_{2297}:=$] $(90422934504539276229411680408117987308125508866636891276984117234729931092632598061196296413688$, \\ $210807852756895133478753964787798210744475338501815172199982807024259114528694988350557840166658$)
\item[$p_{2298}:=$] $(90455126235182592612548231284848997240900408864013542363199047757638099711811157621975947139602$, \\ $210748308064687012444173709952813087035749853946263549763996414784299736020068619201287056143964$)
\item[$p_{2299}:=$] $(90455125888301382713479316875889331384137836917388161303683080573759557328773744507381414484821$, \\ $210748308719435347579547889370128601940286550474463496999561387101824589382465743420182400186999$)
\item[$p_{2300}:=$] $(90436775638275251395667966797207581417770335243662785786416843872654545959752956546101166796849$, \\ $210782258077102361321214643093402687491105705921448558942231475436180565920003804059517360409440$)
\item[$p_{2301}:=$] $(90436775620326936363658752046726532948197624573477955886071115430999513790623365080676590732598$, \\ $210782258124393502707848676700615571801497028173125163042698319523370977823449175149113908520307$)
\item[$p_{2302}:=$] $(90436775620326932201587741857408969060589292217104350758213901871870873217101809941371359880481$, \\ $210782258124393525307542354243944150097143757528977431674420476349490334384713537233313636677414$)
\item[$p_{2303}:=$] $(90436775620326932201587741857411420755968215764944539803034440261116566728935186872587027042374$, \\ $210782258124393525307542354243937692328317237706467133438095055980374988279757495033844048460205$)
\item[$p_{2304}:=$] $(90423038917887332413986359283271572779790797586469921377491995468815413877025216255103931744012$, \\ $210807659690056340659208528111879883199225200491780250105929241531907412244410305078391833065982$)
\item[$p_{2305}:=$] $(90423038917843023906594365784907494836267674496161655809585433042127267560873221343951016048219$, \\ $210807659690138269892744925738650428430314567120116401449401256287932308483148855002987226232533$)
\item[$p_{2306}:=$] $(90423038601301453287363076802982388205240435927850050619633967561933089748014284543887306086040$, \\ $210807660275443386537079905291031444372213036392302994156050920616994171339225598788635181315231$)
\item[$p_{2307}:=$] $(90423040787230746765514901955584269868539375610291653102306868622613406089289866492724423843535$, \\ $210807656225855507743313503598590204104483860740207391809221594312299798894243981907766857825332$)
\item[$p_{2308}:=$] $(90401697934842196822173283030746002693972782085727463158777632890392596229297582219178329435238$, \\ $210847164036789448221294887565943496666076666772448793263731619635332959144663727357514615886905$)
\item[$p_{2309}:=$] $(90401697911760436300062504567966678066726410577271981812373148309272827559477884229559460219137$, \\ $210847164079575927364635163904275309175411826096693685429638193250014861831413529125625653615770$)
\item[$p_{2310}:=$] $(90401740921859204605687457648897583723519637467772287479613826773365248521152904185107726346031$, \\ $210847084463544201309860609649598948524997967303945505051123923404723943209882364246514289842261$)
\item[$p_{2311}:=$] $(90401740921897573115228004644141703870029626527049670377293406783810887095948119680346407276088$, \\ $210847084463442590380369298837016617266419418617221207345736250078255590382982479053772099442814$)
\item[$p_{2312}:=$] $(90402814223185771926666414219817731664846252437950843658870826576205084020763218635244566082718$, \\ $210845097675309822559358997193014304289329021589958105889649029900872386928844069076425124052101$)
\item[$p_{2313}:=$] $(90402814339847872806427322614446930513714054715724875694306402956094273274756646344310648987424$, \\ $210845097459086215823806215903369655012172190268285549016903096266768445885219549842285940380891$)
\item[$p_{2314}:=$] $(90402814339918325059576327550994415381853159092170371738905790209084455494118994739021603264071$, \\ $210845097458955638844305294640782805648418984338748506728746260621263334181734426626895354584056$)
\item[$p_{2315}:=$] $(90411623874507466787482711156861302616558831797351971865273191428143636045596918250437599682660$, \\ $210828766817055856884017427566359307828847145532551504512491643368664855830882543942356145159018$)
\item[$p_{2316}:=$] $(90412718642387390842201524710114784422923066557532055032598915151055506763186854311307022423299$, \\ $210826742520260878023020812075028401417071305736693600482081146862309651035441705531398189593961$)
\item[$p_{2317}:=$] $(90436742082000006035640980423015073039013596617203273468097400949877955488815087832686418087844$, \\ $210782320142626219155389352862427639633546241158196242126441510655431768274875283191520453889107$)
\item[$p_{2318}:=$] $(90436742082000006035640980423015073030651854413357174273931749377732667396624533682126313448899$, \\ $210782320142626219155389352862427639649008565053790648654102744539566657682796607950859701937280$)
\item[$p_{2319}:=$] $(90436742082000006067501437197377106119816137116129871857566276286127063802478172933300033891552$, \\ $210782320142626219071408019769858513056518253870851065718112915265791556485967124225839983726136$)
\item[$p_{2320}:=$] $(90436742082000006067501437197377106121463097894823020758362357341832442107313146772091782727815$, \\ $210782320142626219071408019769858513053472735320225645317399764175666602032475429740588064596635$)
\item[$p_{2321}:=$] $(90435798851178178765970426547532167093999964466368611239249841937450647340277206305174976690685$, \\ $210784065469121166890274463438320214379077246286147954078767909201666514199120504937266990893232$)
\item[$p_{2322}:=$] $(90435560663063347687398671687527103938267119209248725099573793528277420902120910741706901175146$, \\ $210784506196558153368459481044449451629879776152072252950215693300475772485134591319562409388067$)
\item[$p_{2323}:=$] $(90435551885468236215168122159463464323569072462942836193521071604222821682882873617805680185454$, \\ $210784522437027015528518746566648723933996694670537560953108756878751580125450042187240676185510$)
\item[$p_{2324}:=$] $(90435551885457025736503218111019465053727976860820289307388409616023058201434156373660748719353$, \\ $210784522437047758949298497470260377384417614459998099036948949717145789384585231942998550453037$)
\item[$p_{2325}:=$] $(90435554106539587500846015481027577188422844479982434272270345211414960889788625895210672126866$, \\ $210784518327717019078347393998425542529881948952365942292460944035091255859391821018499303391919$)
\item[$p_{2326}:=$] $(89647855805965903216879259713171285166606374031042448337475510133407876671185741249149672819390$, \\ $212241020039995510759379036221478943009603904459321440080099574845910736792750557863515986767801$)
\item[$p_{2327}:=$] $(89647855805965903196733560014519185656131183148656791038598754610179772702035074326170700759807$, \\ $212241020039995510774375742718240263716186506508245662644973845803242700976456093988787094005633$)
\item[$p_{2328}:=$] $(89644299357126499057684114124202825730872502836365213205686475325126516487507751422319519661270$, \\ $212250923492531490773639920622997359050307290872504557552109917018055152482262316581505401211299$)
\item[$p_{2329}:=$] $(89644299357126499057684112537814723629405129158159363170473229172172454983393954083634854803601$, \\ $212250923492531490773639923563197281114732389135353287231189539224101275704007819543741357238064$)
\item[$p_{2330}:=$] $(89644306705269711458201658497766619841871955632221723204663516041843839226230419850297956156078$, \\ $212250903020255336233333447092163426940912972749133013200602484521479480938603002944889636388540$)
\item[$p_{2331}:=$] $(89644306705269711458201543776704766851492186149174808222428485795731218949789313478444013646521$, \\ $212250903020255336233333532567076572586960443705766495836981472113672154303529774368911771169303$)
\item[$p_{2332}:=$] $(89646175190317162707037296137479381967493087241850570038931969016413532952894522346215006017216$, \\ $212245700818667377291066804866947721062776334845128067794419443597129186859002376845821498845259$)
\item[$p_{2333}:=$] $(89646175190317162691944809920183019334968594452096053054421308493775318424623917411494999989927$, \\ $212245700818667377333098401842575045172230413604984590484784607927093341156462463266173225568392$)
\item[$p_{2334}:=$] $(89646175190317190898862300841518944699538445508525654708059126580411918342933672305816407107901$, \\ $212245700818667298802737427690135092281190348918926985807400895379706204581778636491263267013659$)
\item[$p_{2335}:=$] $(89646175190317190898957855712898565374841927187629888176264036003169750287383808906716485635114$, \\ $212245700818667298802265095764179116743706040401957363489773305694619697337096558949205039934648$)
\item[$p_{2336}:=$] $(89646175194577908714401023450219281541962828234342813340635414638146983877912507286383454413304$, \\ $212245700797610600143894539807786931021625746175688933124090126509113817454531834764650356114459$)
\item[$p_{2337}:=$] $(89646175194577914727252437247354272502610411896017815355439108725336435278883683578735329127890$, \\ $212245700797610588996216202115533999548190464007607673197906697012468218107829668201678008314255$)
\item[$p_{2338}:=$] $(89647855802479180639837311562275910183363430357434565036193962606911504674911042856899403499777$, \\ $212241020057233536099350198290110386563876951176846620262528042248152401402907259622072587414065$)
\item[$p_{2339}:=$] $(89647855802479180639837311562275793507065555645522066992668013038247021129320858334027055295590$, \\ $212241020057233536099350198290110963400421412083369124079693781431813420139950522689228820678306$)
\item[$p_{2340}:=$] $(89647855802479180662110650098926509216615546512171173102295720762006078295557454296965740597763$, \\ $212241020057233536037315550212792292908752032951694658445480497842423063634421336489411180464426$)
\item[$p_{2341}:=$] $(89647855802479180662110650098926450878465131507766198536915572307375327443301577010346254148452$, \\ $212241020057233536037315550212792581327030419356633328412521002299952570687822796685535387346857$)
\item[$p_{2342}:=$] $(89647855046413574243052083739730507690954132694015101322345422035996446830188579901584993231555$, \\ $212241023795150153319066093542914187870273791971310479959920828177663841139600559284051769605536$)
\item[$p_{2343}:=$] $(89647855046413574243052083739724153460358700549203828209295416656461131973266132266361915216548$, \\ $212241023795150153319066093542945602583402387504603463672631239639476247932101908628653342929715$)
\item[$p_{2344}:=$] $(89647855046413574244512759319971072622219181089959320112079960665549068124624090070787263492469$, \\ $212241023795150153316356702562603847305984854124372202219173046900084329564964233336260773784719$)
\item[$p_{2345}:=$] $(89647855046413571705436939108058438318265607426340026140274907655602830596123715158658647592746$, \\ $212241023795150158011143988608529644635666973407908527761113710954471121521201344673575660101368$)
\item[$p_{2346}:=$] $(89647855046413571705436939108058438315235674156523990658375974205009522919573844471311108515389$, \\ $212241023795150158011143988608529644650646675960631542826490958810834102352649528235359761387995$)
\item[$p_{2347}:=$] $(89647855046413571705442374488506597330227670411782111968272158361145155465746468999387575309652$, \\ $212241023795150158011128855525264109868794756489088674670525815005997440869210096357413501608643$)
\item[$p_{2348}:=$] $(89647855046413571705442374488506597329473664319060450664896442506069660556009003036048859095059$, \\ $212241023795150158011128855525264109872522491058239478678260529349733311259988016245222703025680$)
\item[$p_{2349}:=$] $(88344648403208968440086816501257488528661106707995748004148611530275053963937863686375952708523$, \\ $214650143364424899997462179235980116984334908100761961255233596071774221936855647590859725557506$)
\item[$p_{2350}:=$] $(88344648393830189796581668251731614377250540205117857980903070820341150621063047427518646206908$, \\ $214650143381761223212970159212220118126117385630497657264793286066068819197541806580053445747153$)
\item[$p_{2351}:=$] $(88344687402638819615960332290885141857427655534743129170609992053127390562233107672321185914535$, \\ $214650071275179388808599590001570607884611794678371575816801076107774331808713554558422224240882$)
\item[$p_{2352}:=$] $(88344621381770578263272467881615850492791146978126482301299822533891720703825407923319752540523$, \\ $214650193312884409110543427422293583588792216476646248646020331326210046648201714562990266273700$)
\item[$p_{2353}:=$] $(88344621393414456651774655109467835716149843151102896448992619934141817551312973513748239545340$, \\ $214650193291401859018979906207411439101012474173227661269013852461500699242069832483430570238255$)
\item[$p_{2354}:=$] $(88344621796850765875530311961116650069479841195241860434181444329056975108959559524483318159040$, \\ $214650192547016228265042621648273510968947947404827291916220435629002946875168216892490417774005$)
\item[$p_{2355}:=$] $(88344621796822762863634136404603625320127048136206739015259999780782282264283392243003095621287$, \\ $214650192547067977054388207076774517790645757712513392470078291352210040609106102447076874572574$)
\item[$p_{2356}:=$] $(88344886561458126228230871909955282106810716948864676471356330294027967611577151291928585202224$, \\ $214649703153978102549431162104558539231854101216141099641992231985013417680128723083398695081220$)
\item[$p_{2357}:=$] $(88344827861058809700792858102080680533145733070440711767994175125964840079893531528323494398775$, \\ $214649811643658685118022005892706908454835892241975487598064682510351635369764652110138596137935$)
\item[$p_{2358}:=$] $(85487200163634039003258983202418846763084137501983632058040268334461787422584203750469838948123$, \\ $223819402230328690358473514366222308610369754442544681763955976262655366708141749640031227295809$)
\item[$p_{2359}:=$] $(85487195170593988311954899038221966562436685417378088114686385240249419087488219103802126233164$, \\ $223819413596833788628288322268262364367236384955206465314074002203521295445330869800618353801362$)
\item[$p_{2360}:=$] $(85487193692645491713978637651826671894128491257260922858523229915523038158085456282031032093414$, \\ $223819416961620970222231284363985996621712862592221222008689821243769959075716152569328687735936$)
\item[$p_{2361}:=$] $(85504864501105486343359278344052829839155023704141527273226756328291858500465132506877434057178$, \\ $223770403895918131362602201882814634610170900464789550550718695952565156764839564663863130865137$)
\item[$p_{2362}:=$] $(85504774876090519627369678627203212795278526594429081517152604643022833729464381490435134217935$, \\ $223770652827614143558661360735797744977531851322863291893661394845229137902170130197073888184779$)
\item[$p_{2363}:=$] $(85504848253703023766277614935691087056330186391676012289210628328465538451990204909644966221464$, \\ $223770449053371257520908060803928354256428328571765776972766594971109375126010946145336383072008$)
\item[$p_{2364}:=$] $(85421141217461608911466547018966180339489386518758746514394086593865402541652739127515121359095$, \\ $223967494135236207205992858621433151891589997089071582525737756686649714974784411022619713507358$)
\item[$p_{2365}:=$] $(85418838847899108593037017108490446671482185472531934832482232649869745854646349417485552786544$, \\ $223974822886670852501721867480737367384394486170013515469537438066865834616727115717610532724917$)
\item[$p_{2366}:=$] $(85418843087813205439158339739586538924542550889579103740911747982333329574960350116702876828051$, \\ $223974809349685087621317708489282060844334263817401789774608862418349712298382079304863786348877$)
\item[$p_{2367}:=$] $(85418818824462348673246162341859679679004301575552861277296369703499430139649972078706259072866$, \\ $223974886859387859055256519174087875475851008907639214163125120030355559849445213895449419133099$)
\item[$p_{2368}:=$] $(85418818828516471928221003727705449538344443880143877535865218923300260167606250592259992886789$, \\ $223974886849793350502271116164123508296491958135717220574256924691747182058862083141099376918568$)
\item[$p_{2369}:=$] $(85421035966831242652621326840006450748473072978321396090333501338846164012733899147020119322633$, \\ $223967829169598104921240431231631347090259407355013943123406198526219206924515419804160425943869$)
\item[$p_{2370}:=$] $(85418818352885095436650733995527361184182444259049477125342505273494655303441656488728001611102$, \\ $223974887980015559696583878139395532464465739745351116788656128922617150916410381881664822349206$)
\item[$p_{2371}:=$] $(85418700252021429004529058506153442670225099950317267240737200202806780283457264824964903947063$, \\ $223975264857355638779461110734342745015874820958621126427401885591514812418154967296270368799715$)
\item[$p_{2372}:=$] $(85418773726795676182290695588015801893963906320628948370473540509738760075699478488422113402494$, \\ $223975030674090651438852539527585679000588816025319752211112764577927439150817277333476558123988$)
\item[$p_{2373}:=$] $(85420820564510739482762200155003512522661335392021974205006149937517585282660768143056274511593$, \\ $223968514835352132022925788630361472573722877867713870975154009269552057847902239683379430800639$)
\item[$p_{2374}:=$] $(85261272918543030821862392223788933035766166677766250536503473902744287728212877119506208328058$, \\ $224464560053304232624234021692315307776565555548024801231708210838580029517157379608492595400208$)
\item[$p_{2375}:=$] $(85261275036384521280694046632231125633344745739149409803553212941704532185043449392838603495145$, \\ $224464554019632400214530702116467735701220630406726966236848184437778864458439031493398528493866$)
\item[$p_{2376}:=$] $(85266304649714844505690955149754534377133238879571619635481814101944645075663594743051300859225$, \\ $224450481174992469875026882693399108798999575087934107643816711540911773244247323457370864143888$)
\item[$p_{2377}:=$] $(85266304646289074191856069158679593467212332097670850491420617459058083450242178792249986795534$, \\ $224450481184581638955199789006204885642612357842778123974429295527546825071503024659609818571459$)
\item[$p_{2378}:=$] $(85266157289990168981952811911330761478188837662372248133329477541551138635971506403468778761237$, \\ $224450871705694425889098592475329807142960450159396831706737812766076912367668491300786436470809$)
\item[$p_{2379}:=$] $(85266304685419779027183828488952277127386354441859070254988215693897042017099500558415749204306$, \\ $224450481075058453014488728906954874294371700777676726583075880233571668682986859712828952901818$)
\item[$p_{2380}:=$] $(85266305892946746796430690623394571379026823816765854822038317463547609972163130233770476736865$, \\ $224450477698215178710542998346442047635899903616815573481658013384669615303651104701966008919047$)
\item[$p_{2381}:=$] $(85266146229438869636761198283150846790623514577778118224057775439348137450715386036759669974022$, \\ $224450901584081318129664642323530726465371299690220026315277198309530567841660303919194764528844$)
\item[$p_{2382}:=$] $(85266305887382691620216474040020610603543967768536333948659946241320129692542483762577690426824$, \\ $224450477713777207397167119306537489794209994938098913201181125837521373997503041499754734824834$)
\item[$p_{2383}:=$] $(85264638381068926030350217578590771589990234057350316211817094868171087677059780800652134332319$, \\ $224454971981670642276752171662970892666884382779274262081355405127271123286690435955755117953873$)
\item[$p_{2384}:=$] $(85261439566661936497631606702913832817497192852852790059587530384981731709331899690938592393321$, \\ $224464086027892033778708748754307917956839838376248584262177008935398503226442534751122681199749$)
\item[$p_{2385}:=$] $(85261435397040476252928398198081664622227999145695496181112162716179004748607080904123308162302$, \\ $224464097887107968133593641756986145822360644476074600354595895371767827971913904378629480543310$)
\item[$p_{2386}:=$] $(85262620757421652337464958451055133901819471929485939281770303684560804570790826688247915580336$, \\ $224460416301863855524825886867986179191804455406413404110685268175547003084186117458597791901569$)
\item[$p_{2387}:=$] $(85262790196983621141217449244964298595974451136519851351347227684800777799705163385957205289399$, \\ $224459959294324373307666945768272528743915664730259567114045129931906074668692732985657698044242$)
\item[$p_{2388}:=$] $(85296859907945270208667379283297620224160415650888758384130172622625238351797207074231919511606$, \\ $224363171685376266007897598281662600763215610435760059611692049305075993432199718924350308679841$)
\item[$p_{2389}:=$] $(85296121131098754831356720879949232948416799259544961094523165636595263705281631756172144323889$, \\ $224365278879055821440550136278680591302578177598391255732052018977672430008498280391803808313394$)
\item[$p_{2390}:=$] $(85297808625012399304576312280419024271456242377387510719946315682689041325691739882503420923812$, \\ $224360453204419200868510037569899246860575391244364000290417728477950173891455042566141998874259$)
\item[$p_{2391}:=$] $(85297808626196045719559793695998597234420161051356074348657376233296116209410757753178138595964$, \\ $224360453201034440596263868683118255898280095539383359190651368480195840581913887614127679426306$)
\item[$p_{2392}:=$] $(85297808625217539343070243275633997708361081682384840025958104185581815851223916631386041475819$, \\ $224360453203832124367273572658679957285016386257405397043550331294024112233583777421811425255889$)
\item[$p_{2393}:=$] $(85297974281685082781991299545970333367966154462265842994368712930505750396197614491587470096003$, \\ $224359991677082687091083526876409546081486343704426814132093167160947163679503504792051376519112$)
\item[$p_{2394}:=$] $(85297974282212409634642767462168933598775590276665249519455633729810342711246838366126681538276$, \\ $224359991675602880014358864455795002440188822643358303101285421055246367544474530022910127438091$)
\item[$p_{2395}:=$] $(85298114361463790053890179887797102633331736426353005945954655953396400199619255139915491222615$, \\ $224359601408229708282611023706730906917225899124806318999757059123220074301212596849996314256715$)
\item[$p_{2396}:=$] $(85298114361421132363869928716917861017537222174072687873066555765288601924376018568897908248848$, \\ $224359601408351217641218780032323380427786368790841687054413544473643626030546391463469401951112$)
\item[$p_{2397}:=$] $(82198210114042446939402117399316223768808224806570258461490245997141231545006532966730196367505$, \\ $233661717016095439589243482199301448335125350294328708979769795695840137781002193972453083477070$)
\item[$p_{2398}:=$] $(82198416808706319279877130731554590472201984563061225585542381379573661055865230802450551733462$, \\ $233661398484297909782860053016173509061231050337112144199976610748646915625412661400983120608389$)
\item[$p_{2399}:=$] $(82219003940235894595092802091704138227007975579419705468893564190186342289683835374060848323130$, \\ $233629662834710721784754549136137059433054068759186222030007042733241868524952761453869911331533$)
\item[$p_{2400}:=$] $(82253952506049420052622803579521602432133652060135405650541313277139730457555976425194465736768$, \\ $233575767714744071448470067256880572439532809910878117998899351960537678998855607770822395732109$)
\item[$p_{2401}:=$] $(82254023108825296032749590414662235929957161799296805905706343103807889802493491619190754184517$, \\ $233575659020918682158852522444637909774761420159359576525868403383939709799943087377074026841681$)
\item[$p_{2402}:=$] $(82254009361146938818237754330778794377923367639673752767294382653363104462568008683534394763298$, \\ $233575680185098400307659819869387039805318698633975792983150064323199247368243293387031498582658$)
\item[$p_{2403}:=$] $(82233095172930032476186370419525257727110880464025085372985626641109530604938004539445620197228$, \\ $233607932401245643144658441183829980465651842489390942132958223731294009949908393656141156865850$)
\item[$p_{2404}:=$] $(82233204037357053303612382905907036442172903949895758422664944592046505211632761460522168864757$, \\ $233607764518289707238793130247404184594882729526410506053095883040467314776107110505280125319961$)
\item[$p_{2405}:=$] $(82233096499010735183629871778116369105408264570024640757318695382852027169075897948207723963762$, \\ $233607930337129232145014746856401977983621722062388620723076061212861156478096826395380387100090$)
\item[$p_{2406}:=$] $(82207724415687609598404218767401586662281077775570240006644968245130245395097062486651982113571$, \\ $233647052225267807641536584843847873055459337190467004352297423997212370073294330569103669604685$)
\item[$p_{2407}:=$] $(82207724415665083269503112279402645957367261739984915810098987805589950162536113524652795546180$, \\ $233647052225302088769269937619604965431910619843682207919104516114595087334073902200132568203142$)
\item[$p_{2408}:=$] $(82207966657887326101211720359581245827572440318695816352975060120278984595251707858393956213483$, \\ $233646678684491101906332479433095052809083755131408475124976785368377646822376710593442189120974$)
\item[$p_{2409}:=$] $(82210102388090428994785185956624366386495639890143057669349618875271358455563929478911326933628$, \\ $233643390141633839224403466528219410564375408087134768724009854179677296871644549365105205205765$)
\item[$p_{2410}:=$] $(81825468908534387420765802033513153404700369242021185483820586898387421001595395024980598601631$, \\ $234242422055493763894929860521229323597541337578679082417303991307167458383123372526345488208549$)
\item[$p_{2411}:=$] $(81825320742256524710213419985366765282468704688534370172978391860051490733951249135068037610952$, \\ $234242652025487383424510340524546769491150418953890056965157042915323973398678157192332304145966$)
\item[$p_{2412}:=$] $(81825511402757724769831768281919239145327923416491173294372107423412054693478849443888147070651$, \\ $234242356140970114012147624340215303332365038177290589863664680375493570531029033046053265733414$)
\item[$p_{2413}:=$] $(81557135511132904992664886249148958329844927349305289327653489505921825864578977317986372780112$, \\ $234649660536323469499972238247269838977656502447169934150116430883649502806748817423179059642650$)
\item[$p_{2414}:=$] $(81557144188218857985850286949289315595414186020460911695092669309186240169216950601660516545815$, \\ $234649647360868180203764078679354850264682415158048413888098953315320184068019153287862049484729$)
\item[$p_{2415}:=$] $(81557147710048328252849301147995530188153399376465565276795631004153651876634956814242010217079$, \\ $234649642014885975282490090686370875666451150259074270873488516636629006215498676433937637155766$)
\item[$p_{2416}:=$] $(81557455994304595150866410817204078831256377365634357490854697442613282225460400674549367569136$, \\ $234649173689232911701474213003310461525012194701381362649956291615919604102228784324174723042589$)
\item[$p_{2417}:=$] $(81587083880423440940188994216882232037873010958571571599986620627563442810250384942888593478996$, \\ $234604146502766284903643332072458674134479489581362727181554991584960975128588269180222179988173$)
\item[$p_{2418}:=$] $(81587088657276060202835079688917594296318572587262121832773400947489352517211528070897358917459$, \\ $234604139243067021096072079454135562166454283684680106826833827080817076197290330213240482002807$)
\item[$p_{2419}:=$] $(81587083892664610739290508871435874233445439311491652867398264806330697946884086695117153691156$, \\ $234604146484162121776247330981805746054304708641207089390804021376206048980871811563169259747676$)
\item[$p_{2420}:=$] $(81585610076544661115408303429578338155754284314391568627369741613213537003433266460036748490169$, \\ $234606386338765714428670853701023805550066312801271809310631958030755069822286382089304544686979$)
\item[$p_{2421}:=$] $(81585611256137831308689329867942951411168269212751283203939793838991634337692668215920353509294$, \\ $234606384573903322907351574671099920485597589058388069647847551535947565199514447049604030741840$)
\item[$p_{2422}:=$] $(81585610078060724586739823147430602648516959849464127884103490387492308517900318078310777112266$, \\ $234606386336401498344967072131483449398572034455383944367308395688984541872387635032522814381210$)
\item[$p_{2423}:=$] $(81585610078060724506506965685618850327305269117334816610431878704002677202912439046076072029853$, \\ $234606386336401498464792225055327866913085032748237730374975353997621198390837273673485516805177$)
\item[$p_{2424}:=$] $(81584740608505937584412658080449632768152563284595056358751607619419273204142075999443008364765$, \\ $234607701878038632699481109508807198892225905048216552693733836354828023364810203347201187184477$)
\item[$p_{2425}:=$] $(81584746009445796741836999843998534418997028636116843221910982424693925623876152744421735855424$, \\ $234607693857946120513255534676795926942829715639543373927958650748479344359356797196700513270351$)
\item[$p_{2426}:=$] $(81584731897958051922252994308699907837391765525646752174901110762542545995953554773581556138023$, \\ $234607714807643902036673246723420994321626359009773962948497384875823727564442724548285031446148$)
\item[$p_{2427}:=$] $(81548239929496138699763508202009840165068940926681215997691586455717577557403840379109904759334$, \\ $234663181945325400329320958012138300226022649436351745699053757432780085730706669193572786799805$)
\item[$p_{2428}:=$] $(81548237312377496627377224627733645301692929001215249294171253375735464060340863705844816640833$, \\ $234663185898071593497298644636647271109002127540687721488361121073490447258376848202360036617238$)
\item[$p_{2429}:=$] $(81548238518912541704274128641030833839490419068627331601265426054480547451985947997933158632692$, \\ $234663184077217556212242152047543578465750491960162797864356007018407860551618573751940711422037$)
\item[$p_{2430}:=$] $(81548239910558007899837211571444938422364711102087949396561933545237068930763106108314281322611$, \\ $234663181974505290293088345285724725219132564028196160431773541852775562730411712635218830841982$)
\item[$p_{2431}:=$] $(81554631098191535846779913241381638123030867651476617208637502466517223104876385913224657108991$, \\ $234653467113783145197300337597766872646151749971392475153724032440265940335446282964984238233321$)
\item[$p_{2432}:=$] $(81548233280310377705355987648787933698190335507861511903064299870437748770192489032941040434228$, \\ $234663191982754910719716073780477137788347715715553254566970069365888201502074852576789366261613$)
\item[$p_{2433}:=$] $(81548269861681763578448314918928511835399056748064570899939956037572652082850619511073483503923$, \\ $234663136726755390100635533064745917949671680458284815517120415433519387750161342237612947319142$)
\item[$p_{2434}:=$] $(81548248134297685694171919395775246269687177267828921538047488310136745331137230408998410611086$, \\ $234663169565771473506927942610919938671557188429265600664823693267870963584997056244513217188274$)
\item[$p_{2435}:=$] $(81548249301831920985064553289317190285320618887676057651616467245690107258123528059252812608832$, \\ $234663167791090380347583473639386916892929875731756457554527862079319889200831220119524709955204$)
\item[$p_{2436}:=$] $(81548249760286596870204163630941744962139050319206372747422711231480787121194791352363543216167$, \\ $234663167094228561327363669037442661068813976304153718860710549854747204940557649593878689675855$)
\item[$p_{2437}:=$] $(79243775185494127663596466952326202755483736943799036201806381770357717524587847858224482469983$, \\ $238103350389394316025032849532909386914853520694510285848529395944660415936811485034710341012441$)
\item[$p_{2438}:=$] $(79243164026270770126845857653796899247130454910930049657627573531429808681560320232742860841141$, \\ $238104262646918372179752135411229645911363726491243024835108794446727507224468063229812218173040$)
\item[$p_{2439}:=$] $(79243149378861227008442089069939613302198509150320465797530862607689892722039751003267149223090$, \\ $238104284510323750981376199862419404856702106244140546743805759292014244789784948922594123143779$)
\item[$p_{2440}:=$] $(79236599150138604688975971979529601683499443330516768726737717348344345527047880354943132933637$, \\ $238114061852103755706105654451389034516821324501259616024438561331846253282645821857627377430902$)
\item[$p_{2441}:=$] $(79220741713489838139973594455892770678284934487447244930299699336085462380698776538956461828251$, \\ $238137730483810752584298685654835408922772419343064817819567611390524969330738426899567086396463$)
\item[$p_{2442}:=$] $(79220707410694686813069631054568159915441348152632591048471624966474126773467913555765585824972$, \\ $238137781683265155127283252168133029299521842228581402722115741188928439251893920520453100407972$)
\item[$p_{2443}:=$] $(79220740410482063615240555008236805894104840760081921822649903844094554986965557460482227129467$, \\ $238137732428663923116000169371824814870848884220654983441659136613993139302967878053829578259347$)
\item[$p_{2444}:=$] $(79220740429547932869392564690014700852959629411466302551326928156624715828655645937633068214508$, \\ $238137732400212355558884314171813874796180484094788745631669222989203536840215338227154067191104$)
\item[$p_{2445}:=$] $(78827155523718496812702154928967247409350306524971164410022369242685281165716102900802951009296$, \\ $238741666493292071404277696081001546852632173624847151381359574192153663729609931820461136626594$)
\item[$p_{2446}:=$] $(78827146857081254400306887499816616019973339328016310197662190590615677919851762216509021769636$, \\ $238741679479602877771254061347903095044089243451814070868997033249679121858206014852891983814069$)
\item[$p_{2447}:=$] $(78827146762084224527233145848221915863016890762809716269817194251463886335331172768475464820163$, \\ $238741679622460603766673915099636260537360515872195268739389793977947821857419478945053958394654$)
\item[$p_{2448}:=$] $(78827146751400136988303754660826637210502066149532684073216866651032384632576959653935355957601$, \\ $238741679638493143238116927553349800505311062448964881333832468662200598060952555081831070075663$)
\item[$p_{2449}:=$] $(78826628363706990886444248602407765604313337486179483120985663044128344403124795731977686258340$, \\ $238742456601614248077163470499370300320841301441134412644146023760208165627387061589874423611594$)
\item[$p_{2450}:=$] $(78826628374280343189364091505999586754004893092028869127685450292329225096877279920320047030979$, \\ $238742456585766890697929357279450286445976739753193159661965458793372820879252120013958593916937$)
\item[$p_{2451}:=$] $(78826665111574777492755946588619898539973633898806454676877087854181552112226827134627842224663$, \\ $238742401522918472040734612043264567282561919488763934435678428959266420360866409184252213041885$)
\item[$p_{2452}:=$] $(78826664854983405477457562188115083014493821016438189170423896597182122419301776120787679298384$, \\ $238742401908431017295084015261838281289297337975739028911134108522865801800729163481017554064886$)
\item[$p_{2453}:=$] $(78826665052296823316077562563350671621339575526009935074953296639099002767670403112903195360308$, \\ $238742401611765596691667704717477461296856224180408735011157431940420650134798033231877595626144$)
\item[$p_{2454}:=$] $(78826664919297187605835874066098237905079508094673614572828332549322064500419037282256003512627$, \\ $238742401812036970730060835761299367916537576892797494112039766971243053103490710246637282883123$)
\item[$p_{2455}:=$] $(61424639801938087970785743587568767674835537716928702710129596679223638885154281039938079827759$, \\ $264701473116870808533574466371266733446433052391076756707204326673351773844898239417557339540805$)
\item[$p_{2456}:=$] $(61424639801938087970784148295601169373886939831821699101727494820122922831563817845035471441464$, \\ $264701473116870808533577159269401050608995045934795403179013450639386539985520263859565269410702$)
\item[$p_{2457}:=$] $(61424584996997533630647905140368355721533259310276191551415416829001868425960144567245013347997$, \\ $264701565544925061938903175644058698003399146640072493684393549835425861144775492858840056300571$)
\item[$p_{2458}:=$] $(61424639801208048945748610173692881638953399279844286423834994093555782935126022580450077198026$, \\ $264701473118228148803913943002644493645493969246556513236494867001917677151356064816668686445752$)
\item[$p_{2459}:=$] $(61424629419085367967442192560289143162218993626760828062513289444901106527542230221604716679925$, \\ $264701490644488151942704474579876140738698193890798479051164669309601065204314967546324254721294$)
\item[$p_{2460}:=$] $(61424635392024501158136105155977586384021734172183823391971096648555567006950968657611013202546$, \\ $264701480561090593806010572770275580041631790200258590648973980720742494876699220647138383883205$)
\item[$p_{2461}:=$] $(61413197532210538941288818513289156533487885762596515746075808076457786283488959635832915640116$, \\ $264720771105383649090947616385532961442999490324362145398610343395156569667305019287483399545701$)
\item[$p_{2462}:=$] $(61419567412956186580889792176127390410470757484901012548149930851241803995212596348735424919091$, \\ $264710036219296875734950834106209294978301798359415530856768709990554113430217987064196007710062$)
\item[$p_{2463}:=$] $(61419556159460022998356256563219967648837415821639488820208072609726623018336396269970670326275$, \\ $264710055221746563694205480553712997394168428865326517842695538264988898611416555754129467109588$)
\item[$p_{2464}:=$] $(61419607393390587047360168302919605712405980012867142539019732500601676112020699123164341871460$, \\ $264709968724321310447410796018705689149940689643078025134587744652614296226350350082857379037183$)
\item[$p_{2465}:=$] $(61384289992102699080431712700479216416054657713729855273491300358224441493235944567857122749906$, \\ $264769591441699744980468087420601679002257182537110871596259451715802024319182782272998865802217$)
\item[$p_{2466}:=$] $(61384266787374174634952410910518473606531383390412318605202855727366188999224100571963608795029$, \\ $264769630618049257941505218715713730346729959716128894760948451231093402818043542504255218343146$)
\item[$p_{2467}:=$] $(61409875380362989082936049051025431669528472459776146016145567229699494586342340532848022762533$, \\ $264726371342385394345550130668628746222151115439357106254444558060451428477963798256259940383392$)
\item[$p_{2468}:=$] $(61413010886486742703625732001142086600561665389839079906434704735285552128140883834731611160898$, \\ $264721086419823716925116965622995547151952972773627778808472494110426506941439619969539044898355$)
\item[$p_{2469}:=$] $(61409900667642943001745232842325088867025201970172822703583378407131082235863650379330303944050$, \\ $264726328417818501983055061721325201179320857075513283868771179276340879106436991614247735519226$)
\item[$p_{2470}:=$] $(61409892014299797563316187853554891440826058308628302537937033350896387818085018764023607054325$, \\ $264726343106572890100640916617596499272866124971410764093213358249310605971359696310262412478681$)
\item[$p_{2471}:=$] $(60609288318450776078207827537324613080443115534491479251411068034760481028674612252957753783818$, \\ $266079270543855066356890086279721429585886069766630096244557104628046530066017896608970640904343$)
\item[$p_{2472}:=$] $(60609288310356020929741468239373820122255897293074811198943571199916258549853071526001412734813$, \\ $266079270557808077663235679772307733047802919911588690370807225543555118747369832603853346381884$)
\item[$p_{2473}:=$] $(60609288318516185089569994732481020020839520172471056740803023047156330941946806511947218125851$, \\ $266079270543742321704017568415358211768494353271490598921410309632051033457660018291432378194127$)
\item[$p_{2474}:=$] $(60611089769644311210002627946135051270013012553799036252262654807150191944415095878983820041854$, \\ $266076226393187621194245163325714631250982618691619009495476227312834560909120378398564973581612$)
\item[$p_{2475}:=$] $(60609288294073859645085695687221323039405659015889340456721727159653523819866767171859175495401$, \\ $266079270585874853380284426976113537764901682610086938691773095422474851871906745625824533371815$)
\item[$p_{2476}:=$] $(60609288281885606852717806520559749032708264540801499105880146129870273377640839631706757972331$, \\ $266079270606884636103375442000986005737937309357201292292567598659656927918957666761383531621196$)
\item[$p_{2477}:=$] $(59321682950420472370527322158912634154979167065988451667108213968052950955517457350084935029817$, \\ $268262658246088781974561327596534106802339157463922250677478177836944997325392607874292606679024$)
\item[$p_{2478}:=$] $(59321717639440602280237575915500850323016631178822500553043472542913477570936660029363761394482$, \\ $268262597063776068299964410315408003344331526314988587444310506936032420378568582799985134012309$)
\item[$p_{2479}:=$] $(59321741133593472846849017449677328894233853020399556159843469775978865987469483384288597148213$, \\ $268262555678365028132566521152447876087660323820675797093752933861949706085693666932936611719486$)
\item[$p_{2480}:=$] $(60609758457975959879010467432207508141703215627275723580395593285992752845297774225947088225630$, \\ $266078479468319216184829730295460691687647027014665951861768973416118032382915831876500930817289$)
\item[$p_{2481}:=$] $(60609758465798832574928731312910921480246084366129188255580249847030172000664614187388221326443$, \\ $266078479455053710016031965747523452020315708845880209098657468927001047777243395245725659561660$)
\item[$p_{2482}:=$] $(60609758465798832575456703031266800221742222248155316050263993334388329090358407366990973415676$, \\ $266078479455053710015143576694369906513266761072538463375125867170260785905990158378402899161623$)
\item[$p_{2483}:=$] $(60609758464137147958694570721125089890079034492327783966409152958168988234104752559491728052253$, \\ $266078479457871485582733184841402204422356098247832675675458433346000585655379380276045862633876$)
\item[$p_{2484}:=$] $(60609758465799736564197911330224140598819263918054876930781486355939543340683466633677005464906$, \\ $266078479455052188917171756091320698649232564735251114174441383101376154738713044634884803424063$)
\item[$p_{2485}:=$] $(59543981871802880587338487923580606697909129249601814818762253227372739917003936949733214566869$, \\ $267871809992970918649484997474422928328455225155500209680351113291469437091656635041535745131628$)
\item[$p_{2486}:=$] $(59543981871802912531938233060302969926780449043661478275464531665100813298243861462393585073042$, \\ $267871809992970862484199403857897486539733896916795307457805478968046348532708563679530201574503$)
\item[$p_{2487}:=$] $(59543985814766844614846758877985349648916052544797298514106904227397481015387108415858279300997$, \\ $267871803358440098130146619068329692595196835588712570813818334208723346771290438304192363682484$)
\item[$p_{2488}:=$] $(59316831556518972193634917639749121248375963274986559994560228030670086543178784778471718588688$, \\ $268271187734384803417860082362134425586774873956898849056908389634641556367668170024713131621509$)
\item[$p_{2489}:=$] $(59316821699118357260167610427803448325996401621706303951192217049604734805564726508922983982167$, \\ $268271205065580493096394748847481394432924891911631256628203012683513687223606085690493959173198$)
\item[$p_{2490}:=$] $(59316815788651714784657378222726758965207734534284105822103667907792506326618222234101685628451$, \\ $268271215457376271954230350515686680283019794992401419479755239522907084179483474616359834464994$)
\item[$p_{2491}:=$] $(59314954284172310260233899382228475248672666682589141642383438510636990417537343510328092297028$, \\ $268274499665426200333451708845452633994229991364350378043589850743759426089660270455788755369457$)
\item[$p_{2492}:=$] $(58315652181875632366970757791531257156359848930828646171835375286682057029298478119514884350659$, \\ $270031197993315931393177710338566704487490582486426338133919929740280238704627309969161554254597$)
\item[$p_{2493}:=$] $(58315796430587731993973468282222459987333493221486139996106048479406751455661908533821912301931$, \\ $270030949477554421677576559099858330072653032043340253196195277299218634895690961914367446736996$)
\item[$p_{2494}:=$] $(58315773765517689411818431448144575732290736106922856386754212601682822820255979774600083338236$, \\ $270030988522636158479892846407585291781014611322597272038353088574665456284413848757797779279983$)
\item[$p_{2495}:=$] $(58315794206356235959195039105056604265299390136982769932380053116033915817469057487061739966089$, \\ $270030953375951646571248416715347001621025534423269689456550035342491618223398656013641902819302$)
\item[$p_{2496}:=$] $(58315794206479140985663457631442232911158165393115104419655944376308237665237470171326434341803$, \\ $270030953375736103454293408231801504930806463591602461836602231544981445860179679854288000056534$)
\item[$p_{2497}:=$] $(58315795143513852605250538494267731396761888815641689216683921032108229838925130111351948591548$, \\ $270030951732120540425096054918929470715726532564544148462258719018282893833729529746949094700029$)
\item[$p_{2498}:=$] $(55123655799508243671210415412138611386365749443614718386606438669960907714221030891478480253301$, \\ $275858801704188419885690264920640913571728684344063869035377699083163501986326565989684070112895$)
\item[$p_{2499}:=$] $(55123655687878855962664891366445245023978088238999136507362216037527325678630627965435803517938$, \\ $275858801878988208952510280410225460566586806297446002438707799923602561960078566263806643081812$)
\item[$p_{2500}:=$] $(53015736690760046143681645755907374759365154548272168894264351303760068835318414497437092403730$, \\ $279159583182387941611634571152346581237800732516175463822732771542516869560234825705367962316526$)
\item[$p_{2501}:=$] $(53015736782575268762314986975583030461919705509043625748144171379260384455854348551748427307861$, \\ $279159583030740592041600477718070955158534519804253840626849746634781451855600945050737325965797$)
\item[$p_{2502}:=$] $(53657396184312700260493299215746549886056709685629968060022594595957716126151826332977064490182$, \\ $278158914312547361814127752450208773261637662866503745343110138313360638518726933864268245438413$)
\item[$p_{2503}:=$] $(53657396173483994158770790628012558966809379623411849516167295175441423906481478815617136217696$, \\ $278158914329434761941824822430883935684451943792390450902567783313675910069292077886247237909718$)
\item[$p_{2504}:=$] $(53657396235560751216732963360270569744659983783189757491067743652244721863788799812816368920327$, \\ $278158914231141507058885385741274966969989430572740177334432081982606088590520750447067501360125$)
\item[$p_{2505}:=$] $(53014239805835362066841977351762873886355960649339243078640657035720275508373138378523540584877$, \\ $279161921532116905825014429647280899582076780427267872191389287151983474121920673436811768297739$)
\item[$p_{2506}:=$] $(53014239634831322828384338061732915850093616214303959999903693481026445911372910784946894690106$, \\ $279161921799259308440335624276717803649579861114343725387771299032940769871728056389966104933251$)
\item[$p_{2507}:=$] $(53014239634830250002852017448109201863485695182278001381557935234314736369250840322387851828781$, \\ $279161921799260988370230219067163016762590850851222976448674809017708621640650573857873650203984$)
\item[$p_{2508}:=$] $(53014333602417387680293865323549142724323717623215962771519398377095029462660965583889071072303$, \\ $279161775003178313017384663502863557227440477781380233706934461199615193307811443036232856919436$)
\item[$p_{2509}:=$] $(53014332080664940281565403802827432280272562818568314103512164258787426305359536934328882811192$, \\ $279161777380379776230937129517415891163980565609395201724612561661675297809140358319807192077127$)
\item[$p_{2510}:=$] $(53014333629614708881559312310256610419660746819623710144224890839618977820936114181834026199964$, \\ $279161774960691470722270933126005676981918340086407652282858628497145855997426561738164619340013$)
\item[$p_{2511}:=$] $(53014333629614641827372742259823772449970134246317360850461935394880401828493867272435659606475$, \\ $279161774960691575721959990733544016175849329323003041769947920671560935776380515517611112761318$)
\item[$p_{2512}:=$] $(53014231234856171743789611257862499788278832398295929284736113275208979468666402610002938047226$, \\ $279161934919369047844596429137741155716712827572331623568157314495190818174378230167224211810258$)
\item[$p_{2513}:=$] $(53015083522085049493251126722169047566642962694404527545752868598742572336537406606715245411582$, \\ $279160603479664163786211101497613840444273510390168939946026353819114536513228793576154834110762$)
\item[$p_{2514}:=$] $(53015136958837745835017957568028434096151555277920608787157783851127411858398145563070408947817$, \\ $279160520009242507076327295944227529301106781730664932737786220745261805793910263422276535609257$)
\item[$p_{2515}:=$] $(52892739922045287646530056422652007309982741446492244500465844554207899422754344872825513874084$, \\ $279351404018918608132163767389479824160298401433672020786559358612346710280503193736428762458025$)
\item[$p_{2516}:=$] $(52892739332041464911757093583009760988782508933973669665876919572452907880082918494840656569027$, \\ $279351404939052274422617150535572145086003041164186068767974448292075369395631828093618264705322$)
\item[$p_{2517}:=$] $(52892736974321997200148588551221662449268363779966962025289261018701395820434065699594006052337$, \\ $279351408616042965725719656883378551382404928536359333838009651360034977792852141916244449483768$)
\item[$p_{2518}:=$] $(52892736974321997200124760031918019218762714153897723739334492846266251511149675853245828265846$, \\ $279351408616042965725756818725015748078026085459294580116931280357799067352750410363322604131547$)
\item[$p_{2519}:=$] $(52892735194813525936662881063037512377439671374256963933930604545673383594876026087037658150976$, \\ $279351411391281782461226999988464019920457146477536960067477067394557887291935889121532307756454$)
\item[$p_{2520}:=$] $(52892663662387163849086060205453061376588234744617256804226353759486790448244533706925532151079$, \\ $279351522949936910851604535618648932354325951248463741820295610077033140578287610353045538413357$)
\item[$p_{2521}:=$] $(52735908287461630866110605057143071971767340856927835942857889841252890890679627670636828040790$, \\ $279596653161218083295256290127169868737602181473744988739807050787033596872223727273621053388380$)
\item[$p_{2522}:=$] $(52735908293036407188061055001702645430686048556357690497180515871030323098934166082827450160913$, \\ $279596653151995673993393786270919922075293818054567706554685541228926412947449329365081075858039$)
\item[$p_{2523}:=$] $(52737001171873353876838966121024732808995704945155445147604966846741417548337039556234938158890$, \\ $279594947344248636591557719062103940630735424443166878346298838969265811576690442886512127932441$)
\item[$p_{2524}:=$] $(52735908294361307785954025611627623904985162940551832813652976405095045900515568573755298260541$, \\ $279596653149803877422546999508578819587937184443024885776874594284396484455838355086266850965690$)
\item[$p_{2525}:=$] $(52735895658032004045167876704821862177856135432510441015860495695334405214704223099373875974214$, \\ $279596672917895723611509442680154227855178734067860448193128572162665566386841021998683547253934$)
\item[$p_{2526}:=$] $(52736723191559151446135248121122727252238689864897840399465356388113380919285688926530087625734$, \\ $279595381237670937135584005334305183279192277472961309066993865355032752823465279352261992765970$)
\item[$p_{2527}:=$] $(52735895236178661382055054761472257004568410226935837258555416453510161343611253720363104899425$, \\ $279596673577836648935095826845020549087881872502587239801495589340521060088481156501529414080193$)
\item[$p_{2528}:=$] $(52743904548541781190690182743403687070780872900936435292477432997419906433241151819390244636362$, \\ $279584171966031172517821687690661466743216043471597009957355932180750683599048650473116395494230$)
\item[$p_{2529}:=$] $(52743849422668395058153607427001468633350820207416252224834852480776487070625403367419846422173$, \\ $279584258016247613232691656902855121944418007480963767474701520746692334416799833296619969058173$)
\item[$p_{2530}:=$] $(52743585505351109573869931369025415736959297170403588591640990865719338486193162212298710553414$, \\ $279584670015810967152201034662145377146970097344926678384139411980212893104685622111119750189045$)
\item[$p_{2531}:=$] $(52744030850330067703188138901319379216148245729348404919686025927720970289290585851637734187553$, \\ $279583974807466104558736378029314439461915006417967109085689416064061331340413629367943910138078$)
\item[$p_{2532}:=$] $(52743704767719956173456655646838907126787611203743889344112456325391329729788997022825477501301$, \\ $279584483833986688639054319700346742018930855531577271540082017687886550661843083329314669995500$)
\item[$p_{2533}:=$] $(52743676393708403526619314792795265789469263326184927402303846410549344091007636743179420746738$, \\ $279584528130008297421503862846987613425871214221869394149431004550428178359518873607662448397031$)
\item[$p_{2534}:=$] $(50487623047752871837786839811339606229116907996902879219138411547736200271070937711666796717345$, \\ $283110381612106610431487898595958345496223182728829970583967832664002134142095375821641085942998$)
\item[$p_{2535}:=$] $(50487535669222221985738946601685858574812266627593344471019795980465607666896278060972470259782$, \\ $283110528353814979665339342957171490509589066656327787782333548732291245818318174199010726179837$)
\item[$p_{2536}:=$] $(50495476428343892992895619279720157355162464131799157062424385799796220913553794124372229279571$, \\ $283097302485400451576572668666031182980337509802120705944856731125896306978394725745550342096465$)
\item[$p_{2537}:=$] $(50495477053030136366757015354724186181067292664784277160076323384623731640304583409106866726420$, \\ $283097301443582129724939417344996500852348853561506359998672554451905378194973297539048502061698$)
\item[$p_{2538}:=$] $(50495184235691967695506331179919946170970504861471566887551601016446121855248360244299652514964$, \\ $283097789588993002020748476074125444610748365508940986027244674728502627342101301007788096457325$)
\item[$p_{2539}:=$] $(50495253557724918436921915149969959432257527841595257824103935687303140936791540806953878904365$, \\ $283097674105454142515460457279757920879531209586700054200903710430396169342353281637970548434251$)
\item[$p_{2540}:=$] $(50494987868070887997417966244927184983023511519507714004200881461296898679741683829288151701306$, \\ $283098116900421195824003389111454051131486073841451625158653434349964475067019863816733326756744$)
\item[$p_{2541}:=$] $(50522615183131560888852294874096541404580796180008724933255738042467089192826294470363128816282$, \\ $283051959335077852648844221345303084351309742449170161407179323835515325351093049078908485589927$)
\item[$p_{2542}:=$] $(50522615187984336997103236591882810007742563915671660548782337599245686306605354703580252106559$, \\ $283051959326966618904469294937535386494892682316477700795036212781493297189007985758652940814553$)
\item[$p_{2543}:=$] $(50522615187984337052897961803408094822384496296241549561668104549421695531381829901316663363112$, \\ $283051959326966618811183354468681934656237397741224170278319780619836296535724593455111429023738$)
\item[$p_{2544}:=$] $(50522615161027617659416162895671181691034762075287045992569349815849271187495013527641996740784$, \\ $283051959372033221224878292221673856734036476597362962271275671468440217475116534293853211867363$)
\item[$p_{2545}:=$] $(50522615161185228369621514854674049315428017572905026138208969886149638363667643739105386589367$, \\ $283051959371769721620011931001611524877540278866902994591055909340200877738892790543850014357488$)
\item[$p_{2546}:=$] $(50499852984359634671820120543036303747463081533352432206145001922038758473123266897942158816131$, \\ $283090016359514270469289478573021233149380864347450953523818529028319147134649911774980035125308$)
\item[$p_{2547}:=$] $(50499852984001201887857483901085159301782227338717473760376902871249419509829574990974176264676$, \\ $283090016360111014261106885234702075494074620434386608321797267585124475498073949837176178921623$)
\item[$p_{2548}:=$] $(50499965670262767645808573437874242380333496233205306475026573544802818843116568806582793059097$, \\ $283089826721418506788536242672767391965470486768747551355157141971637149980677841941193717479772$)
\item[$p_{2549}:=$] $(50499852988045377824366925928576985373508379446341681315938676526840826315115846289027355703886$, \\ $283090016353377717243708554824227954664822125848246772324855607265830824204796693932801930000247$)
\item[$p_{2550}:=$] $(50509965435750667715547208383984995979113444129740263851714814524025624495039482709067854773623$, \\ $283073109042067490953985207991386118501877262661573956695516549663968117264282551738210129348987$)
\item[$p_{2551}:=$] $(50510579330920484525799520818362177646728041504419002129625765626196150871970629795650179533421$, \\ $283072083341217861846726857283217462858048709936727632596421458680969928881501786951113284714657$)
\item[$p_{2552}:=$] $(50509212163132320167022695889585278401299572668227569935327810433919258181614837631431358556922$, \\ $283074368688024719647476452653173699844766226017473945492697849602673732992472186069632742125618$)
\item[$p_{2553}:=$] $(50500790270015522687776030131658151924374873535427930665346711573571300377308652981054834453000$, \\ $283088438860979258547282956578355579465145270009075893348775533968114939757242196161719160257467$)
\item[$p_{2554}:=$] $(50500790270015525941451236592830849558793319028731624150808636772807649517185769546467329313631$, \\ $283088438860979253108886553986555512330548463401456106838848086136979869997010403337755111994648$)
\item[$p_{2555}:=$] $(50500790270163191790466702265198813689934987119144507807882263291825317825881717951618641184135$, \\ $283088438860732942655079947738417030317451711917887010482446103569993853357291195347670443868038$)
\item[$p_{2556}:=$] $(50500790270163191993766601795253103262863428683152066931760840236165984909988821508109238497248$, \\ $283088438860732942315271770211329927570495660946781350233658085481986832401443194917634691445069$)
\item[$p_{2557}:=$] $(43272910537383181579646294570801450911779100218975423048310312828241223527247439693531724013911$, \\ $295251380545463520921488125777347054459877015808602689427315301930183130543921221689872361808377$)
\item[$p_{2558}:=$] $(43272911811014063797942434715516927609002707770799366635154858547755320717698187361087950640144$, \\ $295251378452734979001066509832725203433494994345126706047327384903578504297506684976078722076378$)
\item[$p_{2559}:=$] $(43271586802773244665136951804527709799414859083162405207916423789087569555421365767289032499704$, \\ $295253569494925341724526790900263611527468101107144480297482573280965526567739509515915117268617$)
\item[$p_{2560}:=$] $(43271585121601834938733739795561602342531562582593356906648423094567944591931436195668986450799$, \\ $295253572278956645805479423627206941552086603805733237456972388935411919942932975180915730997834$)
\item[$p_{2561}:=$] $(43271141113080477190714353083230575152642644099452744862301855319966019053009520635609338177287$, \\ $295254306727966590235713697771905233299556934676595276861441226137925269971229446748031010842173$)
\item[$p_{2562}:=$] $(43271040059819751124540860262967793599065101277851966735436906233950537948681684874369426811440$, \\ $295254473850099392391899953997210904172730453020576906973351429589944602766860363239077054085954$)
\item[$p_{2563}:=$] $(43271039830724491170110518244287999451169903425410481081286677909653132896042794274395512982327$, \\ $295254474228987429990116009643819177833447994034157140062163609725868046935674155831423440680337$)
\item[$p_{2564}:=$] $(43272033195697673226964691595227887852740851063041831714692790915891773806655753493156657860152$, \\ $295252831371630964456478892406702950858399322904162937159050215935797220136338898439601079707319$)
\item[$p_{2565}:=$] $(43272006419965286704903669893205152404173258637765309905002771581122439011121380533340036802351$, \\ $295252875398132558726777584604533578576761480608469251360011730545494629764106398799780853582364$)
\item[$p_{2566}:=$] $(43271896904156775755918990238615322063054720203407003459971759084225362159887099789700928965633$, \\ $295253056834578885504621059113042270856042986998993564178364158272203419352816685900196539736448$)
\item[$p_{2567}:=$] $(43271898535049014530946927034821096562058349551038800576074966440036084084757067104761013381478$, \\ $295253054131717710523626394041662699886906203853157949974398760788927152747863311110840249798483$)
\item[$p_{2568}:=$] $(43267861269513953865606848863591101274213334484332157404251612128870300624981363494909830638654$, \\ $295259739936082950283694462115550644777870113470585719711524286536341137023936455058537039020476$)
\item[$p_{2569}:=$] $(43267911043249674004242809406339002218677433592611712911601144315499656647098569374275377793321$, \\ $295259657494219558664275963314195787424801320410795436087482874761599021243966715582266130542359$)
\item[$p_{2570}:=$] $(40837653807543124376066009221865893209403651679959333951540198797987484807591736752241646502534$, \\ $299276479902107108038678814875712659360243897212718052962185498405812480409907995379916005745105$)
\item[$p_{2571}:=$] $(40860201625725120421980813186640983310691340169477491081104262984175576514299705942747750175235$, \\ $299239219145533780836262661695092687670697455763574082481554731940968875883693459650238730815017$)
\item[$p_{2572}:=$] $(40860201625725146358455552057286937828557177746140921876884256734219981985351036373432072151908$, \\ $299239219145533737975678651452815752575152098162101847090386544432953427309979028810540178385578$)
\item[$p_{2573}:=$] $(40860202090385297174539130114049995250964908292274560951044160688939868384650001992257613322122$, \\ $299239218374784221965273203874767659570770282119216075773212451773539264032270762669145917006289$)
\item[$p_{2574}:=$] $(40860202090385306407806737181912578928513415611262673805239557460329889555849035336649438780893$, \\ $299239218374784206707096286054834312113935306320667162270476672804330504286025499677340506476290$)
\item[$p_{2575}:=$] $(43265152846566500059176952086670047339861841594310215894361766554203549207680057319923611024719$, \\ $295264210380310017326094321482477578463399063048117749453329377803096893532821200642733040479618$)
\item[$p_{2576}:=$] $(43265239992737734642121228301330304188312412719142133908265140908298559962289645943517903222808$, \\ $295264066552122572341972835825269527340014987170341090030706052789860851399255359870250728276817$)
\item[$p_{2577}:=$] $(43262254505177356265281183976406162236326077933400292828318798254041445054228518927674390872063$, \\ $295268994339171276408304388884363905169858587793380350577865489483041887025351479478071625895602$)
\item[$p_{2578}:=$] $(43262372126222436710991104186071395499571409959155373657894566200690464160862041951945269985076$, \\ $295268799939886469345529115359526047097755196515018510828931298068611769382269143454600759048055$)
\item[$p_{2579}:=$] $(43265669361246838351922062702629348753034918790010230739396690486745648810663982980879518627379$, \\ $295263357845310545871554967230107682976646026329344115238286433095689006519231377927806256183644$)
\item[$p_{2580}:=$] $(38903447087561517726030095213342292387700128576154597386463656706986938609125669731191637368365$, \\ $302472964180788102309961933342451559924901578292952393295547774129383731620396971392192238737857$)
\item[$p_{2581}:=$] $(38903438923033487231558230028448739576649556260312441681879556975521425025480229072583468495261$, \\ $302472977827480700609546571438267303733141253195637304872003660343092867674389913701833290742027$)
\item[$p_{2582}:=$] $(38903097583284234207586634985763263542123728979256943385597791089679324190393206185141949530192$, \\ $302473548363882280036205343159773786967164967022185759598186426659751909836779883390395063737943$)
\item[$p_{2583}:=$] $(38900628366904693517341285877850873970891358015026067768008975571618068766087963064019543055028$, \\ $302477675566686544852687106515837397244324323446811168216417675587411994663484292273570690487232$)
\item[$p_{2584}:=$] $(38900623230726961810129842865284414270252725581308880715067684560350100677684964499201586889350$, \\ $302477684151615068202659566617060722341705379016052624619661062441412570815971490493598549075800$)
\item[$p_{2585}:=$] $(38900623230727023930894892968905057882888690971242489393368041005223869443664863980904288203489$, \\ $302477684151614965131994755025680834568210284735882803710388167776772217633012579824243108022651$)
\item[$p_{2586}:=$] $(38900281431914045108219023637052632824215847752957854181833830066451324700433533238135812182814$, \\ $302478255455490111715598529382417419067688896254998191441129623495843040070075697800886173487255$)
\item[$p_{2587}:=$] $(38900281431914046078831991106273011644479378013309976107187414992442870770294927628327254680137$, \\ $302478255455490110105159484132941559831644764296378182085007747600496187380781077928181541445692$)
\item[$p_{2588}:=$] $(38900281428122837681199195847188618636874763787298436542469651570103358740493761210930204205237$, \\ $302478255461756032963221952832201504115176201206106252563102780196114323888253216121064142868429$)
\item[$p_{2589}:=$] $(38900281428122837652718854939283518485224267583526961401035848070072570770189450418976309007538$, \\ $302478255461756033010825765116327359319124652009367218162464556737427893215234727466321086046470$)
\item[$p_{2590}:=$] $(38913035704593976795404848650326036896991195630847527340224931049141773459821256296947455232216$, \\ $302456937172024955582520250735431808102955361794167997363527950163688767440004885378618087597670$)
\item[$p_{2591}:=$] $(38913033956854939741735454126323401101023632834089226977890544277474771204489050324514276355215$, \\ $302456940093304457473282754085807682068664698495697302524002608700853337455956791733184759958125$)
\item[$p_{2592}:=$] $(38912963911452874890884726640599745035350562307302528415059103647909062919450437201104989260478$, \\ $302457057170708635426113108599503950201061180075641773792450902451217989549414689152912807147181$)
\item[$p_{2593}:=$] $(38912963911448692550674710443694581010792419541774027968605671408279953410700023520946954087081$, \\ $302457057170715546800802544817645545517278789645586800731648207336414550143535055779586863544870$)
\item[$p_{2594}:=$] $(38912963786849807987716089111067839527032269381505490627244284565840457040060826643542128485665$, \\ $302457057378976381567116793424448509613114511051457553018785634725829191414879813555256427415121$)
\item[$p_{2595}:=$] $(38909858300388801358779073399586426956543994568403839577691066646680563343794739873114224145526$, \\ $302462248086141234407976446793211745343177676696219480151781883689876737996061653617116613404747$)
\item[$p_{2596}:=$] $(38909858304489786643404444705273214265400428477269815253189107212586395686962747913409564803313$, \\ $302462248079336426515150675558683910431539123253704780877327190821278175120605528100955316848776$)
\item[$p_{2597}:=$] $(38909858351488779662113795449405466324700045817900876735854646487165820056372520442479245397479$, \\ $302462248001350221435440575057826329021586014716017115723890204937477846901320179699349403573927$)
\item[$p_{2598}:=$] $(38909858351488721226028462246100929439862060869645312313892687587422696829574706327943865149312$, \\ $302462248001350319109216649823194116837732694268791763875491583904868788869290601860708218327596$)
\item[$p_{2599}:=$] $(38012368372845161791012292869350159971139236796181899133455876290417235672654449923511762525539$, \\ $303962368425428030387004854941777155386361767321063801520684273234921025394172237997546269314212$)
\item[$p_{2600}:=$] $(38012368372853158068195549864017294262031469875907893537610687885742976291538766711898814683140$, \\ $303962368425414766275966708510371710795184721752940106685619693201202894526570651341907721708591$)
\item[$p_{2601}:=$] $(38012368407606793549905369836296374673903650992165594289009853514041711707209270270874424563271$, \\ $303962368367765930856938910362135279704960693537871181558189726811965338942983096113698775447617$)
\item[$p_{2602}:=$] $(38012368407861958545434704292495332678831920842120223271348055348679174632821400130853418557216$, \\ $303962368367342666798186984502342956886352862858809790640712961291526309820191540818662384253074$)
\item[$p_{2603}:=$] $(38012348467293000702644132404511253770593363903612791019454544033289758613856320656919747608777$, \\ $303962401444474370466401648735420499725402974021408110319029370700343657393673940017343420194836$)
\item[$p_{2604}:=$] $(38012348467293000538105844666010898152932494658332566296439014010107693392319751408711056880798$, \\ $303962401444474370738862411603982739294536500357091375184230704055193812745795062356698152800447$)
\item[$p_{2605}:=$] $(38012350016297479279604929140576401980942173019401476723432602508247347317310022979311966178103$, \\ $303962398875007483932726754817520258003571314867863271665822513825071416286111423499925656537062$)
\item[$p_{2606}:=$] $(38012349997901184161839209224212849905315134931761831537212787424617392812530745206531920783920$, \\ $303962398905523125799308111807485284641411012840895174798597674324749303620028911392981716723949$)
\item[$p_{2607}:=$] $(24792637395121478708768654701065736762662403769763872773882677866176615606306775543135437103568$, \\ $325887173052084100334053421162825077984837225817511918310872617519112902231232042765337601002457$)
\item[$p_{2608}:=$] $(24792637395113362852890984790660592837407267226998013748676008370866162537794670593660828849047$, \\ $325887173052097567100369863119098122325437187643957302698041451092475061310451158171940289488122$)
\item[$p_{2609}:=$] $(24787580025291705165624025525483764754773291684983041102719301724136794127789599160843747009866$, \\ $325895592509877022399786749034620105765393255142283618724299189271895605187236981519887099295688$)
\item[$p_{2610}:=$] $(24787580025291627013169613793616525471709305268956214781553258879513298558535577207352087842845$, \\ $325895592509877151960499361824450747431422976202830648065767751856698640833035904333824669972747$)
\item[$p_{2611}:=$] $(24786145067235464962179152662941945123509823417149616482452103182802249716973137781079445073484$, \\ $325897980361317582023910498331514231085835096147746214085998437299200589068544702123846126337238$)
\item[$p_{2612}:=$] $(24787568150260652948278564692395901569333134867830715527536139569888430599061982234542754734058$, \\ $325895612211534302224622437169696790374706687068874047894612855633042261239790450963929178338382$)
\item[$p_{2613}:=$] $(24787428251525622992565970747878887214118598898566698178516153067275797672125354240474859864629$, \\ $325895844152411108592096934073503307633878304483299812992963039860509214795937134738500571848885$)
\item[$p_{2614}:=$] $(24787568152636392139094513545211103222826441198907927776061103595621781837911618802901874586418$, \\ $325895612207579230094876334587505796761540488886848033306113612114104603467508240119798285766686$)
\item[$p_{2615}:=$] $(24103150031154044631879920270535462304492042220309461318747484013888913440736621106022614348028$, \\ $327034782288758768526402984892110360555559875813410489772652858857522731952815751020880040946306$)
\item[$p_{2616}:=$] $(24103150031114849819389157146804047306215042334893333408074576440205079615835157477203718582604$, \\ $327034782288823784324765426734028192493172622604455807166517655824122805565614960729144315378012$)
\item[$p_{2617}:=$] $(24103150031098857286136621294190419807464798573036399053593758355646608682139937153689777832987$, \\ $327034782288850312511818153463926114057070702151570433348497523937163979882309904046483903575927$)
\item[$p_{2618}:=$] $(24103149972513732341748100092237661429263876856265565294018054220569620546225608097713142569449$, \\ $327034782386031405118145961922593590817021996145597389498100732920497166958337111760583339378015$)
\item[$p_{2619}:=$] $(24103149972512890903829765581365550910875525769381701866309094870340697270866065331412426464126$, \\ $327034782386032805640511998985049992491528353501403032155577698961673898300658790167485729368948$)
\item[$p_{2620}:=$] $(24103523925714269697427493501990633500140680797547768510341327886064277904783824130987171106481$, \\ $327034159962152704431711700640760343262266233099483109366325651573693278658669441866796382137811$)
\item[$p_{2621}:=$] $(24103523925764603393943402591264684850476856984120958295568116979446971096619047629093243184822$, \\ $327034159962069211978657088004431925043229565161017615544379189431994509588199149996650331521792$)
\item[$p_{2622}:=$] $(24103524095656254588698953089813566834288724181017870568196283512556373289819140790610174751862$, \\ $327034159679293632565775636912508123283082467669991229938314090909127803160292743303229933667638$)
\item[$p_{2623}:=$] $(24103507424941234698471530224908470453886497971491638083530936072110941119396889157077532491411$, \\ $327034187428148575130879024819009959967317982724018289785326540456104473122454507332504270925388$)
\item[$p_{2624}:=$] $(24103507424839821353725743575379178053830643163384305071260895539469963090132987769466763114196$, \\ $327034187428317371392273112255467809600572801573793230321720282547553248169281423926038446736007$)
\item[$p_{2625}:=$] $(24103507308714799460307958306208992761709313633146688437415846191950305180178335301036312684052$, \\ $327034187621603888243905411558285603370302101739355300363632357572677325522496943565620080640727$)
\item[$p_{2626}:=$] $(24103507308713214763008417036126494465653067127114356797018548639661740932815448759852068294483$, \\ $327034187621606525874922699437139188328930047767587645305036642431079511668462819788055422594556$)
\item[$p_{2627}:=$] $(24103571099591377059901739339371476820482517683164283045534648910736298793906673734216509811653$, \\ $327034081443656526715003682294010924690012857718592692242701065610934874496939295545264555089859$)
\item[$p_{2628}:=$] $(24103571108034732814729992735064567377396384931596582102179770465832285127298609664196568009122$, \\ $327034081429617578638042238893097723293703109360216660865280065168618535576294061390829708185872$)
\item[$p_{2629}:=$] $(24142064606813192752950432717327446236120622893366460388544857292801131035573114702551031642783$, \\ $326970230701773132608739939512163172066106592158520300965760878157903906111910400050796029035588$)
\item[$p_{2630}:=$] $(24142060607568872355570193933808695794400619399797602255340054588476172574847731065164386692603$, \\ $326970237335733309930811139730030855019033018616034232257561514812936816203723630322088517821487$)
\item[$p_{2631}:=$] $(24142060617331066035675087068376267759655125533316344058661486604178585726359133694827200464748$, \\ $326970237319538916289491203449854715193201569727440081178247541054994336822164929678653001567396$)
\item[$p_{2632}:=$] $(11093916750719068447289685899751745822099995157491526763051142183804076150202688441625671070312$, \\ $348614517579621222913260384098786034343106651092478415256368719211741364031243807289153247243205$)
\item[$p_{2633}:=$] $(11093925512674146295359065869398917398061249688797212068754193807505737986857576733233832149759$, \\ $348614503042949602536578907474260558768183354263136056455098061915756577847242204306871437231374$)
\item[$p_{2634}:=$] $(11093818841820575081618427031172549024016018333311264205520281754327033137626364974391240413820$, \\ $348614680020700036731956412480132982549473062248202819061800189438356216533633285772193031019269$)
\item[$p_{2635}:=$] $(11072564077801934723829818750910269888632389293088270443378474910590948256088020633370185899768$, \\ $348649943441269008386645902526001898949174197400580701569441578893735572452181585569362588655555$)
\item[$p_{2636}:=$] $(11154427472113855153935150662208886814271278176391404013097655225966504862487021097769456466106$, \\ $348514122543541998931602468446855629228844124403346984392376097562400961047366674917719139477013$)
\item[$p_{2637}:=$] $(11153909610542224652893106722088257557222875329657329131274875838677536416581114404651128601773$, \\ $348514981724173380657718650559433564664424314262416538436676962448855716494262061158983886113470$)
\item[$p_{2638}:=$] $(4289573682657694059870010451728190165323010686733031610269135295722231299096484318276718613278$, \\ $359903797741923236717022774340809443819044865157863151195658923165357490705490804601138346045530$)
\item[$p_{2639}:=$] $(4289573686983033895943506376516741733599877556447852812349751891401683934916619508557500572233$, \\ $359903797734746803162795316730184760151762756012597660849887073604212683097801643836179307708537$)
\item[$p_{2640}:=$] $(4289572059776118526468993227987086157493353518437383571453095561885527007549761289605626660918$, \\ $359903800434492524863028557673295300540344813698128572176768834842942121310920669599099229480995$)
\item[$p_{2641}:=$] $(4289572059776029537114977967997946921498338769509431563525792407762171674692633046586408480049$, \\ $359903800434492672488696982127425709522964467434263722998508799231230151961924407440841717139632$)
\item[$p_{2642}:=$] $(4289572059507186346797202748965375301414195652151433229139029986062762394907541458546914216031$, \\ $359903800434938660198226795544467117257980692937560772690761063717983002364677350545397957067884$)
\item[$p_{2643}:=$] $(4289572059507164099524955551852853312625955773756637891883022909043357043313257771455545208072$, \\ $359903800434938697104589753369107520733298025178245701238098029808387064998502827342972714151015$)
\end{itemize}


